Identifying Planetary Transit Candidates in TESS Full-Frame Image Light Curves via Convolutional Neural Networks

The Transiting Exoplanet Survey Satellite (TESS) mission measured light from stars in ~75% of the sky throughout its two year primary mission, resulting in millions of TESS 30-minute cadence light curves to analyze in the search for transiting exoplanets. To search this vast data trove for transit signals, we aim to provide an approach that is both computationally efficient and produces highly performant predictions. This approach minimizes the required human search effort. We present a convolutional neural network, which we train to identify planetary transit signals and dismiss false positives. To make a prediction for a given light curve, our network requires no prior transit parameters identified using other methods. Our network performs inference on a TESS 30-minute cadence light curve in ~5ms on a single GPU, enabling large scale archival searches. We present 181 new planet candidates identified by our network, which pass subsequent human vetting designed to rule out false positives. Our neural network model is additionally provided as open-source code for public use and extension.

==> (inline-0) <==
\begin{longtable}{rrrrrr}
\caption{The list of human-vetted planet candidates by TIC ID with transit parameters. Candidate radius is
                   estimated based on several assumptions (see text for details). A `$^{\dagger}$'
                   mark signifies cases where the contamination ratio of the target is unknown and, in the radius
                   estimation, zero is used. A `$^{\ddagger}$' mark signifies cases where a radius could not be
                   estimated due to a lack of stellar parameters. A `$^{*}$' mark signifies that there is
                   ambiguity about whether this target or another marked with `$^{*}$' is the candidate
                   host (see \cref{sec:conditional-candidates}).}
\label{tab:planet_candidate_table}\\
\toprule
   TIC ID & $\begin{tabular}{@{}c@{}}Candidate radius\\(Jupiter radii)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Transit epoch\\(BTJD)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Orbital period\\(days)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Transit duration\\(hours)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Transit depth\\(ppm)\end{tabular}$ \\
\midrule
\endfirsthead
\caption[]{The list of human-vetted planet candidates by TIC ID with transit parameters. Candidate radius is
                   estimated based on several assumptions (see text for details). A `$^{\dagger}$'
                   mark signifies cases where the contamination ratio of the target is unknown and, in the radius
                   estimation, zero is used. A `$^{\ddagger}$' mark signifies cases where a radius could not be
                   estimated due to a lack of stellar parameters. A `$^{*}$' mark signifies that there is
                   ambiguity about whether this target or another marked with `$^{*}$' is the candidate
                   host (see \cref{sec:conditional-candidates}).} \\
\toprule
   TIC ID & $\begin{tabular}{@{}c@{}}Candidate radius\\(Jupiter radii)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Transit epoch\\(BTJD)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Orbital period\\(days)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Transit duration\\(hours)\end{tabular}$ & $\begin{tabular}{@{}c@{}}Transit depth\\(ppm)\end{tabular}$ \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
  7548817 &                                        1.45\rlap{} &                                           1687.086 &                                             4.5207 &                                              4.597 &                                               8864 \\
  9443323 &                                        1.41\rlap{} &                                           1818.027 &                                             4.0135 &                                              3.923 &                                               7659 \\
 11755687 &                                        1.24\rlap{} &                                           1468.686 &                                             3.0525 &                                              2.308 &                                              15591 \\
 12090836 &                                        1.61\rlap{} &                                           1470.350 &                                             3.1972 &                                              3.740 &                                              10744 \\
 14173089 &                            0.69\rlap{$^{\dagger}$} &                                           1441.471 &                                             4.0756 &                                              3.113 &                                               3709 \\
 21279791 &                                        0.90\rlap{} &                                           1685.697 &                                             3.0183 &                                              3.232 &                                               7249 \\
 27414976 &                            1.39\rlap{$^{\dagger}$} &                                           1741.338 &                                             3.9765 &                                              2.339 &                                              32848 \\
 32677675 &                                        1.61\rlap{} &                                           1469.366 &                                             3.6366 &                                              3.900 &                                              17487 \\
 32949762 &                                        1.21\rlap{} &                                           1468.981 &                                             3.7682 &                                              2.931 &                                              12042 \\
 34371411 &                                        1.41\rlap{} &                                           1468.603 &                                             3.8828 &                                              4.489 &                                               8918 \\
 35022727 &                                        0.44\rlap{} &                                           1793.140 &                                             3.6521 &                                              2.851 &                                               2234 \\
 35636165 &                            1.45\rlap{$^{\dagger}$} &                                           1470.308 &                                             3.4592 &                                              2.854 &                                               6298 \\
 37862966 &                                        0.77\rlap{} &                                           1439.935 &                                             3.5837 &                                              3.190 &                                               5148 \\
 38399060 &                            1.19\rlap{$^{\dagger}$} &                                           1411.722 &                                             3.6523 &                                              3.557 &                                              20164 \\
 38965512 &                            1.16\rlap{$^{\dagger}$} &                                           1327.556 &                                             2.2689 &                                              3.040 &                                              11746 \\
 39724477 &                                        1.20\rlap{} &                                           1469.452 &                                             4.0353 &                                              2.374 &                                              24447 \\
 43475220 &                            0.35\rlap{$^{\dagger}$} &                                           1440.064 &                                            18.5202 &                                              3.518 &                                               1348 \\
 45896295 &                                        1.25\rlap{} &                                           1520.296 &                                             3.0045 &                                              3.353 &                                               7642 \\
 49045066 &                                        1.30\rlap{} &                                           1544.069 &                                             3.0072 &                                              3.828 &                                               7119 \\
 52745699 &                            1.45\rlap{$^{\dagger}$} &                                           1470.621 &                                             3.1659 &                                              3.351 &                                              13464 \\
 53461742 &                            1.21\rlap{$^{\dagger}$} &                                           1470.723 &                                             4.4118 &                                              2.861 &                                               5186 \\
 55849732 &                            1.05\rlap{$^{\dagger}$} &                                           1327.282 &                                             5.3708 &                                              3.186 &                                              11362 \\
 56096837 &                                        1.19\rlap{} &                                           1441.052 &                                             4.6640 &                                              2.857 &                                              10173 \\
 63889661 &                            1.45\rlap{$^{\dagger}$} &                                           1493.416 &                                             2.9711 &                                              3.031 &                                               6167 \\
 66296167 &                            1.24\rlap{$^{\dagger}$} &                                           1819.491 &                                             3.4124 &                                              2.986 &                                              15164 \\
 74274839 &                                        1.20\rlap{} &                                           1519.195 &                                             4.6955 &                                              2.832 &                                              16234 \\
 74712191 &                                        1.47\rlap{} &                                           1523.877 &                                             7.2310 &                                              4.822 &                                               9744 \\
 77287067 &                            1.14\rlap{$^{\dagger}$} &                                           1411.391 &                                             4.0762 &                                              4.079 &                                               7916 \\
 78441371 &                            N/A\rlap{$^{\ddagger}$} &                                           1469.528 &                                             3.9985 &                                              4.441 &                                               5597 \\
 85429139 &                                        1.55\rlap{} &                                           1818.389 &                                             4.7427 &                                              3.406 &                                               7050 \\
 88385463 &                                        1.26\rlap{} &                                           1845.469 &                                             3.1235 &                                              2.840 &                                              13961 \\
 95589845 &                                        1.33\rlap{} &                                           1493.886 &                                             3.5657 &                                              4.208 &                                               5791 \\
102713734 &                                        1.76\rlap{} &                                           1819.066 &                                             3.3976 &                                              4.665 &                                               8672 \\
103751498 &                                        1.41\rlap{} &                                           1686.314 &                                             3.7146 &                                              4.000 &                                              11286 \\
104195270 &                                        0.39\rlap{} &                                           1792.626 &                                             3.6859 &                                              4.906 &                                                312 \\
104986789 &                                        1.18\rlap{} &                                           1818.762 &                                             3.4581 &                                              2.708 &                                               8112 \\
105379013 &                            0.91\rlap{$^{\dagger}$} &                                           1871.426 &                                             3.2950 &                                              2.552 &                                              11121 \\
107340585 &                                        1.34\rlap{} &                                           1493.547 &                                             2.6893 &                                              2.554 &                                              10833 \\
109929845 &                            1.27\rlap{$^{\dagger}$} &                                           1494.648 &                                             4.7634 &                                              4.712 &                                              38070 \\
112316665 &                                        1.42\rlap{} &                                           1495.136 &                                             3.7479 &                                              3.461 &                                               5018 \\
115453244 &                                        1.35\rlap{} &                                           1817.882 &                                             3.8231 &                                              3.798 &                                              11376 \\
119685627 &                                        1.13\rlap{} &                                           1472.760 &                                             5.0324 &                                              4.797 &                                               2307 \\
120232318 &                      1.31\rlap{$^{\dagger}$$^{*}$} &                                           1742.194 &                                             3.6204 &                                              5.366 &                                               2590 \\
120232321 &                      1.36\rlap{$^{\dagger}$$^{*}$} &                                           1742.194 &                                             3.6203 &                                              5.281 &                                               2638 \\
137389526 &                                        0.82\rlap{} &                                           1820.004 &                                             3.9116 &                                              4.029 &                                               2775 \\
142628514 &                                        1.42\rlap{} &                                           1493.628 &                                             2.6262 &                                              3.366 &                                               4868 \\
142784687 &                            1.16\rlap{$^{\dagger}$} &                                           1684.026 &                                             3.1712 &                                              3.585 &                                               6412 \\
147034452 &                            0.34\rlap{$^{\dagger}$} &                                           1470.893 &                                             4.5304 &                                              3.106 &                                               1771 \\
147797743 &                                        1.40\rlap{} &                                           1843.989 &                                             3.6915 &                                              2.634 &                                              16691 \\
151483286 &                                        1.37\rlap{} &                                           1494.244 &                                             4.0398 &                                              3.776 &                                              11916 \\
152245179 &                                        0.88\rlap{} &                                           1492.059 &                                             3.7897 &                                              3.700 &                                                937 \\
153937417 &                            0.92\rlap{$^{\dagger}$} &                                           1843.119 &                                             4.1595 &                                              2.614 &                                              16780 \\
155873992 &                                        1.31\rlap{} &                                           1685.204 &                                             4.9513 &                                              3.924 &                                               8447 \\
155993822 &                                        1.48\rlap{} &                                           1415.689 &                                            12.2838 &                                              4.697 &                                               8621 \\
156999527 &                                        1.33\rlap{} &                                           1471.370 &                                             4.3932 &                                              2.697 &                                               9954 \\
159332859 &                                        1.70\rlap{} &                                           1684.774 &                                             4.4818 &                                              2.352 &                                              18702 \\
160004025 &                            1.24\rlap{$^{\dagger}$} &                                           1383.517 &                                             2.7983 &                                              2.691 &                                              13063 \\
160037058 &                            1.51\rlap{$^{\dagger}$} &                                           1329.504 &                                             4.5821 &                                              3.418 &                                              20104 \\
160432093 &                                        1.67\rlap{} &                                           1715.073 &                                             3.9916 &                                              4.356 &                                               8640 \\
161003569 &                                        1.23\rlap{} &                                           1740.431 &                                             3.5115 &                                              3.639 &                                               7845 \\
165464482 &                                        1.35\rlap{} &                                           1713.025 &                                             4.3346 &                                              3.630 &                                               9015 \\
167671392 &                            1.52\rlap{$^{\dagger}$} &                                           1441.306 &                                             3.9633 &                                              3.225 &                                              19450 \\
167714124 &                            1.08\rlap{$^{\dagger}$} &                                           1439.728 &                                             4.1628 &                                              3.346 &                                              12590 \\
168903062 &                                        1.22\rlap{} &                                           1413.056 &                                             2.6739 &                                              2.141 &                                              18947 \\
175604949 &                                        1.14\rlap{} &                                           1492.618 &                                             2.6488 &                                              2.215 &                                              15943 \\
178162579 &                                        1.08\rlap{} &                                           1493.862 &                                             3.5509 &                                              2.393 &                                               6217 \\
178242751 &                            0.85\rlap{$^{\dagger}$} &                                           1412.718 &                                             5.2962 &                                              4.242 &                                               4635 \\
182405015 &                                        1.36\rlap{} &                                           1494.364 &                                             3.1123 &                                              2.589 &                                              13989 \\
186936449 &                                        0.41\rlap{} &                                           1518.648 &                                             2.8448 &                                              2.480 &                                                947 \\
192976435 &                                        0.86\rlap{} &                                           1546.779 &                                             4.2274 &                                              4.324 &                                               2301 \\
193754373 &                                        1.57\rlap{} &                                           1687.190 &                                             3.9540 &                                              4.196 &                                               5762 \\
200606159 &                                        1.43\rlap{} &                                           1742.810 &                                            11.9466 &                                              3.755 &                                              15414 \\
201660996 &                                        1.43\rlap{} &                                           1656.373 &                                             3.5028 &                                              3.232 &                                              13760 \\
202059363 &                                        1.73\rlap{} &                                           1472.225 &                                             4.2465 &                                              4.468 &                                               6318 \\
202425357 &                                        1.39\rlap{} &                                           1712.269 &                                             3.6216 &                                              2.311 &                                               8654 \\
207339000 &                                        1.25\rlap{} &                                           1684.298 &                                             4.6183 &                                              2.775 &                                              20041 \\
220460087 &                                        1.24\rlap{} &                                           1355.995 &                                             3.2707 &                                              4.036 &                                               4047 \\
220524097 &                            0.07\rlap{$^{\dagger}$} &                                           1325.971 &                                             3.9614 &                                              2.222 &                                                 79 \\
229581160 &                            1.26\rlap{$^{\dagger}$} &                                           1685.895 &                                             3.4149 &                                              2.723 &                                              12536 \\
229671380 &                                        1.35\rlap{} &                                           1683.487 &                                             3.9394 &                                              5.828 &                                               3996 \\
230980206 &                                        1.27\rlap{} &                                           1357.499 &                                             3.3763 &                                              3.610 &                                              10903 \\
233188747 &                                        1.27\rlap{} &                                           1683.605 &                                             3.4506 &                                              3.190 &                                              14658 \\
233823679 &                                        0.83\rlap{} &                                           1713.577 &                                             2.7585 &                                              3.420 &                                               5066 \\
234489133 &                            1.42\rlap{$^{\dagger}$} &                                           1491.724 &                                             3.5996 &                                              4.794 &                                               9666 \\
235072851 &                            0.10\rlap{$^{\dagger}$} &                                           1440.941 &                                             3.1191 &                                              1.906 &                                                188 \\
237205154 &                            1.26\rlap{$^{\dagger}$} &                                           1683.523 &                                             5.8930 &                                              3.844 &                                              11719 \\
237406657 &                                        0.31\rlap{} &                                           1470.639 &                                             3.7474 &                                              4.793 &                                                235 \\
237637903 &                                        1.22\rlap{} &                                           1471.716 &                                             4.1053 &                                              3.326 &                                               8858 \\
239638934 &                                        0.84\rlap{} &                                           1712.806 &                                             6.0013 &                                              4.200 &                                               5285 \\
239816546 &                                        1.42\rlap{} &                                           1816.314 &                                             2.9886 &                                              3.018 &                                              12587 \\
243333538 &                            0.52\rlap{$^{\dagger}$} &                                           1684.275 &                                             2.9986 &                                              2.970 &                                               2500 \\
248655096 &                            0.27\rlap{$^{\dagger}$} &                                           1439.638 &                                             2.7623 &                                              2.163 &                                               1053 \\
248655556 &                                        1.14\rlap{} &                                           1440.246 &                                            13.1180 &                                              4.576 &                                               4384 \\
250707118 &                                        1.25\rlap{} &                                           1797.579 &                                            11.4461 &                                              4.011 &                                               7806 \\
255780160 &                            0.33\rlap{$^{\dagger}$} &                                           1470.528 &                                             3.8767 &                                              3.225 &                                                606 \\
256158543 &                                        1.37\rlap{} &                                           1627.062 &                                             5.0652 &                                              4.432 &                                               9880 \\
257060897 &                                        1.67\rlap{} &                                           1683.378 &                                             3.6600 &                                              4.662 &                                               7877 \\
257067559 &                                        1.33\rlap{} &                                           1492.005 &                                             3.4834 &                                              3.674 &                                               5619 \\
258920431 &                                        1.09\rlap{} &                                           1684.647 &                                             5.9840 &                                              5.577 &                                               3729 \\
262570313 &                            0.09\rlap{$^{\dagger}$} &                                           1468.479 &                                             2.9285 &                                              3.026 &                                                 31 \\
267545252 &                            1.26\rlap{$^{\dagger}$} &                                           1683.530 &                                             3.3792 &                                              3.093 &                                              17745 \\
268187322 &                                        1.45\rlap{} &                                           1496.527 &                                             5.4792 &                                              4.638 &                                               5659 \\
269859655 &                                        1.50\rlap{} &                                           1544.685 &                                             2.9920 &                                              2.843 &                                              18520 \\
272785423 &                            1.31\rlap{$^{\dagger}$} &                                           1685.872 &                                             3.2400 &                                              3.066 &                                              18371 \\
273270473 &                            1.27\rlap{$^{\dagger}$} &                                           1656.567 &                                             2.7088 &                                              2.215 &                                              22467 \\
278825345 &                            1.06\rlap{$^{\dagger}$} &                                           1332.214 &                                             7.9892 &                                              3.156 &                                              16391 \\
279383896 &                                        1.17\rlap{} &                                           1771.671 &                                            12.0321 &                                              4.875 &                                               4440 \\
279947414 &                                        1.20\rlap{} &                                           1791.690 &                                             4.0664 &                                              2.155 &                                              18326 \\
280613644 &                            1.50\rlap{$^{\dagger}$} &                                           1494.736 &                                             3.7211 &                                              3.220 &                                              17813 \\
284173938 &                                        1.32\rlap{} &                                           1817.484 &                                             2.9160 &                                              3.651 &                                              11308 \\
284206913 &                                        0.88\rlap{} &                                           1768.011 &                                            10.5113 &                                              3.203 &                                               7683 \\
284679064 &                            0.73\rlap{$^{\dagger}$} &                                           1712.601 &                                             4.2103 &                                              2.913 &                                               7978 \\
284706890 &                            0.58\rlap{$^{\dagger}$} &                                           1440.122 &                                             3.8359 &                                              3.519 &                                               2742 \\
284859630 &                                        0.45\rlap{} &                                           1440.048 &                                             7.5429 &                                              4.274 &                                               1735 \\
285272237 &                                        0.56\rlap{} &                                           1795.809 &                                            13.9175 &                                              2.797 &                                               3064 \\
285524410 &                            N/A\rlap{$^{\ddagger}$} &                                           1491.736 &                                             3.0251 &                                              3.658 &                                               3108 \\
287145649 &                                        0.32\rlap{} &                                           1546.403 &                                             3.6021 &                                              3.136 &                                                948 \\
292477426 &                                        1.53\rlap{} &                                           1654.934 &                                             4.1801 &                                              4.112 &                                               5903 \\
296354161 &                                        1.72\rlap{} &                                           1496.001 &                                             6.0067 &                                              6.912 &                                               6636 \\
300604770 &                                        0.93\rlap{} &                                           1325.625 &                                             3.4563 &                                              2.354 &                                              10081 \\
302381397 &                                        1.22\rlap{} &                                           1818.452 &                                             2.7283 &                                              2.593 &                                               9941 \\
306648160 &                                        1.47\rlap{} &                                           1626.701 &                                             3.6525 &                                              4.302 &                                               9622 \\
310002617 &                                        1.26\rlap{} &                                           1685.330 &                                             3.1775 &                                              3.004 &                                              12839 \\
317252733 &                                        1.12\rlap{} &                                           1819.143 &                                             3.3527 &                                              3.963 &                                              11350 \\
318756174 &                                        1.26\rlap{} &                                           1493.110 &                                             3.3744 &                                              3.115 &                                              12672 \\
321086563 &                                        1.18\rlap{} &                                           1494.057 &                                             3.9704 &                                              4.596 &                                               3389 \\
323194443 &                            0.72\rlap{$^{\dagger}$} &                                           1767.802 &                                             3.9077 &                                              3.155 &                                              12706 \\
323295908 &                                        1.13\rlap{} &                                           1417.653 &                                             7.7061 &                                              3.386 &                                              14958 \\
327369524 &                                        0.79\rlap{} &                                           1767.257 &                                             4.0237 &                                              3.743 &                                               1970 \\
328814605 &                                        1.18\rlap{} &                                           1823.368 &                                            11.3840 &                                              5.593 &                                               4791 \\
331146317 &                                        1.76\rlap{} &                                           1740.850 &                                             2.3875 &                                              2.708 &                                              11388 \\
332579116 &                                        1.10\rlap{} &                                           1441.196 &                                             3.9025 &                                              1.993 &                                              21885 \\
332860211 &                                        1.49\rlap{} &                                           1469.638 &                                             4.4440 &                                              2.876 &                                              16600 \\
334482103 &                                        1.06\rlap{} &                                           1492.273 &                                             3.7260 &                                              2.132 &                                               8551 \\
336399144 &                                        0.73\rlap{} &                                           1738.924 &                                             5.7033 &                                              3.372 &                                               3091 \\
340228388 &                                        1.30\rlap{} &                                           1599.301 &                                             3.1727 &                                              2.261 &                                              17303 \\
343933335 &                            1.24\rlap{$^{\dagger}$} &                                           1471.997 &                                             4.3703 &                                              5.777 &                                              12260 \\
349582831 &                                        1.55\rlap{} &                                           1816.954 &                                             3.4541 &                                              2.222 &                                              13220 \\
350335633 &                            0.82\rlap{$^{\dagger}$} &                                           1326.926 &                                             2.3888 &                                              3.614 &                                               3026 \\
353960022 &                            1.97\rlap{$^{\dagger}$} &                                           1819.195 &                                             3.9214 &                                              4.430 &                                              18015 \\
359648342 &                            1.55\rlap{$^{\dagger}$} &                                           1545.214 &                                             3.9498 &                                              3.755 &                                              13007 \\
360816293 &                                  1.41\rlap{$^{*}$} &                                           1597.648 &                                             3.5506 &                                              2.784 &                                               7872 \\
360816296 &                                  1.63\rlap{$^{*}$} &                                           1597.648 &                                             3.5506 &                                              2.784 &                                               7872 \\
370010846 &                            1.24\rlap{$^{\dagger}$} &                                           1327.004 &                                             3.4854 &                                              2.927 &                                              14683 \\
371864043 &                                        1.66\rlap{} &                                           1571.788 &                                             2.9599 &                                              3.789 &                                               6916 \\
372443687 &                                        1.08\rlap{} &                                           1657.771 &                                             4.2952 &                                              2.857 &                                              11120 \\
372596795 &                                  1.31\rlap{$^{*}$} &                                           1571.058 &                                             3.5367 &                                              2.678 &                                               6135 \\
372596796 &                                  1.32\rlap{$^{*}$} &                                           1571.058 &                                             3.5367 &                                              2.737 &                                               6274 \\
382521776 &                                        1.05\rlap{} &                                           1358.257 &                                             4.3943 &                                              2.968 &                                              11609 \\
387409975 &                            0.45\rlap{$^{\dagger}$} &                                           1739.847 &                                             5.0182 &                                              3.038 &                                               1986 \\
394346745 &                                        1.42\rlap{} &                                           1327.840 &                                             3.4025 &                                              3.265 &                                              13811 \\
396246765 &                                        1.34\rlap{} &                                           1656.165 &                                             3.4414 &                                              3.513 &                                               8726 \\
396896334 &                            1.43\rlap{$^{\dagger}$} &                                           1441.838 &                                             5.7603 &                                              3.150 &                                              16507 \\
399346877 &                                        0.17\rlap{} &                                           1792.026 &                                             3.9607 &                                              3.581 &                                                146 \\
400103802 &                                        1.10\rlap{} &                                           1817.927 &                                             4.2512 &                                              2.892 &                                              13752 \\
400432230 &                                        1.33\rlap{} &                                           1684.205 &                                             3.1834 &                                              2.410 &                                               5427 \\
403507814 &                                        1.79\rlap{} &                                           1627.340 &                                             2.7800 &                                              3.463 &                                              11664 \\
403693870 &                            1.40\rlap{$^{\dagger}$} &                                           1469.703 &                                             3.5245 &                                              3.112 &                                              14204 \\
407653728 &                            1.33\rlap{$^{\dagger}$} &                                           1714.814 &                                             6.5037 &                                              3.708 &                                              11017 \\
410119093 &                                        1.13\rlap{} &                                           1657.624 &                                             4.1293 &                                              2.847 &                                               9708 \\
415443327 &                            0.33\rlap{$^{\dagger}$} &                                           1440.584 &                                             4.8899 &                                              3.924 &                                                532 \\
417646390 &                                        1.31\rlap{} &                                           1819.394 &                                             3.8016 &                                              3.329 &                                               7155 \\
417942201 &                                        1.47\rlap{} &                                           1817.719 &                                             4.2307 &                                              4.735 &                                               4763 \\
420016507 &                                        1.65\rlap{} &                                           1411.458 &                                             3.4073 &                                              4.213 &                                              10833 \\
420177051 &                                        1.35\rlap{} &                                           1685.774 &                                             4.0484 &                                              3.251 &                                              11887 \\
422385684 &                                        1.59\rlap{} &                                           1739.111 &                                             2.7754 &                                              3.480 &                                               8596 \\
428892437 &                            1.24\rlap{$^{\dagger}$} &                                           1819.483 &                                             3.7519 &                                              3.619 &                                              16277 \\
438073782 &                                        1.70\rlap{} &                                           1468.984 &                                             3.6413 &                                              3.871 &                                               9906 \\
441122551 &                            1.06\rlap{$^{\dagger}$} &                                           1326.564 &                                             3.3856 &                                              3.138 &                                              15577 \\
441155146 &                            1.30\rlap{$^{\dagger}$} &                                           1327.617 &                                             3.5510 &                                              2.948 &                                              17684 \\
441453629 &                            1.42\rlap{$^{\dagger}$} &                                           1329.237 &                                             4.2006 &                                              2.676 &                                              24451 \\
441763252 &                            1.14\rlap{$^{\dagger}$} &                                           1684.793 &                                             2.7709 &                                              2.379 &                                              21126 \\
445582110 &                                        1.22\rlap{} &                                           1492.217 &                                             3.0581 &                                              3.002 &                                               5854 \\
446158352 &                            1.56\rlap{$^{\dagger}$} &                                           1818.668 &                                             4.0433 &                                              4.517 &                                               8015 \\
452810326 &                      0.76\rlap{$^{\dagger}$$^{*}$} &                                           1439.365 &                                             2.3539 &                                              2.196 &                                               2696 \\
452810327 &                                  1.08\rlap{$^{*}$} &                                           1439.365 &                                             2.3539 &                                              2.196 &                                               2696 \\
454248975 &                                        1.67\rlap{} &                                           1571.801 &                                             3.9016 &                                              4.946 &                                               8872 \\
455006978 &                            0.20\rlap{$^{\dagger}$} &                                           1438.604 &                                             2.7510 &                                              2.687 &                                                198 \\
455036659 &                                        0.53\rlap{} &                                           1440.708 &                                             4.0070 &                                              4.530 &                                                917 \\
457104362 &                            1.56\rlap{$^{\dagger}$} &                                           1843.355 &                                             4.8160 &                                              4.583 &                                              17739 \\
458641144 &                                        1.48\rlap{} &                                           1493.843 &                                             4.6974 &                                              3.253 &                                              10591 \\
462206806 &                                        1.51\rlap{} &                                           1545.385 &                                             3.3736 &                                              3.434 &                                              11061 \\
468178519 &                                        1.70\rlap{} &                                           1626.064 &                                             2.9851 &                                              3.962 &                                              13101 \\
468832904 &                            1.55\rlap{$^{\dagger}$} &                                           1817.395 &                                             1.4005 &                                              2.346 &                                              21551 \\
470171739 &                                        1.64\rlap{} &                                           1795.184 &                                             4.6174 &                                              4.653 &                                               9619 \\
\end{longtable}

==> candidate_color_magnitude_diagram_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x dir=reverse,
x grid style={white!80!black},
xlabel={Temperature (K)},
xmajorgrids,
xmin=2615.25, xmax=9759.75,
xtick style={color=white!15!black},
y dir=reverse,
y grid style={white!80!black},
ylabel={TESS magnitude},
ymajorgrids,
ymin=4.04229, ymax=16.92351,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=black, fill=black, opacity=0.3, colormap/blackwhite]
table{%
x                      y
5600 12.4069
6280 9.7109
6351 11.5232
6036 9.8638
5630 9.4995
6900 10.3157
6153 9.6433
5523 13.163
5346 13.2366
5943 11.6714
5380 13.183
5650 11.6035
6050 12.1893
5800 10.6103
5377 13.0417
4920 11.0443
5704.8 11.7806
5751 12.7923
6371 9.77486
6400 8.8287
6038 9.6411
5600 9.1468
4800 10.2499
5940 10.248
5640 9.9696
5738 13.2576
5100 11.5005
5375 11.4779
5436 11.8295
6362.5 10.9774
6286 10.9571
5070 11.2794
5540 11.9116
5700 11.5464
5700 13.7426
3131 11.2991
3131 11.2991
5410 12.3993
6250 10.4614
5310 11.7276
6180 8.93
4953 11.7617
5864 12.141
5659 12.0213
5909 11.7607
6561 11.3151
5570.3 12.0719
6059 10.1638
5400 11.0529
5500 9.62713
6272 11.3161
6153 11.185
5473 12.3943
6600 9.6757
6450 10.5831
5260 10.3074
6072 10.4408
5175 12.8461
4860 13.5452
6244.5 11.7231
6030 12.0682
6291 11.8282
5258 11.9012
6441.6 9.538961
4910 10.7307
6675 12.8893
3724 13.3383
6400 9.79059
5400 12.0506
5403 12.7632
5150 11.7583
5600 10.8164
5570 10.439
6096 11.8997
6304 9.93908
5645 12.7656
6280 11.3155
6459 10.056
5720 10.3887
6003 10.6815
7346 9.654
6373 11.3072
5027 13.6674
5945 14.4266
5675 14.7971
5880 13.8786
6100 13.4831
5440 14.2465
6190 13.1573
5950 13.0501
6090 13.1861
3916 13.9143
5959 12.212
5743 11.5598
6071 12.4257
6010 12.3368
5568 11.6044
4400 11.1184
6055 10.99
6580 11.248
5370 7.3212
3202 10.8372
5620 9.62959
6302 11.4553
5287.700195 9.9623
5700 9.7566
6271 10.349
7000 10.3182
5600 13.3898
4803 12.4806
5900 11.3743
5870 11.5122
5703 11.2175
5315 11.3728
6438 12.3335
5510 11.5037
6070 11.3473
5545 10.7875
5227 12.7492
5700 10.6481
5846 11.7528
6300 10.4445
4775 11.1116
4944 12.4284
5625 10.491
6030 9.47199
6783 10.7036
6933 14.1491
5318 13.0546
5715 12.472
6143 10.2676
6316 10.5572
6599 11.0657
6650 11.0261
5780 13.2851
5670 11.9707
4351 13.1686
5498 13.2887
5703 10.4293
5639 11.5803
5659 11.2474
6346 12.2851
4757.299805 8.5077
6403.9 7.9179
9435 7.58204
8894.799805 7.55216
7986.1 10.2306
5787 9.76703
8324 10.4219
5242.819824 11.0248
6212 10.2768
5832.83 13.8046
6509 9.87463
6532.22998 10.0274
6378 11.636
5828.700195 7.4556
6430 11.4373
5336.959961 9.7525
5875.22998 9.50898
6840 9.823
9364 9.8787
6893.4 9.995771
6051.2 9.76031
6073.5 7.7275
5224 10.7164
6140 10.374
5583 12.0401
4910 11.8478
4884.29 4.6278
4884.29 4.6278
6596.040039 10.2242
6695 10.6496
5450.399902 11.0579
5925 7.6353
6333 9.17925
7398.5 7.87611
6739 10.1868
6082 10.0521
5768.2 12.0545
5930 11.2311
6148 11.1541
5939.3 11.191
6724 9.88278
6673 9.441
6767.9 8.14847
6642.3 10.7131
5267 10.4467
6304 10.1653
6154 11.0967
6193 11.7946
6518 9.43351
5914 9.98111
5357.7 9.007
5250 5.2058
3138 12.4368
4974 12.212
6101.12 12.5119
3456 8.40346
5634 11.1065
5797 11.5384
5555.05 11.6281
5120 6.9859
6097.47 9.87229
6046.76 12.423
6266 9.8469
5115.16 12.4474
4652.87 11.7551
5076 11.6235
6023 12.2856
5735 13.2554
5790.4 13.1758
6393 13.174
5909 11.8831
6457 11.1138
4233.2 10.418
5473 11.5688
6942 10.7316
6239 11.7083
5818.8 11.3187
5652 13.2958
5549 12.5757
6410 10.5579
5711 11.8656
6405 12.2309
6208 13.1472
8549 12.4539
6155 12.0457
6271 12.2876
6333.7 11.3287
5652 13.2755
6116 12.1577
6687 12.3213
6781 12.9264
8004.2 8.0552
5515 11.9397
5111.9 12.3686
5424.8 12.3353
4879 12.3119
5697 13.1648
6017 12.1014
6090 12.0233
6013.5 11.3299
6561 12.941
6540.6 10.5288
6245 12.2682
5593 11.7076
5739 5.0494
5981 10.6506
6417 9.63331
6412.8 8.27468
5729 10.5484
6084 7.6262
5701 11.5906
5852 12.658
6184 11.1116
6350 10.1213
5489 11.7213
4790 11.733
6727.6 9.54417
6115 11.0269
6352 10.1058
5703 10.2025
5833 11.3998
4984 12.4197
5854 10.854
5967 12.9614
5883 12.9934
6179 13.1448
6041 13.4633
6295 12.7655
6562 9.0532
6282.4 11.117
5614.86 11.4513
5103 13.191
4683 10.7218
5960.4 11.8699
6067.2 9.4834
6034 10.5853
6278.2 9.02706
5627 12.003
5586 9.179
5479.299805 7.1062
3318 13.084
6188 7.87598
5154 10.1985
5154 10.1985
5154 10.1985
3424 14.1266
4486 9.9005
5673 10.8061
3794 9.22978
6888 9.2205
3043 11.9238
5795.29 7.384
5950 5.1054
5814.3 11.7835
5982.9 10.9031
5638 12.0166
6671 10.8719
5817 11.788
5801.8 10.7379
4813 8.7513
4813 8.7513
3469 9.41242
3469 9.41242
3469 9.41242
4628.53 6.9934
4628.53 6.9934
5422 9.1031
5105 7.3566
5414 7.8541
6461.8 8.5822
5025.77 11.5748
5025.77 11.5748
3139 13.4102
5862 9.3258
6382.7 7.0286
5890.299805 9.03971
5302.58 8.1345
3551 10.4981
3551 10.4981
3551 10.4981
4521 11.3875
6308.31 5.9053
6308.31 5.9053
6308.31 5.9053
5175.2 8.3157
5175.200195 8.3157
5718 9.2711
3779 10.7329
4669 13.1686
3562 8.84294
6114 8.7615
5760 9.3935
3332 11.1972
7887 9.19813
3042 11.5045
5391 9.5273
5391 9.5273
3505 8.74094
5752 10.6701
6845 9.4727
6313 8.86849
8730 9.3371
7668.6 9.6129
8489 9.50712
9165 8.69437
5903 7.3635
6122 12.4399
6446 9.271401
5085 9.2231
3482 10.9102
3482 10.9102
3482 10.9102
3625 10.1428
3329 10.5848
2940 13.5571
2940 13.5571
6003 9.4628
5767 9.5275
5767 9.5275
5823.7 9.8467
4452 10.0732
4476 8.6486
6513 9.9322
5311 11.5485
7723 10.9739
5565 10.5721
4945 11.0462
5756 9.77919
6122 8.4362
4444 13.6699
3325 10.1165
4236 10.1429
4341.399902 10.1429
5742.220215 7.9995
5696 9.6245
5723.870117 8.6522
5723.870117 8.6522
5723.870117 8.6522
5723.870117 8.6522
3912 9.91924
5217 10.7192
3618 11.0402
3618 11.0402
5723.200195 11.4881
5555.7 8.2929
5555.7 8.2929
5555.7 8.2929
6519 11.4266
7164 8.51017
6125 8.0417
5801.89 5.8961
6064 9.7116
6434 10.3002
5780 16.338
5694.11 6.2683
5694.11 6.2683
3907 10.7921
5853.7 7.6474
5175 7.8436
5418.3 11.2086
6310 11.5429
3854 12.5826
3606 10.3978
5713 11.4864
3588 6.755
};
\addlegendentry{ExoFOP confirmed planets}
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.6, colormap/blackwhite]
table{%
x                      y
6050 12.0453
5679 12.1957
5370 12.4821
6467.28 12.4733
6111 13.988
5238 12.4848
4693 13.7846
6552 12.7063
5160 12.3352
6617 11.017
5610 12.2192
7911 13.3684
5450 12.9754
5343 13.3717
5690 13.2052
5240.22 12.263
5435 13.3652
6302 12.8854
5999.07 11.9728
6463.47 13.7471
6627 13.2956
5878 13.5803
5720 12.0698
6185 13.7721
5845 13.7471
5475 12.5917
7747 11.8422
6287 13.5861
5947 10.767
5376.04 12.3381
6214 12.0465
6590 10.8064
5783 10.9101
6731.3 10.9988
6427.8 10.5863
4646.62 13.167
6685 12.9674
7209 12.8887
7899 11.5955
6166.45 12.2323
6859 11.4573
6533 10.7195
6976 12.7868
6140 13.152
4693 13.1915
5720 10.7447
6553 11.3944
9394 11.8338
4230 13.5868
5914 12.4988
5650 12.4052
6328 12.4832
6734 12.881
5416 13.4765
5525 13.1657
6528.05 10.9852
5490.77 12.3758
6233 11.323
5415 13.6791
5744.25 12.8482
5185 12.4909
5329 12.2224
6019 12.0327
5560 13.5925
7173 10.8235
6112 10.3716
6001 12.8122
6006 11.4923
5771 12.6108
5983 12.4005
6232.32 11.2817
5978 11.3502
5328 11.3427
5993.39 12.4338
5221 13.6157
5480 13.5167
5997 11.0672
6408 12.4752
5402 12.7714
5774 11.4682
6303 13.258
5036 13.709
6182 13.0024
6425 12.7587
6753 12.9065
5633 10.5284
5639 11.9775
6126 13.7703
4694 13.5252
5496.1 11.1769
6086 11.2791
5748 13.7453
6411 11.6723
6019 11.2633
7250 12.104
5609 11.7489
6452 13.7316
5529 13.8686
6737 11.1664
5247 12.4041
5521 13.2091
4848 13.6702
4456 13.7573
6362 11.5687
5421 11.5241
5796 13.7124
6400.64 12.8826
5908 10.7486
4927.62 13.0599
5445 13.6048
5949 12.3425
5191 11.7524
6055 12.7533
6151 12.4256
6226 12.3256
4404 12.6082
5686 12.2523
5930 10.6651
6071 11.2961
6244.99 11.3032
5575.17 11.9468
5840 12.3642
4826.75 13.859
5805 12.4453
5807 11.3864
5783 12.111
6566 11.7506
4665 12.8512
6288 12.3409
5698 12.4683
5933 12.475
5056 12.6553
6036 13.9836
6028 12.4261
6396 13.0502
6574.32 13.4593
5377 12.5905
5728 13.8564
6267.67 11.2553
5875 12.3525
5369 12.8021
5487 13.3848
6138 12.8466
5965 12.3872
5530.29 13.0719
6647 12.9762
5501 12.1311
6463 11.5787
7560 12.2587
6203 13.1378
6756.31 13.0091
5377 12.7602
6278 13.7667
6244 10.8557
6455.07 12.1578
6231.41 12.7082
6054 12.5945
5905 12.1504
5389 13.3593
6832 11.4438
5113 13.7585
5321 13.5328
5709.93 13.1141
4975 13.2847
5967 12.4688
6557 13.4835
5512 11.4848
5981 13.8826
6202 12.1569
5290 13.398
6502.74 12.731
5704 11.9905
6116 12.0054
5765 13.4718
6411 11.1477
};
\addlegendentry{Our candidates}
\end{axis}

\end{tikzpicture}


==> candidate_earth_radii_distribution_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}
\pgfplotsset{
y coord trafo/.code={\pgfmathparse{symlog(#1,1)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,1)}\pgfmathresult}
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
minor ytick={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Candidate radius (Earth radii)},
xmajorgrids,
xmin=-0.7, xmax=3.7,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={0 - 1.25,1.25 - 2.0,2.0 - 4.0,\textgreater4.0},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=0},
ylabel={Number of candidates},
ymajorgrids,
ymin=0, ymax=338.1,
ytick style={color=white!15!black},
ytick={0,1,10,100,1000}
]
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,12);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.8};
\addlegendentry{ExoFOP confirmed planets}

\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,23);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,47);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,322);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,3);
\addlegendimage{ybar,ybar legend,draw=color0,fill=color0,fill opacity=0.8};
\addlegendentry{Our candidates}

\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,1);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,8);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,163);
\end{axis}

\end{tikzpicture}


==> candidate_earth_radii_distribution_plot_comparison.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}
\pgfplotsset{
y coord trafo/.code={\pgfmathparse{symlog(#1,1)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,1)}\pgfmathresult}
}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
minor ytick={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0,1000.0,2000.0,3000.0,4000.0,5000.0,6000.0,7000.0,8000.0,9000.0},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Candidate radius (Earth radii)},
xmajorgrids,
xmin=-0.7, xmax=3.7,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={0 - 1.25,1.25 - 2.0,2.0 - 4.0,\textgreater4.0},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=0},
ylabel={Number of candidates},
ymajorgrids,
ymin=0, ymax=3585.79380939221,
ytick style={color=white!15!black},
ytick={0,1,10,100,1000,10000}
]
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,41);
\addlegendimage{ybar,ybar legend,draw=color0,fill=color0,fill opacity=0.8};
\addlegendentry{Predicted planets in FFI data}

\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,238);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,1872);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,2222);
\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,3);
\addlegendimage{ybar,ybar legend,draw=color1,fill=color1,fill opacity=0.8};
\addlegendentry{Our candidates}

\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,1);
\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,8);
\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,163);
\end{axis}

\end{tikzpicture}


==> candidate_host_radii_distribution_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
x tick label style={/pgf/number format/.cd, fixed},
xlabel={Host star radius (Solar radii)},
xmajorgrids,
xmin=-0.1625, xmax=3.4125,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Number of candidates},
ymajorgrids,
ymin=0, ymax=98.7,
ytick style={color=white!15!black}
]
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.25,6);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.8};
\addlegendentry{ExoFOP confirmed planets}

\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.25,0) rectangle (axis cs:0.5,20);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:0.75,26);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.75,0) rectangle (axis cs:1,94);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1,0) rectangle (axis cs:1.25,83);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.25,0) rectangle (axis cs:1.5,64);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:1.75,56);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.75,0) rectangle (axis cs:2,24);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2,0) rectangle (axis cs:2.25,17);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.25,0) rectangle (axis cs:2.5,7);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:2.75,4);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.75,0) rectangle (axis cs:3,2);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.25,1);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:0.25,0);
\addlegendimage{ybar,ybar legend,draw=color0,fill=color0,fill opacity=0.8};
\addlegendentry{Our candidates}

\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.25,0) rectangle (axis cs:0.5,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:0.75,6);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.75,0) rectangle (axis cs:1,35);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1,0) rectangle (axis cs:1.25,51);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.25,0) rectangle (axis cs:1.5,40);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:1.75,25);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.75,0) rectangle (axis cs:2,12);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2,0) rectangle (axis cs:2.25,5);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.25,0) rectangle (axis cs:2.5,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:2.75,1);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.75,0) rectangle (axis cs:3,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.25,0);
\end{axis}

\end{tikzpicture}


==> candidate_radii_distribution_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
x tick label style={/pgf/number format/.cd, fixed},
xlabel={Candidate radius (Jupiter radii)},
xmajorgrids,
xmin=-0.195, xmax=4.095,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Number of candidates},
ymajorgrids,
ymin=0, ymax=72.45,
ytick style={color=white!15!black}
]
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.15,24);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.8};
\addlegendentry{ExoFOP confirmed planets}

\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.15,0) rectangle (axis cs:0.3,47);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.3,0) rectangle (axis cs:0.45,24);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.45,0) rectangle (axis cs:0.6,6);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:0.75,9);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.75,0) rectangle (axis cs:0.9,22);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:0.9,0) rectangle (axis cs:1.05,30);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.05,0) rectangle (axis cs:1.2,69);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.2,0) rectangle (axis cs:1.35,59);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.35,0) rectangle (axis cs:1.5,42);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:1.65,34);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.65,0) rectangle (axis cs:1.8,24);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.8,0) rectangle (axis cs:1.95,7);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:1.95,0) rectangle (axis cs:2.1,3);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.1,0) rectangle (axis cs:2.25,1);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.25,0) rectangle (axis cs:2.4,1);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.4,0) rectangle (axis cs:2.55,0);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.55,0) rectangle (axis cs:2.7,1);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.85,0);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2.85,0) rectangle (axis cs:3,1);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.15,0);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3.15,0) rectangle (axis cs:3.3,0);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3.3,0) rectangle (axis cs:3.45,0);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3.45,0) rectangle (axis cs:3.6,1);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:3.75,0);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3.75,0) rectangle (axis cs:3.9,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.38777878078145e-17,0) rectangle (axis cs:0.15,3);
\addlegendimage{ybar,ybar legend,draw=color0,fill=color0,fill opacity=0.8};
\addlegendentry{Our candidates}

\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.15,0) rectangle (axis cs:0.3,3);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.3,0) rectangle (axis cs:0.45,10);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.45,0) rectangle (axis cs:0.6,5);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:0.75,4);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.75,0) rectangle (axis cs:0.9,11);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:0.9,0) rectangle (axis cs:1.05,4);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.05,0) rectangle (axis cs:1.2,28);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.2,0) rectangle (axis cs:1.35,42);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.35,0) rectangle (axis cs:1.5,35);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:1.65,17);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.65,0) rectangle (axis cs:1.8,12);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.8,0) rectangle (axis cs:1.95,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:1.95,0) rectangle (axis cs:2.1,1);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.1,0) rectangle (axis cs:2.25,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.25,0) rectangle (axis cs:2.4,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.4,0) rectangle (axis cs:2.55,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.55,0) rectangle (axis cs:2.7,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.85,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2.85,0) rectangle (axis cs:3,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.15,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3.15,0) rectangle (axis cs:3.3,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3.3,0) rectangle (axis cs:3.45,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3.45,0) rectangle (axis cs:3.6,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:3.75,0);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3.75,0) rectangle (axis cs:3.9,0);
\end{axis}

\begin{axis}[
axis line style={white!80!black},
axis x line=top,
tick align=outside,
x grid style={white!80!black},
x tick label style={/pgf/number format/.cd, fixed},
xlabel={Candidate radius (Earth radii)},
xmin=-2.14085414459963, xmax=44.9579370365922,
xtick pos=right,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymin=0, ymax=72.45,
ytick pos=left,
ytick style={color=white!15!black}
]
\end{axis}

\end{tikzpicture}


==> candidate_radius_vs_orbital_period_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Candidate orbital period (days)},
xmajorgrids,
xmin=0, xmax=88.0927572,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Candidate radius (Jupiter radii)},
ymajorgrids,
ymin=0, ymax=3.64868747759126,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=black, fill=black, opacity=0.3, colormap/blackwhite]
table{%
x                      y
1.430343 1.23660538326636
4.411938 1.40599933330018
3.547854 1.3281890324816
4.087493 1.24493329763875
2.18467 1.29040318181818
2.849381 1.48319398965586
3.949959 1.79709670072807
3.044616 1.08543192251641
2.766764 1.13848282291824
3.174166 1.34404312982196
2.106098 1.51963496822359
2.499804 1.29414924038094
3.372877 1.29357321795405
3.288789 1.00698265943903
4.743395 0.897585398261388
2.798686 1.06673159671375
3.586586 1.49590355469962
3.035469 1.25601435146012
2.31097 1.59766068539885
0.941452 1.41067200099463
10.020594 1.10931681450169
8.158455 1.16090169957131
3.922774 0.615492897226974
4.899814 1.47373743931072
2.072791 1.21246080754625
2.6865 1.16636343783569
3.126317 1.03312464119952
3.360941 1.16580171577581
1.338214 1.35249455564452
4.156596 0.891233576006564
1.386658 1.19150995009847
7.87288 1.37495751750547
3.425482 1.30526873213149
1.628425 1.18159314653969
2.812077 1.24904315025164
24.73712 0.124728985238711
3.778162 0.12181635570917
2.423823 1.11636425397255
2.21674 1.66237667754128
5.924266 0.870204658593595
5.752586 1.20029265257609
3.309844 1.11403502476626
3.397109 1.27510151585339
3.5608 0.983418933658245
4.60273 1.03281440521186
5.366971 1.40162742873881
6.930304 1.20266123056296
2.903458 1.42248401306644
1.955119 1.18921187201015
1.36256 2.26567910393873
3.634653 1.19652537117565
3.532822 1.22736361168192
2.962694 1.13882056661826
3.66239 1.58761399443008
3.611263 1.19184906007559
2.235918 1.22142212798389
3.16164 1.41099079898548
4.388721 1.33741796106127
2.744062 1.10462556543863
3.85605 1.30719017316491
3.3106 1.19923606494927
2.175313 1.67699438518798
4.76407 0.938076750845435
2.70582 1.68420067714343
3.836375 0.558939773182813
4.18599 1.73584212608514
3.325285 1.00038873288144
3.585617 1.4139792113517
1.573285 1.30016022204098
2.516825 1.1167287767038
2.944405 1.04204488223891
2.781764 1.11894059716431
4.378015 1.44907012597076
3.646774 1.32281009060971
2.810577 1.31015827354486
3.333395 1.2469478276855
3.122001 1.37708681482892
1.274931 1.79189838068928
1.710026 1.68457039172767
3.329371 1.44613891507261
4.611884 1.76152822671872
3.355138 1.27418219353292
11.388472 0.982109493682116
4.034793 1.21383109239606
2.827895 2.58273008179829
9.246063 1.18159642560473
4.037678 1.3938551337219
1.899994 1.66333070330018
9.198554 1.46824664488661
1.509017 1.60154564880048
3.895456 1.30834057848617
2.647186 0.843332538348916
1.537368 1.32978839645912
4.641547 1.2451611015745
3.302889 1.77481973472349
2.052978 1.63712569062264
0.788843 1.50714163930277
0.81347 0.949449003860155
9.290298 1.01249121546549
4.08653 1.40077277686791
4.736094 1.24720842227173
1.628694 0.127725139841854
4.178161 1.39257821114084
3.405923 1.55138469772827
11.63344 1.05094034812015
4.3178 1.07605616469067
1.68281 1.47312070182614
2.021986 1.77354244780187
0.837778 1.43265029882435
4.723155 0.999496462847623
5.747952 0.961898156487965
3.446514 1.29934901778198
3.764873 1.27080348134076
4.981511 1.10923811694052
4.636712 1.60852741588522
4.97107 1.05243323356873
4.465421 1.35090703273523
3.0524 1.17455417798687
1.354148 1.18416839670977
3.118536 1.08000780241496
16.257799 0.816090157009151
3.752062 1.36055067195842
7.133521 0.929009407304555
3.185221 0.548723481682912
11.551821 0.924713285579869
5.322154 1.21843189391486
2.675544 1.7052314162592
2.485338 2.99001091043366
3.79974 0.871262339242093
4.298442 1.33055569768053
3.908024 1.37889239556395
3.4093 1.5026133415556
2.180764 1.91551239272628
3.735285 1.93772459719614
2.160344 2.04973827902725
4.606184 1.18066553547145
3.131959 0.794488496234334
3.180362 1.2247751541665
2.977692 1.52650269671275
3.553814 1.14218434084742
2.549553 1.18638176561766
1.348449 1.53234480652278
4.887823 0.443998797114581
5.55111 1.33341012380545
1.48112 1.83916920026159
1.763594 0.871152672733241
2.255296 1.26126377026258
3.61326 1.69386481052317
3.030032 1.16249614495126
12.726357 0.479199833668192
1.720861 1.34866888866919
5.452752 1.26792391571713
2.204735 1.51791018000796
6.790123 0.869384436905709
6.134842 1.11840155530436
0.968995 1.52443943611597
10.337892 1.0207325078695
5.400569 0.220603746495922
2.87177 1.59950060523175
3.34287 1.93759042878456
3.85288 1.36347168132087
4.46491 1.39230012820768
9.978572 0.231629511637159
2.899733 0.879129818230555
2.77598 1.33487094728466
2.879303 1.14529325885419
1.420023 1.11973722780088
3.092927 0.110333434249055
6.765084 0.117654220225781
1.217509 1.10562695547046
2.732682 1.63594650239706
9.43526 0.544313503532922
21.216412 1.1381979996847
4.79539 1.64543484145614
1.219868 1.74685040287945
4.73231 1.46038627053909
2.864075 1.42075685663716
3.332685 1.50351663289139
5.01713 1.22717187746171
2.143628 1.6736382621106
4.542168 1.5643227953889
3.764988 1.62057224157549
3.191584 1.48198711154764
2.734786 1.56965118500796
3.474469 1.71461191051223
2.615826 1.12799764808434
4.124878 1.38951720391784
1.09141 2.02923920387507
3.923003 1.37940247234931
2.70337 1.51086565526159
4.353217 1.46529940300378
3.212214 1.13494580475234
0.73665 0.163787477481599
1.881719 0.904111010963795
1.706307 0.966577200142232
2.972133 1.65739258975234
2.643973 0.342850024067038
4.124426 1.15219632837776
4.617208 1.09680344685001
1.327352 1.30112435825045
9.497 0.195687315297394
3.69358 1.56568679536403
2.174657 1.30587891148598
7.844963 1.26946371001293
4.30138 1.40478034086831
3.212983 0.97376017430177
0 0.794406337437836
1.645321 1.65100906986871
3.05548 1.09805869116769
1.36672 1.37378251919634
1.60906 1.5325257016113
3.83988 1.44250625750945
4.32486 1.60517520946887
5.72226 1.16983378167893
9.62642 1.13531251352695
5.47744 1.8586742632783
3.65688 1.16617215904118
4.15323 1.12552996946489
5.41792 1.19883529033221
7.81876 0.840007202048936
5.40542 0.895944408374776
3.34862 1.20190485955838
4.19268 1.00065224219216
2.29183 1.22714455191963
1.88851 1.33254827620847
1.82069 1.42632953660235
3.39829 0.643637659051124
4.23349 1.20942849214243
2.54317 0.924477739407201
5.17958 1.35070154465884
4.57778 1.69273535478417
4.20662 1.09019804356475
2.34499 1.16444154137657
1.33656 0.387624655370997
4.11265 1.23370268201711
2.278575 1.3456189938333
3.85306 1.29454755569922
2.87829 1.16380394539487
3.81721 1.16793921076189
5.61264 1.56684658245474
3.26445 1.18341457608912
4.51162 1.67281503461309
4.43526 1.16393146459121
2.350633 1.16823359793515
0 0.166473122841655
3.056526 1.35145518310921
4.810142 2.16058160789139
5.633425 1.15604704376666
3.941418 1.19593832744679
2.87593 0.725622756187587
8.80512 0.858302563318082
3.585186 1.35084236228566
3.553943 1.93126620532723
5.0314 1.50103000856276
1.306183 1.36844729819176
5.508068 0.977341733101253
4.627708 1.24047039902228
5.005468 1.31398539788243
1.846891 1.41273936042272
3.243959 1.53044868715834
2.788565 1.26226306533618
1.401384 1.27691602293217
2.470582 1.27451228608116
4.43735 1.63171741933559
7.89308 0.0049949269206286
3.52495 0.00531226754923414
3.0271 0.00287300749353491
3.54877 1.26570089178436
4.954797 1.14237707700418
4.954963 1.68056355640839
3.377111 0.784335144566342
2.225051 0.919287617031032
1.769012 0.956809320787746
2.20877 1.0736660906107
5.215623 1.60936321313209
2.756739 1.25738172158544
1.809879 1.99594740294609
1.777111 1.17576916267257
6.03446 0.422559450059678
11.535076 1.11267858485777
5.07803 0.225966748468271
3.308907 1.56895365500398
4.65183 0.240959362552218
9.165477 0.278429967545256
19.981867 0.264116302096678
3.795511 0.91610027471852
0.980965 0.919981321459121
2.10366 0.275828575939924
1.401529 0.14897393678337
4.12691 1.54662568132087
0.462884 0.12335879147404
1.008092 0.151272197041973
6.267839 0.18542475254625
4.867069 0.750775006814203
5.857428 1.41546307937139
2.08454 1.11962765237716
4.231119 1.37672456922618
2.255434 0.996100808819375
9.476369 0.994316268751741
17.66714 0.212260256564551
29.796715 0.16727804222598
3.69069 0.127092917883429
7.450804 0.133922299528546
2.25352 0.0738669518420529
35.613424 0.260769469703601
7.787068 0.0980291980793714
0.792072 0.354313271136861
14.27959 0.693477626089119
8.13822 0.633453429520589
52.97824 0.990678419335588
34.55397 0.877151722239904
17.069723 0.307776688880048
5.433729 0.158632696139845
4.93985 0.262407544865725
18.385185 0.610821686894768
13.039359 0.304973270433658
11.145259 0.210310123711955
5.660567 0.395370535697235
11.380259 0.2144927533519
3.360137 0.118190074105829
7.32829 0.883964890730058
5.96925 0.172415972816789
3.58529 0.161349128277303
11.231495 0.189111514682713
4.757386 0.18142739008156
17.2148 0.201309181238313
16.068918 0.58704983156853
4.05203 0.423590533847225
0.88202 1.53126872667595
5.358639 0.132961988894967
13.632935 0.33567114873881
10.331146 1.09140947592998
1.198126 0.105817706251243
3.677469 1.15671232963099
1.239133 0.449858030930973
10.781327 0.343643831064253
0.446547 0.14156543581659
3.930792 0.118841423943704
1.651142 0.496445985206883
13.113683 0.720810454973145
5.443936 0.659653979026258
2.74436 1.81404254455938
4.78677 1.66959972916252
4.40107 1.77238020141237
8.71668 1.08741994678735
3.984627 0.186416760808633
4.569904 1.20601917534315
11.236818 1.13090371948379
6.839299 0.372331187068828
16.051208 0.200530312204098
37.424812 0.244595663520987
9.976745 0.223350692155361
3.814306 0.0961950166103044
0.768418 0.10332434162224
4.99007 0.183908640386911
0.947973 0.0944691353729859
2.540455 0.198744314774219
5.604813 0.28348318895564
12.27633 0.337481283730853
83.897864 0.399134173692063
1.39293 0.371572903276308
8.593935 0.236194334525562
8.324876 0.88764008505371
0.76566 0.322568004804058
5.31165 0.759396852934156
3.739489 1.24989889514422
4.32765 0.320642464939328
3.68497 0.824815111507857
15.50529 0.289789741895763
3.922547 1.17836645544659
0.518224 0.103368882255819
8.34998 1.01490706664014
4.06719 0.320269926715735
25.492498 0.310213853977521
25.059898 0.276201478504078
14.175671 0.252026024921424
19.593409 0.298619353220609
6.203183 0.211657364021285
3.795304 0.152234420463497
3.444703 0.157258494629003
12.639588 0.405720266927591
10.895411 0.219659375761886
18.79545 0.152524982060871
71.41687 1.63988238239208
8.880251 0.294552037368212
28.580332 0.276347852324448
38.351829 0.275170485801671
10.57567 0.8439721382037
3.072641 1.79690369131589
12.15601 0.701416606912671
2.177946 0.110600040454545
5.14124 1.64327612363239
5.02647 1.20954690282475
1.408052 3.47507726472946
7.108153 0.196615017450766
20.545913 0.240097697125522
3.491567 0.428048422780983
16.710042 0.249542497487567
0 0.370192781231351
4.141987 1.18621945189775
5.644352 1.06818331167893
0 1.03151726172966
7.200858 1.10382137473543
7.583181 1.19995008136364
0 0.366793119456932
};
\addlegendentry{ExoFOP confirmed planets}
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.6, colormap/blackwhite]
table{%
x                      y
4.520737 1.45139805351104
4.013456 1.41270784762284
3.052498 1.24219269047145
3.19722 1.61293250049731
4.075562 0.686551578376766
3.018284 0.896636078973543
3.976451 1.3870013855182
3.636603 1.61354514720509
3.768178 1.20672248557788
3.882755 1.41103705390889
3.652096 0.439850818480207
3.459203 1.44719189476825
3.583668 0.770784024368411
3.652303 1.18924248060473
2.268865 1.16258915357072
4.035343 1.19706322060871
18.520155 0.352337377760095
3.00452 1.2450472120549
3.007212 1.30343486075194
3.165884 1.44817271633181
4.411809 1.21066195444599
5.370799 1.0455225034812
4.664001 1.1907034294808
2.97106 1.44780276307937
3.412406 1.24431923115178
4.695468 1.20415629898548
7.230986 1.47349710463497
4.0762 1.14368412273722
4.742676 1.54501445593794
3.12346 1.26234920031828
3.565656 1.32698548140044
3.397592 1.76172613586632
3.714644 1.40574940720111
3.685937 0.390083597672568
3.458107 1.18143926099065
3.294978 0.905195499104834
2.68931 1.34367939824945
4.763437 1.27274061269147
3.74793 1.42227024567336
3.823122 1.35277860652477
5.032438 1.1267341495922
3.911636 0.820292811020489
2.626205 1.41786543266362
3.171166 1.15975476228367
4.530438 0.338913559578277
3.691529 1.40115019693654
4.039849 1.37106353192759
3.789722 0.881879748955639
4.159531 0.916114972747165
4.951335 1.31317389397255
12.283835 1.48093928983489
4.393176 1.3312581171673
4.481758 1.70015589616073
2.798278 1.24307518897951
4.582113 1.51020955540084
3.99159 1.67399371891784
3.511504 1.23005371295007
4.334564 1.353969533519
3.963258 1.515302235926
4.16278 1.07728039685697
2.673888 1.21626069027253
2.648798 1.13974295006962
3.550881 1.08308093196738
5.296195 0.852631247563159
3.112299 1.36105694350507
2.844768 0.410542978913865
4.227386 0.864089741595385
3.954045 1.57308361149791
11.946586 1.4347835528148
3.502841 1.42579287746171
4.246545 1.73018278396658
3.621568 1.39359045653471
4.618252 1.25311298886016
3.270656 1.24195688979511
3.961422 0.0657350968569723
3.414884 1.25875233936742
3.939386 1.35067392878456
3.376281 1.26571233837279
3.45057 1.2658842490551
2.758491 0.834692447284663
3.599572 1.41698381141834
3.119135 0.0973224744877661
5.893037 1.25728024268948
3.747437 0.311932050925005
4.105329 1.21605321961408
6.00132 0.843976855082554
2.988622 1.41641745971753
2.998558 0.518114266361647
2.762263 0.266896401034414
13.117986 1.14157697433857
11.446066 1.25492388104237
3.876676 0.328852025263577
5.065172 1.37153812214044
3.660035 1.66558909687686
3.483441 1.33284187885419
5.983969 1.09244093594589
2.92845 0.0892904333698031
3.379199 1.25688319375373
5.479233 1.45034187885419
2.991955 1.49645670976726
3.239989 1.30549939029242
2.708757 1.26895018400637
7.989205 1.05712016411379
12.032111 1.17116851302964
4.06645 1.19766072508454
3.721148 1.50111656455142
2.916032 1.31628319872687
10.511333 0.87598204734434
4.210298 0.725487389795106
3.835899 0.577453111895763
7.542879 0.447053934453949
13.917475 0.560158082056893
3.60206 0.316948086930575
4.18007 1.52780302168291
6.006718 1.71983275412771
3.456263 0.931468244778198
2.728341 1.21921024467873
3.652526 1.46503999204297
3.177486 1.26060944997016
3.352676 1.12143905908096
3.374443 1.25595495325244
3.970365 1.18233843147006
3.907691 0.718062683111199
7.70613 1.12788508951661
4.023675 0.786387944897553
11.383953 1.18124675850408
2.387535 1.75879955042769
3.902471 1.1037543793515
4.444045 1.49031140839467
3.725983 1.05991968868112
5.70334 0.730675751243286
3.172658 1.30064112890392
4.370299 1.24183387308534
3.454145 1.55028502088721
2.388819 0.816741451561567
3.921365 1.96561366122936
3.949849 1.55039716530734
3.485434 1.2359912860553
2.959871 1.66070834195345
4.295182 1.08100139049135
4.39425 1.05199720210861
5.018201 0.450881807439825
3.402478 1.41930711159737
3.44142 1.34187919534514
5.760327 1.43054418937736
3.960728 0.170192404515616
4.251164 1.09637417246867
3.183401 1.33291635667396
2.779962 1.78905166301969
3.524492 1.39548555599761
6.503684 1.33482157250845
4.129349 1.13301360055699
4.889881 0.331640480704197
3.801613 1.30632576188582
4.230651 1.46662394569326
3.407293 1.6461218689079
4.048393 1.35331979212254
2.775387 1.59347116868908
3.751894 1.23506328028645
3.641259 1.69716579769246
3.385628 1.06036338770639
3.551 1.29657525661428
4.200585 1.42061634971156
2.770867 1.1410611557589
3.058071 1.22330414163517
4.043311 1.55976149990054
3.901561 1.67396792918241
2.751024 0.198345244977124
4.00705 0.529911245374975
4.815988 1.55564194052119
4.697391 1.48342140043764
3.37358 1.50972924706584
2.985112 1.70078363934752
1.400535 1.54860388800477
4.617433 1.6378106584444
};
\addlegendentry{Our candidates}
\addplot [semithick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.77635683940025e-15 0.0910851402426896
88.0927572 0.0910851402426896
};
\addplot [semithick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.77635683940025e-15 1
88.0927572 1
};
\draw (axis cs:88.0927572,0.0910851402426895) node[
  scale=0.5,
  anchor=south east,
  text=white!15!black,
  rotate=0.0
]{Earth};
\draw (axis cs:88.0927572,1) node[
  scale=0.5,
  anchor=south east,
  text=white!15!black,
  rotate=0.0
]{Jupiter};
\end{axis}

\end{tikzpicture}


==> candidate_radius_vs_orbital_period_plot_zoomed.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Candidate orbital period (days)},
xmajorgrids,
xmin=0, xmax=22.7150482,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Candidate radius (Jupiter radii)},
ymajorgrids,
ymin=0, ymax=2.13635086659762,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=black, fill=black, opacity=0.3, colormap/blackwhite]
table{%
x                      y
1.430343 1.23660538326636
4.411938 1.40599933330018
3.547854 1.3281890324816
4.087493 1.24493329763875
2.18467 1.29040318181818
2.849381 1.48319398965586
3.949959 1.79709670072807
3.044616 1.08543192251641
2.766764 1.13848282291824
3.174166 1.34404312982196
2.106098 1.51963496822359
2.499804 1.29414924038094
3.372877 1.29357321795405
3.288789 1.00698265943903
4.743395 0.897585398261388
2.798686 1.06673159671375
3.586586 1.49590355469962
3.035469 1.25601435146012
2.31097 1.59766068539885
0.941452 1.41067200099463
10.020594 1.10931681450169
8.158455 1.16090169957131
3.922774 0.615492897226974
4.899814 1.47373743931072
2.072791 1.21246080754625
2.6865 1.16636343783569
3.126317 1.03312464119952
3.360941 1.16580171577581
1.338214 1.35249455564452
4.156596 0.891233576006564
1.386658 1.19150995009847
7.87288 1.37495751750547
3.425482 1.30526873213149
1.628425 1.18159314653969
2.812077 1.24904315025164
24.73712 0.124728985238711
3.778162 0.12181635570917
2.423823 1.11636425397255
2.21674 1.66237667754128
5.924266 0.870204658593595
5.752586 1.20029265257609
3.309844 1.11403502476626
3.397109 1.27510151585339
3.5608 0.983418933658245
4.60273 1.03281440521186
5.366971 1.40162742873881
6.930304 1.20266123056296
2.903458 1.42248401306644
1.955119 1.18921187201015
1.36256 2.26567910393873
3.634653 1.19652537117565
3.532822 1.22736361168192
2.962694 1.13882056661826
3.66239 1.58761399443008
3.611263 1.19184906007559
2.235918 1.22142212798389
3.16164 1.41099079898548
4.388721 1.33741796106127
2.744062 1.10462556543863
3.85605 1.30719017316491
3.3106 1.19923606494927
2.175313 1.67699438518798
4.76407 0.938076750845435
2.70582 1.68420067714343
3.836375 0.558939773182813
4.18599 1.73584212608514
3.325285 1.00038873288144
3.585617 1.4139792113517
1.573285 1.30016022204098
2.516825 1.1167287767038
2.944405 1.04204488223891
2.781764 1.11894059716431
4.378015 1.44907012597076
3.646774 1.32281009060971
2.810577 1.31015827354486
3.333395 1.2469478276855
3.122001 1.37708681482892
1.274931 1.79189838068928
1.710026 1.68457039172767
3.329371 1.44613891507261
4.611884 1.76152822671872
3.355138 1.27418219353292
11.388472 0.982109493682116
4.034793 1.21383109239606
2.827895 2.58273008179829
9.246063 1.18159642560473
4.037678 1.3938551337219
1.899994 1.66333070330018
9.198554 1.46824664488661
1.509017 1.60154564880048
3.895456 1.30834057848617
2.647186 0.843332538348916
1.537368 1.32978839645912
4.641547 1.2451611015745
3.302889 1.77481973472349
2.052978 1.63712569062264
0.788843 1.50714163930277
0.81347 0.949449003860155
9.290298 1.01249121546549
4.08653 1.40077277686791
4.736094 1.24720842227173
1.628694 0.127725139841854
4.178161 1.39257821114084
3.405923 1.55138469772827
11.63344 1.05094034812015
4.3178 1.07605616469067
1.68281 1.47312070182614
2.021986 1.77354244780187
0.837778 1.43265029882435
4.723155 0.999496462847623
5.747952 0.961898156487965
3.446514 1.29934901778198
3.764873 1.27080348134076
4.981511 1.10923811694052
4.636712 1.60852741588522
4.97107 1.05243323356873
4.465421 1.35090703273523
3.0524 1.17455417798687
1.354148 1.18416839670977
3.118536 1.08000780241496
16.257799 0.816090157009151
3.752062 1.36055067195842
7.133521 0.929009407304555
3.185221 0.548723481682912
11.551821 0.924713285579869
5.322154 1.21843189391486
2.675544 1.7052314162592
2.485338 2.99001091043366
3.79974 0.871262339242093
4.298442 1.33055569768053
3.908024 1.37889239556395
3.4093 1.5026133415556
2.180764 1.91551239272628
3.735285 1.93772459719614
2.160344 2.04973827902725
4.606184 1.18066553547145
3.131959 0.794488496234334
3.180362 1.2247751541665
2.977692 1.52650269671275
3.553814 1.14218434084742
2.549553 1.18638176561766
1.348449 1.53234480652278
4.887823 0.443998797114581
5.55111 1.33341012380545
1.48112 1.83916920026159
1.763594 0.871152672733241
2.255296 1.26126377026258
3.61326 1.69386481052317
3.030032 1.16249614495126
12.726357 0.479199833668192
1.720861 1.34866888866919
5.452752 1.26792391571713
2.204735 1.51791018000796
6.790123 0.869384436905709
6.134842 1.11840155530436
0.968995 1.52443943611597
10.337892 1.0207325078695
5.400569 0.220603746495922
2.87177 1.59950060523175
3.34287 1.93759042878456
3.85288 1.36347168132087
4.46491 1.39230012820768
9.978572 0.231629511637159
2.899733 0.879129818230555
2.77598 1.33487094728466
2.879303 1.14529325885419
1.420023 1.11973722780088
3.092927 0.110333434249055
6.765084 0.117654220225781
1.217509 1.10562695547046
2.732682 1.63594650239706
9.43526 0.544313503532922
21.216412 1.1381979996847
4.79539 1.64543484145614
1.219868 1.74685040287945
4.73231 1.46038627053909
2.864075 1.42075685663716
3.332685 1.50351663289139
5.01713 1.22717187746171
2.143628 1.6736382621106
4.542168 1.5643227953889
3.764988 1.62057224157549
3.191584 1.48198711154764
2.734786 1.56965118500796
3.474469 1.71461191051223
2.615826 1.12799764808434
4.124878 1.38951720391784
1.09141 2.02923920387507
3.923003 1.37940247234931
2.70337 1.51086565526159
4.353217 1.46529940300378
3.212214 1.13494580475234
0.73665 0.163787477481599
1.881719 0.904111010963795
1.706307 0.966577200142232
2.972133 1.65739258975234
2.643973 0.342850024067038
4.124426 1.15219632837776
4.617208 1.09680344685001
1.327352 1.30112435825045
9.497 0.195687315297394
3.69358 1.56568679536403
2.174657 1.30587891148598
7.844963 1.26946371001293
4.30138 1.40478034086831
3.212983 0.97376017430177
0 0.794406337437836
1.645321 1.65100906986871
3.05548 1.09805869116769
1.36672 1.37378251919634
1.60906 1.5325257016113
3.83988 1.44250625750945
4.32486 1.60517520946887
5.72226 1.16983378167893
9.62642 1.13531251352695
5.47744 1.8586742632783
3.65688 1.16617215904118
4.15323 1.12552996946489
5.41792 1.19883529033221
7.81876 0.840007202048936
5.40542 0.895944408374776
3.34862 1.20190485955838
4.19268 1.00065224219216
2.29183 1.22714455191963
1.88851 1.33254827620847
1.82069 1.42632953660235
3.39829 0.643637659051124
4.23349 1.20942849214243
2.54317 0.924477739407201
5.17958 1.35070154465884
4.57778 1.69273535478417
4.20662 1.09019804356475
2.34499 1.16444154137657
1.33656 0.387624655370997
4.11265 1.23370268201711
2.278575 1.3456189938333
3.85306 1.29454755569922
2.87829 1.16380394539487
3.81721 1.16793921076189
5.61264 1.56684658245474
3.26445 1.18341457608912
4.51162 1.67281503461309
4.43526 1.16393146459121
2.350633 1.16823359793515
0 0.166473122841655
3.056526 1.35145518310921
4.810142 2.16058160789139
5.633425 1.15604704376666
3.941418 1.19593832744679
2.87593 0.725622756187587
8.80512 0.858302563318082
3.585186 1.35084236228566
3.553943 1.93126620532723
5.0314 1.50103000856276
1.306183 1.36844729819176
5.508068 0.977341733101253
4.627708 1.24047039902228
5.005468 1.31398539788243
1.846891 1.41273936042272
3.243959 1.53044868715834
2.788565 1.26226306533618
1.401384 1.27691602293217
2.470582 1.27451228608116
4.43735 1.63171741933559
7.89308 0.0049949269206286
3.52495 0.00531226754923414
3.0271 0.00287300749353491
3.54877 1.26570089178436
4.954797 1.14237707700418
4.954963 1.68056355640839
3.377111 0.784335144566342
2.225051 0.919287617031032
1.769012 0.956809320787746
2.20877 1.0736660906107
5.215623 1.60936321313209
2.756739 1.25738172158544
1.809879 1.99594740294609
1.777111 1.17576916267257
6.03446 0.422559450059678
11.535076 1.11267858485777
5.07803 0.225966748468271
3.308907 1.56895365500398
4.65183 0.240959362552218
9.165477 0.278429967545256
19.981867 0.264116302096678
3.795511 0.91610027471852
0.980965 0.919981321459121
2.10366 0.275828575939924
1.401529 0.14897393678337
4.12691 1.54662568132087
0.462884 0.12335879147404
1.008092 0.151272197041973
6.267839 0.18542475254625
4.867069 0.750775006814203
5.857428 1.41546307937139
2.08454 1.11962765237716
4.231119 1.37672456922618
2.255434 0.996100808819375
9.476369 0.994316268751741
17.66714 0.212260256564551
29.796715 0.16727804222598
3.69069 0.127092917883429
7.450804 0.133922299528546
2.25352 0.0738669518420529
35.613424 0.260769469703601
7.787068 0.0980291980793714
0.792072 0.354313271136861
14.27959 0.693477626089119
8.13822 0.633453429520589
52.97824 0.990678419335588
34.55397 0.877151722239904
17.069723 0.307776688880048
5.433729 0.158632696139845
4.93985 0.262407544865725
18.385185 0.610821686894768
13.039359 0.304973270433658
11.145259 0.210310123711955
5.660567 0.395370535697235
11.380259 0.2144927533519
3.360137 0.118190074105829
7.32829 0.883964890730058
5.96925 0.172415972816789
3.58529 0.161349128277303
11.231495 0.189111514682713
4.757386 0.18142739008156
17.2148 0.201309181238313
16.068918 0.58704983156853
4.05203 0.423590533847225
0.88202 1.53126872667595
5.358639 0.132961988894967
13.632935 0.33567114873881
10.331146 1.09140947592998
1.198126 0.105817706251243
3.677469 1.15671232963099
1.239133 0.449858030930973
10.781327 0.343643831064253
0.446547 0.14156543581659
3.930792 0.118841423943704
1.651142 0.496445985206883
13.113683 0.720810454973145
5.443936 0.659653979026258
2.74436 1.81404254455938
4.78677 1.66959972916252
4.40107 1.77238020141237
8.71668 1.08741994678735
3.984627 0.186416760808633
4.569904 1.20601917534315
11.236818 1.13090371948379
6.839299 0.372331187068828
16.051208 0.200530312204098
37.424812 0.244595663520987
9.976745 0.223350692155361
3.814306 0.0961950166103044
0.768418 0.10332434162224
4.99007 0.183908640386911
0.947973 0.0944691353729859
2.540455 0.198744314774219
5.604813 0.28348318895564
12.27633 0.337481283730853
83.897864 0.399134173692063
1.39293 0.371572903276308
8.593935 0.236194334525562
8.324876 0.88764008505371
0.76566 0.322568004804058
5.31165 0.759396852934156
3.739489 1.24989889514422
4.32765 0.320642464939328
3.68497 0.824815111507857
15.50529 0.289789741895763
3.922547 1.17836645544659
0.518224 0.103368882255819
8.34998 1.01490706664014
4.06719 0.320269926715735
25.492498 0.310213853977521
25.059898 0.276201478504078
14.175671 0.252026024921424
19.593409 0.298619353220609
6.203183 0.211657364021285
3.795304 0.152234420463497
3.444703 0.157258494629003
12.639588 0.405720266927591
10.895411 0.219659375761886
18.79545 0.152524982060871
71.41687 1.63988238239208
8.880251 0.294552037368212
28.580332 0.276347852324448
38.351829 0.275170485801671
10.57567 0.8439721382037
3.072641 1.79690369131589
12.15601 0.701416606912671
2.177946 0.110600040454545
5.14124 1.64327612363239
5.02647 1.20954690282475
1.408052 3.47507726472946
7.108153 0.196615017450766
20.545913 0.240097697125522
3.491567 0.428048422780983
16.710042 0.249542497487567
0 0.370192781231351
4.141987 1.18621945189775
5.644352 1.06818331167893
0 1.03151726172966
7.200858 1.10382137473543
7.583181 1.19995008136364
0 0.366793119456932
};
\addlegendentry{ExoFOP confirmed planets}
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.6, colormap/blackwhite]
table{%
x                      y
4.520737 1.45139805351104
4.013456 1.41270784762284
3.052498 1.24219269047145
3.19722 1.61293250049731
4.075562 0.686551578376766
3.018284 0.896636078973543
3.976451 1.3870013855182
3.636603 1.61354514720509
3.768178 1.20672248557788
3.882755 1.41103705390889
3.652096 0.439850818480207
3.459203 1.44719189476825
3.583668 0.770784024368411
3.652303 1.18924248060473
2.268865 1.16258915357072
4.035343 1.19706322060871
18.520155 0.352337377760095
3.00452 1.2450472120549
3.007212 1.30343486075194
3.165884 1.44817271633181
4.411809 1.21066195444599
5.370799 1.0455225034812
4.664001 1.1907034294808
2.97106 1.44780276307937
3.412406 1.24431923115178
4.695468 1.20415629898548
7.230986 1.47349710463497
4.0762 1.14368412273722
4.742676 1.54501445593794
3.12346 1.26234920031828
3.565656 1.32698548140044
3.397592 1.76172613586632
3.714644 1.40574940720111
3.685937 0.390083597672568
3.458107 1.18143926099065
3.294978 0.905195499104834
2.68931 1.34367939824945
4.763437 1.27274061269147
3.74793 1.42227024567336
3.823122 1.35277860652477
5.032438 1.1267341495922
3.911636 0.820292811020489
2.626205 1.41786543266362
3.171166 1.15975476228367
4.530438 0.338913559578277
3.691529 1.40115019693654
4.039849 1.37106353192759
3.789722 0.881879748955639
4.159531 0.916114972747165
4.951335 1.31317389397255
12.283835 1.48093928983489
4.393176 1.3312581171673
4.481758 1.70015589616073
2.798278 1.24307518897951
4.582113 1.51020955540084
3.99159 1.67399371891784
3.511504 1.23005371295007
4.334564 1.353969533519
3.963258 1.515302235926
4.16278 1.07728039685697
2.673888 1.21626069027253
2.648798 1.13974295006962
3.550881 1.08308093196738
5.296195 0.852631247563159
3.112299 1.36105694350507
2.844768 0.410542978913865
4.227386 0.864089741595385
3.954045 1.57308361149791
11.946586 1.4347835528148
3.502841 1.42579287746171
4.246545 1.73018278396658
3.621568 1.39359045653471
4.618252 1.25311298886016
3.270656 1.24195688979511
3.961422 0.0657350968569723
3.414884 1.25875233936742
3.939386 1.35067392878456
3.376281 1.26571233837279
3.45057 1.2658842490551
2.758491 0.834692447284663
3.599572 1.41698381141834
3.119135 0.0973224744877661
5.893037 1.25728024268948
3.747437 0.311932050925005
4.105329 1.21605321961408
6.00132 0.843976855082554
2.988622 1.41641745971753
2.998558 0.518114266361647
2.762263 0.266896401034414
13.117986 1.14157697433857
11.446066 1.25492388104237
3.876676 0.328852025263577
5.065172 1.37153812214044
3.660035 1.66558909687686
3.483441 1.33284187885419
5.983969 1.09244093594589
2.92845 0.0892904333698031
3.379199 1.25688319375373
5.479233 1.45034187885419
2.991955 1.49645670976726
3.239989 1.30549939029242
2.708757 1.26895018400637
7.989205 1.05712016411379
12.032111 1.17116851302964
4.06645 1.19766072508454
3.721148 1.50111656455142
2.916032 1.31628319872687
10.511333 0.87598204734434
4.210298 0.725487389795106
3.835899 0.577453111895763
7.542879 0.447053934453949
13.917475 0.560158082056893
3.60206 0.316948086930575
4.18007 1.52780302168291
6.006718 1.71983275412771
3.456263 0.931468244778198
2.728341 1.21921024467873
3.652526 1.46503999204297
3.177486 1.26060944997016
3.352676 1.12143905908096
3.374443 1.25595495325244
3.970365 1.18233843147006
3.907691 0.718062683111199
7.70613 1.12788508951661
4.023675 0.786387944897553
11.383953 1.18124675850408
2.387535 1.75879955042769
3.902471 1.1037543793515
4.444045 1.49031140839467
3.725983 1.05991968868112
5.70334 0.730675751243286
3.172658 1.30064112890392
4.370299 1.24183387308534
3.454145 1.55028502088721
2.388819 0.816741451561567
3.921365 1.96561366122936
3.949849 1.55039716530734
3.485434 1.2359912860553
2.959871 1.66070834195345
4.295182 1.08100139049135
4.39425 1.05199720210861
5.018201 0.450881807439825
3.402478 1.41930711159737
3.44142 1.34187919534514
5.760327 1.43054418937736
3.960728 0.170192404515616
4.251164 1.09637417246867
3.183401 1.33291635667396
2.779962 1.78905166301969
3.524492 1.39548555599761
6.503684 1.33482157250845
4.129349 1.13301360055699
4.889881 0.331640480704197
3.801613 1.30632576188582
4.230651 1.46662394569326
3.407293 1.6461218689079
4.048393 1.35331979212254
2.775387 1.59347116868908
3.751894 1.23506328028645
3.641259 1.69716579769246
3.385628 1.06036338770639
3.551 1.29657525661428
4.200585 1.42061634971156
2.770867 1.1410611557589
3.058071 1.22330414163517
4.043311 1.55976149990054
3.901561 1.67396792918241
2.751024 0.198345244977124
4.00705 0.529911245374975
4.815988 1.55564194052119
4.697391 1.48342140043764
3.37358 1.50972924706584
2.985112 1.70078363934752
1.400535 1.54860388800477
4.617433 1.6378106584444
};
\addlegendentry{Our candidates}
\addplot [semithick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-4.44089209850063e-16 0.0910851402426895
22.7150482 0.0910851402426895
};
\addplot [semithick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-4.44089209850063e-16 1
22.7150482 1
};
\draw (axis cs:22.7150482,0.0910851402426895) node[
  scale=0.5,
  anchor=south east,
  text=white!15!black,
  rotate=0.0
]{Earth};
\draw (axis cs:22.7150482,1) node[
  scale=0.5,
  anchor=south east,
  text=white!15!black,
  rotate=0.0
]{Jupiter};
\end{axis}

\end{tikzpicture}


==> candidate_sky_coordinates_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.02)}, anchor=south west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Right ascension (degrees)},
xmajorgrids,
xmin=0, xmax=360,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Declination (degrees)},
ymajorgrids,
ymin=-90, ymax=90,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=black, fill=black, opacity=0.3, colormap/blackwhite]
table{%
x                      y
318.736915161395 -55.8717944482812
87.1399740872908 -63.988440787086
312.457438595966 -24.4287610609148
319.949610769276 -58.1488869526779
337.457232403397 -48.0030692351396
68.9597092399964 -64.0270368810381
313.783102119552 -34.1355576898925
316.961463152312 -26.0966760700183
313.215470373149 -25.6873330348218
5.61871679195764 -59.9425681624254
0.774459635642891 -62.4693378500782
55.93342240979 -65.1938512272516
332.714340885726 -30.7496563586763
63.3739396231274 -69.226822697583
6.70247349041089 -56.3161336457353
357.845214226487 -70.1528545479049
15.0058892828148 -58.904756866024
339.489324033894 -35.1539873061124
328.767678403699 -22.6125812718288
24.3543062905944 -45.6778823650122
36.7754071949403 -50.284531189125
359.900296605672 -35.0313676342491
357.879516734229 -39.9067388795199
5.16056866728252 -23.9357106342975
24.6044028322619 -55.7720907565533
358.558742881918 -30.0130295635616
5.23747516244411 -35.9982631626011
348.1572369407 -22.6739659690223
353.562857592931 -42.06140263014
358.408562889786 -10.1180824330378
354.168235711428 -34.6112673715711
24.1681088673081 -50.6591713782847
1.04640697207938 -47.360645258626
359.348985670651 -41.277151552758
346.075092733207 -21.2719301615287
11.2472145795075 -15.2715397578344
11.2472145795075 -15.2715397578344
3.90320605286539 -11.9381351164507
41.0400407851464 -30.1690448430388
49.5622647347811 -41.3021290254746
39.8976814025227 -50.0080217675219
31.9092057098527 -20.661878243887
359.091778217902 -13.271592515728
341.364018096165 -14.9917626906094
359.191536327879 -22.1532015819367
7.70931250406725 -40.5734219985382
357.580521058653 -17.0775809014218
29.2633502396511 0.758855238355219
43.6880594592075 -10.8980627883611
37.1551149287457 -7.06066074696713
41.6391113461963 -0.463976852184242
52.8180290616604 -23.8196782223187
58.4288359845908 -34.3282182116387
66.3709034602827 -30.6004474892887
62.6160665613116 -45.8982154019012
60.3856244742872 -20.4510863606971
76.0818017192376 -6.22982670261064
80.5381980727805 -30.9708364981082
84.3267663992547 -27.9725768686136
75.2996612893797 -26.0541574337006
71.8244007310773 -17.1151651905217
63.7562683188217 -22.1164177552228
67.2228466282813 -21.4819618609721
72.6606611848093 1.89391771536761
32.7817652905785 2.41802126536659
101.994260297723 -21.9107270706214
88.1468193922576 -19.0316584764132
98.3511136661119 -23.4861936041627
101.115021722017 -32.8583829752677
94.1120901373061 -22.5468930663935
101.127556206077 -42.7618516927629
91.0894727555202 -16.9653080103155
94.3364525276857 -38.3232650531597
123.250744356975 4.78706040274996
123.949918879321 5.83676446194184
128.925728110528 10.2066455127827
118.063408228819 12.1393996373589
107.600252516386 -39.0973807094915
108.301474780449 -42.4097542745989
117.415008090114 -52.1204372772067
111.50954168602 7.6157817774114
108.825080884782 14.2626137926714
127.88296986917 11.9222655651043
102.721136119615 -5.08644170624513
100.765679831126 -1.2964287773038
97.7204260022003 0.226905131076835
101.277252866875 0.815251913415645
98.1724071017693 -0.0315904531324485
102.194639016313 -0.672769311296194
102.07988505884 -3.10214178429903
97.0335776182332 -0.170703431834775
82.7143845277343 -36.6308045994346
131.580407415809 -8.02694796780223
135.344370893145 6.09722653070725
144.926870134875 -28.585582804664
140.506390974021 -23.9461674351777
148.416985368292 -45.6591822165323
154.908370601711 -9.80627863994801
166.429734844384 -5.0794281404166
158.224969724497 -34.9898491314837
161.707250436909 -9.39902626519135
153.715743119623 -47.1567193690054
160.558681622892 -3.83507217316863
169.438991028327 -19.054782368966
163.032413761179 0.493357138163186
165.399574541528 -23.8606624132597
185.324691810559 -52.8408331935699
196.043891931091 -35.54953364705
173.957404624831 -29.1560427665128
174.00974595547 -29.5433215393745
176.298984140924 -42.0639506459746
175.525335420741 -23.3548411616
195.359900194365 -27.5222002256274
192.981491721718 -42.0736374739091
193.552545484957 -46.5877182708062
190.152061477239 -19.2842973110595
203.758140641384 -17.5034795374375
190.618728884797 -30.6398687813549
176.739042859126 -22.5630046964693
214.683011047255 -20.2755117288335
192.189772331241 -47.613691056678
208.927966522618 -32.1596153543838
217.609121687007 -46.1592007799298
208.856945628598 -21.2077007424461
203.105983745941 -42.4752679649826
210.193519913086 -30.5835660156081
195.827992843979 -49.6396755322435
166.97991968289 -61.1462603316185
198.13292461314 -45.5905665235665
207.907766286083 -23.7811820174054
25.871253188024 -14.1491433711485
123.392307028195 -1.98277380217628
253.768889999093 -28.7105596402495
239.962287377501 -28.0617526201308
286.366700960396 -50.067345844934
285.09648729851 -54.893180688142
288.671978192471 -59.5793769590188
284.399688528672 -49.1384877537464
289.47929844241 -32.8599874954177
280.184392031462 -58.4592553091956
294.633653642873 -55.3301051473934
268.890697487279 -61.7473242736942
297.709364402628 48.0808603792123
161.909795868603 71.6558768675888
307.859805849403 39.9388236538888
294.661397029435 31.2192265838194
286.971415279733 46.8683142230847
232.146635935195 66.3587622735413
304.800020728511 32.5810451297548
286.041048343281 36.6326238642696
286.638393051541 39.4878772137557
286.110315354067 43.6809309866075
303.195361280766 18.1048333152868
292.247307554825 47.9695045141174
287.708814 47.33305
203.510580962787 53.7285273245698
314.268494423224 31.661008241755
324.536379752853 30.4887348804299
291.032358379399 49.0402578336391
216.52398950078 59.4442469006829
227.270387691665 -42.7049414172053
354.774208883431 42.465973188991
344.44518458974 38.6750987181784
336.575790093566 -18.0111720184775
206.094141313975 48.0286684047551
9.57316019920856 42.4631158131963
7.05393215227945 42.0613731342422
303.381740156372 65.1620808095522
348.320728238272 57.1683545872878
348.320728238272 57.1683545872878
0.362153885472867 39.3838283730146
9.45879169396846 51.2887664091531
289.226192446192 49.5481807859259
42.4353612260134 71.7532311661151
28.2823862971841 52.0538943802761
36.7127428110395 37.55048270726
38.3081437994008 30.3604999396143
277.478870862104 85.2332154504083
279.262423557494 40.0186894519861
274.701054428187 45.17201643139
291.162339827183 55.4731477025301
224.872825305186 46.9601333709449
94.793212424443 73.8276644371043
65.4696017376849 57.8171922427666
78.2955364801986 33.3181675626516
113.184237807058 33.8350327785903
117.026969169431 50.2258114213026
110.388167545498 58.2680865847035
97.6366528287122 29.6722962039341
110.168567667896 37.140650779811
148.643279471745 40.3880497164344
140.102976595763 33.8824166051525
155.681635157909 50.1283509605951
133.149213869445 28.3308213614678
147.769065269796 35.9692960208368
165.167425763115 64.9639847690129
150.5726948015 53.9508894216134
175.546222446621 26.7065716919965
171.274940974158 41.0279636581967
183.366211826709 23.0556749889515
188.266275536846 44.9153325204807
168.638172236344 25.7103866420518
205.454292490475 -0.128064925209766
246.692078315055 51.0410811392193
195.981861757215 30.6400777066616
213.144047868552 47.0147348834478
209.389445210418 43.4935006950996
23.5214000088336 -14.419209761498
284.443973991161 69.5708518674215
67.4185538128967 -28.1972872266
140.087690226274 -31.2693031137696
180.208826081511 -46.13642353155
68.1364834778602 -38.9683207025727
180.165125105415 -45.7994431813128
188.386850399595 -10.1461733018634
168.292880785868 -17.6577459988165
199.433843323876 -47.237576967199
4.14633883045305 -10.9764161090062
96.7446422469402 -46.8214517917716
170.324437574827 -22.3881810139371
61.6577814863346 -25.3497099849019
126.33784851591 -11.5009863929394
102.8475054911 -29.0586237808273
103.517356499931 -27.0503951060211
108.452395209272 -33.4373338444388
109.104533407865 -31.2444051557204
296.688254276594 -63.5655936981939
167.582899682256 -58.9830034696115
195.794014280548 -41.384836764517
200.634885006947 -44.6888052307587
209.517031777185 -30.3481311010086
112.419211861412 -29.9378946602646
114.283414068778 -32.7554210454268
147.580002385213 -66.1138590466723
135.416348760667 -20.7203734907968
89.5989791625546 -30.8117674952341
163.788973141281 -0.737169783836271
320.762894839012 -40.048267752599
176.628504639381 -33.8600565777654
223.658714677352 -38.7445402728027
171.845103796188 -44.0886937163021
127.387287916254 -12.9447518687623
100.571268243592 -29.7768040703836
215.122871141882 -31.2020661002262
141.92067119901 -19.3476550864593
60.9483355464781 -19.0567574255505
230.45062967535 -48.317628466286
229.991335571446 36.2296494380745
256.610670673303 44.7769632250032
245.151491310447 41.0480858456587
240.549359627285 28.1695610117252
247.623410350317 38.3473085814895
254.130583248425 44.3026526469068
264.273474275868 25.731181771119
268.304371159007 37.2118294741289
267.640491305328 36.5702232635205
268.029243765147 37.5461769450623
256.346448270061 33.0124830959209
260.116159575642 38.2421971287855
271.537707929321 26.4266638081597
278.631773297363 35.6615247759849
283.305517698675 24.1273825714099
274.405469824244 36.6214357180292
267.284974996126 29.8790948742272
286.808491321665 49.3164141375899
286.243425379975 50.0403531713042
282.629655494206 46.3233313894393
281.288120713294 42.4510809768027
285.240847646102 46.6682402452575
299.407035340031 44.0350526469195
311.042586458398 -39.2252386963115
309.511195832518 -48.4620626360429
311.673166134524 -41.820889595959
289.297350465907 -60.8916829029798
322.252873294596 -58.8361947133724
172.858722350521 -41.6895275065895
0.325750209201244 -8.92629271231798
4.60292011412278 -15.2672993081337
26.6327402944207 2.70056477155313
344.873411645159 -60.4478099517678
349.556791231268 -56.9038988485241
4.44646778665341 -66.3589066954026
332.947082555841 -58.9450697244304
319.699475771073 -26.6161264527722
23.5947280925226 -66.6758200741315
23.5947280925226 -66.6758200741315
23.5947280925226 -66.6758200741315
15.5511718034752 -61.7560166327465
0.187122325020553 -54.8305149134368
338.399451498903 -43.436643538407
350.031352406442 -60.065179038699
7.32896964490478 -76.3040620158817
340.49215556875 -69.1689780353653
338.984646166928 -59.864465522407
84.2911879979852 -80.4691197969941
338.320680900509 -38.1597172124071
112.965653102762 -73.6061526525514
73.7012208916577 -76.6805246012636
79.7681542778366 -71.8955973541796
16.778347033536 -75.1988779700851
316.631901795041 -26.6926318622414
55.459996445454 -62.7670776592764
55.459996445454 -62.7670776592764
124.531756290083 -68.3129998725044
124.531756290083 -68.3129998725044
124.531756290083 -68.3129998725044
51.746761965648 -63.4991005063024
51.746761965648 -63.4991005063024
358.667530551082 -37.6279231975468
353.033635022551 -21.801421336347
354.914504004534 -69.195752595235
87.4017245611905 -54.9107091060348
73.9802301387634 -63.2600874606349
73.9802301387634 -63.2600874606349
353.242791548842 -29.4150524465489
353.061824076808 -37.2558711052722
47.5165933019732 -50.8323833757762
15.217628833345 -24.4239452119931
32.5334804130934 -31.0698699973772
68.4155009405299 -51.9562322933249
68.4155009405299 -51.9562322933249
68.4155009405299 -51.9562322933249
339.026329121847 -16.9999411754881
42.984360089963 -30.8145164083075
42.984360089963 -30.8145164083075
42.984360089963 -30.8145164083075
36.8682422177703 -27.6352060324125
36.8682422177703 -27.6352060324125
81.8534409082144 -14.276957593293
64.1900020832677 -12.0840150095267
75.7954286496495 -30.3993664549279
45.4641367234954 -16.5933395234221
93.058197343285 -14.6500172362434
110.512480994634 -57.3848887315011
120.595345350137 3.33880340897097
124.320405827633 12.6013645232938
76.3101195759751 -47.9376470443615
148.185621212586 6.2163678688505
148.185621212586 6.2163678688505
144.006821883638 -21.6607995217986
130.295164748118 -16.036279996188
115.102742662865 -42.1546501775965
144.875358700905 -20.9824660984284
74.5523447693008 9.9980009411939
130.505650776419 3.71056194087763
108.123125160103 -24.9535616462824
95.827880152264 0.883363308950468
149.124350729731 -24.0993877205453
147.406743533939 -33.2185057253868
144.119527212337 -50.4632759677904
167.885854763136 -22.0725505757046
97.0967865903209 -65.5793115481931
97.0967865903209 -65.5793115481931
97.0967865903209 -65.5793115481931
91.0848284051073 -55.3130105535792
154.64640455881 -11.7167337731632
165.691476612015 -16.4061904736575
165.691476612015 -16.4061904736575
190.036585958339 -44.3120187985904
194.468528679652 -39.7576961495355
194.468528679652 -39.7576961495355
72.69404327053 -60.9054488343864
222.165884968024 -57.5882104790613
225.0808271083 -24.4540819929977
157.037460774741 -64.5052593634164
28.7154332127702 -29.4217975356229
86.7382286401422 -11.2353657413745
227.659023482138 -71.3614544534982
76.6495466290902 -20.245595462629
61.9410862289005 -25.2086752996127
302.114162077837 -54.3174329082662
287.484376628572 -49.6649634462588
306.925339164587 -56.4569879707794
286.375931663504 -41.4375228598884
286.375931663504 -41.4375228598884
168.22520712893 -34.4067443038349
118.128780548866 -83.8247312114334
186.574548360636 -51.3628372491157
186.574548360636 -51.3628372491157
186.574548360636 -51.3628372491157
186.574548360636 -51.3628372491157
152.215862360078 69.2765456035794
158.0123699303 84.0303673980101
197.998167681085 65.8338065266292
197.998167681085 65.8338065266292
92.1331996217219 -59.5411333817205
302.023979061375 66.8505765379992
302.023979061375 66.8505765379992
302.023979061375 66.8505765379992
82.1279577305458 -48.4089729939921
335.82524699681 35.0350000540585
306.741324941221 33.7444513020479
261.350232927466 52.7906858059288
17.474855490305 25.6816954952952
18.9952118730626 21.6169461570395
284.41393192959 53.509250467677
117.47941846949 27.3631829441248
117.47941846949 27.3631829441248
120.610626338426 64.7969252940374
148.160537480555 35.1116549435082
164.859599011725 -56.623040907531
292.45862562436 62.5292152939301
264.263050360707 53.0212449517341
299.426647630918 40.1432651826476
244.430023052061 26.3041816011144
22.4456525767582 -60.7399549074449
311.289718192023 -31.3409004606736
};
\addlegendentry{ExoFOP confirmed planets}
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.6, colormap/blackwhite]
table{%
x                      y
272.266982293063 45.3368780182911
68.8465950327375 56.8682179936071
90.643640295001 -0.576934728278964
91.465696910183 -2.67650952792598
78.1283957245474 -36.3980341777982
277.291722174284 48.0599614490312
215.094142387288 41.2786894650918
85.7046435119914 -25.9965127771226
87.6794299263776 -27.6231718651847
95.1007302865112 -12.7333083207004
48.4354088815643 25.1974132800354
102.219207953843 -16.7805096647923
65.8547952371377 -10.4717824098803
54.0952302472075 -9.37446626333589
11.4773996052062 -66.8334500042732
90.0957937770326 -3.75734881057146
74.8257185363245 -7.38365851460946
131.498256431125 -57.9706345678973
164.316615276179 -32.3225003763392
99.2559469645456 -0.81070427655755
102.891716412508 -26.9926184079679
75.7459612953721 -59.9709735075189
70.127646556407 -9.89045222106702
106.043703534759 -23.8980018683632
72.0966087346013 62.0626352297128
137.26151016358 -44.6944865202197
137.795226905573 -42.5180796106831
70.4322899305969 -40.0445828397398
102.497948 -20.906822
53.4197066451925 68.6127455663268
104.603350210243 59.9731809681151
110.483615324621 -12.5654668599415
62.1990879460994 67.116548674104
157.412941463723 70.5271247798472
44.1144556560707 48.0090467781363
68.052071350757 52.2528000888627
141.920993970147 46.2144323502807
110.910674945062 -26.7113124055448
113.723415717001 -28.0857852068946
112.023005979589 -34.3431134456436
83.6539365943471 30.4064489915004
100.933977073418 -9.22916013006306
52.1216833632892 75.7352755198343
118.791390304849 -22.611009788189
153.799748899241 72.0102516902605
104.240558931908 -16.7465081448229
110.735253846546 67.252553051753
119.059850443568 -35.1166716051967
119.888432093067 -32.7060795483237
172.87304292544 71.0815993246559
139.838628500394 66.803368720916
56.1100567226364 -13.1087090379001
104.439626788189 -40.3079208997114
232.809537248917 79.267205379498
50.9027605432038 -40.2112542312264
336.709279542972 -39.7892834344757
322.754485287577 30.0033950165328
222.16358534488 53.8348583778846
201.374890167464 52.768066853528
79.6755143006671 -39.9237676383373
80.4212786869775 -38.6568073458646
65.6042823970274 -35.0866539615856
116.689568203327 -39.1315311352439
108.044192883696 -10.6393577174952
59.0834197005895 -19.0883474337579
123.65707871465 -41.1561966666387
134.159094772913 -34.628478440911
155.032248584746 -29.2761221586731
306.422085277973 45.9710883815224
339.474280073276 44.965296214465
288.951170190414 -56.35424465445
101.40057098851 9.19075661946391
226.107060723843 60.536205330133
135.048734420426 72.1478333441008
74.7565769869733 -56.7161029608236
42.4671281138879 -62.7233813134307
270.165717911017 72.9394835676463
252.126006325913 74.763808016517
24.0092753921812 -55.7937863672492
225.58957692087 70.9496648262433
303.549103979466 54.6942883307286
114.263698047468 6.7168101126459
86.144044408414 -45.2684593625515
293.583250595863 76.6610738593349
96.1729359567458 -36.9292627047317
103.526523168741 5.47604532943647
333.59292048928 32.4901835956099
87.1880722064261 32.0841117447308
289.839494332648 56.9304022917358
67.2881748834629 -3.18963206793494
67.2788700317912 -1.90947383253039
33.1311603274722 51.7787672487539
99.6838396636633 -49.5724652310067
266.88103809817 -79.4666707715553
227.53196052193 72.7103464394309
115.680448783778 1.36130076485918
288.465851492534 66.3478986026849
109.846555418298 -54.3069840314768
284.280920149941 48.5380512638307
116.249401200314 -48.7505363419722
148.573604339301 -64.2969242564347
238.858095225344 67.0429020617867
320.825600732378 -80.7668452279686
100.476878000011 -56.9008078789349
349.685901509797 63.2505041702143
39.4294438363289 80.2674415081542
115.803984040755 1.73869065108347
68.6290282456551 32.4766616744512
9.30375281481224 61.2051868918723
195.313205930826 58.4191331332624
67.5367180682354 7.67623490781567
76.9891665887946 5.96911293968476
35.3832510046165 32.246136338511
119.999337 -42.928944
163.487428505182 -25.5246756964435
281.602142705023 -68.1260529956254
125.348852179493 -13.5077399394617
113.559365200879 -67.7481626735926
100.081261485851 76.5531332170352
265.760333903573 -65.00824312803
217.926402583555 83.3726614262798
55.5902000530181 58.2953782346145
112.019708117183 1.08201297271419
117.047563459397 2.12363494363067
332.646147126693 69.7741977079052
52.7339870847954 -39.613643319821
4.52402641880913 59.7662054819141
138.280462854534 85.2710757374201
325.972113898404 54.5742671183828
62.0225672610485 -12.3323635560176
84.6260317678381 -9.83743603511098
123.272880446903 9.44776726988665
334.013741946814 61.0575659476943
201.340401380894 -71.0120535617958
93.4030217266407 -40.5268198393378
66.9349782656364 33.0863345646909
84.3646335798037 -59.0225390964179
62.3775452448769 47.5566574401909
140.854699910134 -65.5699499228026
46.9874809382998 -66.111164815298
149.325049048212 -68.7791648497984
318.360624759464 -66.4814433776776
12.3587148877788 -53.9148922632174
310.743377306498 70.2758079613382
42.8881152505637 -81.0070464710378
302.038311143527 -76.1362442380262
62.5946315314461 3.76285574179923
26.4621819017146 63.9246963797029
96.9777667383058 74.0081402453567
295.387742074282 56.2178688327601
230.90915777434 -76.8957257720177
105.00979102543 11.045480193376
326.47789823756 39.654577380448
327.447661737661 -70.4549384169929
75.754413940203 11.4492322845397
77.6126242262185 70.391091644304
65.7136460388398 41.125316240508
35.4196825668917 0.513648951324023
292.018951714236 77.3786426261494
318.600505078035 66.4048365361708
84.8650914821942 81.5435106710029
95.6350906756171 14.0176636296233
324.837307465854 -24.6842936585427
332.759239792621 -27.2955633660543
312.011713127302 -35.8425664271992
260.575125502957 72.6453946277205
113.175131235262 -51.9982121056495
88.754742907745 82.88903158272
165.3167709479 -72.3568146900078
76.1372487936917 2.67801099376097
68.9743620046372 2.43128983584823
133.072563781114 61.9722094353971
125.108814635635 7.58891104564423
150.463799193876 -55.6603970719275
314.379740467728 -86.6103929453402
92.6097394606832 71.4121425548148
335.39295073031 82.2160436082547
};
\addlegendentry{Our candidates}
\end{axis}

\end{tikzpicture}


==> candidate_stellar_temperature_distribution_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}
\pgfplotsset{
y coord trafo/.code={\pgfmathparse{symlog(#1,1)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,1)}\pgfmathresult}
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
axis x line=top,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
minor ytick={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0,1000.0,2000.0,3000.0,4000.0,5000.0,6000.0,7000.0,8000.0,9000.0},
scaled x ticks=false,
tick align=outside,
x grid style={white!80!black},
x tick label style={/pgf/number format/.cd, fixed, /tikz/.cd},
xlabel={Effective temperature (K)},
xmajorgrids,
xmin=2020, xmax=10380,
xtick pos=right,
xtick style={color=white!15!black},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=0},
ylabel={Number of candidate host stars},
ymajorgrids,
ymin=0, ymax=168,
ytick pos=left,
ytick style={color=white!15!black},
ytick={0,1,10,100,1000,10000}
]
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:2400,0) rectangle (axis cs:3700,31);
\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.8};
\addlegendentry{ExoFOP confirmed host stars}

\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:3700,0) rectangle (axis cs:5200,61);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:5200,0) rectangle (axis cs:6000,160);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:6000,0) rectangle (axis cs:7500,142);
\draw[draw=black,fill=black,fill opacity=0.8] (axis cs:7500,0) rectangle (axis cs:10000,13);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2400,0) rectangle (axis cs:3700,0);
\addlegendimage{ybar,ybar legend,draw=color0,fill=color0,fill opacity=0.8};
\addlegendentry{Our candidate host stars}

\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3700,0) rectangle (axis cs:5200,18);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:5200,0) rectangle (axis cs:6000,78);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:6000,0) rectangle (axis cs:7500,74);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:7500,0) rectangle (axis cs:10000,5);
\end{axis}

\begin{axis}[
axis line style={white!80!black},
minor ytick={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0,1000.0,2000.0,3000.0,4000.0,5000.0,6000.0,7000.0,8000.0,9000.0},
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
x tick label style={/pgf/number format/.cd, fixed, /tikz/.cd},
xlabel={Host star type},
xmin=2020, xmax=10380,
xtick style={color=white!15!black},
xtick={3050,4450,5600,6750,8750},
xticklabels={M,K,G,F,A},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=0},
ymin=0, ymax=168,
ytick style={color=white!15!black},
ytick={0,1,10,100,1000,10000}
]
\end{axis}

\end{tikzpicture}


==> candidate_stellar_temperature_distribution_plot_comparison.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}
\pgfplotsset{
y coord trafo/.code={\pgfmathparse{symlog(#1,1)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,1)}\pgfmathresult}
}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
axis x line=top,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=none},
minor ytick={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0,1000.0,2000.0,3000.0,4000.0,5000.0,6000.0,7000.0,8000.0,9000.0},
scaled x ticks=false,
tick align=outside,
x grid style={white!80!black},
x tick label style={/pgf/number format/.cd, fixed, /tikz/.cd},
xlabel={Effective temperature (K)},
xmajorgrids,
xmin=2020, xmax=10380,
xtick pos=right,
xtick style={color=white!15!black},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=0},
ylabel={Number of candidate host stars},
ymajorgrids,
ymin=0, ymax=2413.44980692768,
ytick pos=left,
ytick style={color=white!15!black},
ytick={0,1,10,100,1000,10000}
]
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:2400,0) rectangle (axis cs:3700,496);
\addlegendimage{ybar,ybar legend,draw=color0,fill=color0,fill opacity=0.8};
\addlegendentry{Predicted host stars in FFI data}

\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:3700,0) rectangle (axis cs:5200,695);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:5200,0) rectangle (axis cs:6000,1218);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:6000,0) rectangle (axis cs:7500,1524);
\draw[draw=color0,fill=color0,fill opacity=0.8] (axis cs:7500,0) rectangle (axis cs:10000,439);
\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:2400,0) rectangle (axis cs:3700,0);
\addlegendimage{ybar,ybar legend,draw=color1,fill=color1,fill opacity=0.8};
\addlegendentry{Our candidates}

\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:3700,0) rectangle (axis cs:5200,18);
\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:5200,0) rectangle (axis cs:6000,78);
\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:6000,0) rectangle (axis cs:7500,74);
\draw[draw=color1,fill=color1,fill opacity=0.8] (axis cs:7500,0) rectangle (axis cs:10000,5);
\end{axis}

\begin{axis}[
axis line style={white!80!black},
minor ytick={1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0,200.0,300.0,400.0,500.0,600.0,700.0,800.0,900.0,1000.0,2000.0,3000.0,4000.0,5000.0,6000.0,7000.0,8000.0,9000.0},
scaled x ticks=false,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
x tick label style={/pgf/number format/.cd, fixed, /tikz/.cd},
xlabel={Host star type},
xmin=2020, xmax=10380,
xtick style={color=white!15!black},
xtick={3050,4450,5600,6750,8750},
xticklabels={M,K,G,F,A},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=0},
ymin=0, ymax=2413.44980692768,
ytick style={color=white!15!black},
ytick={0,1,10,100,1000,10000}
]
\end{axis}

\end{tikzpicture}


==> candidate_transit_parameter_plot.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `results_resources/candidate_distribution_plot_generator.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Period (days)},
xmajorgrids,
xmin=0, xmax=88.0927572,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Transit duration (hours)},
ymajorgrids,
ymin=0, ymax=15.5676225,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=black, fill=black, opacity=0.3, colormap/blackwhite]
table{%
x                      y
1.430343 1.637794
4.411938 3.683
3.547854 3.494333
4.087493 5.602984
2.18467 2.718
2.849381 3.591
3.949959 4.552883
3.044616 2.561663
2.766764 2.643398
3.174166 2.678868
2.106098 1.574766
2.499804 2.8
3.372877 2.63426
3.288789 3.409
4.743395 2.315485
2.798686 2.331443
3.586586 3.317284
3.035469 2.778886
2.31097 3.129
0.941452 2.048
10.020594 5.714
8.158455 4.426955
3.922774 2.590317
4.899814 3.347516
2.072791 2.580988
2.6865 2.262
3.126317 1.741772
3.360941 2.589048
1.338214 2.151649
4.156596 4.006695
1.386658 2.306859
7.87288 3.775
3.425482 2.47261
1.628425 2.356079
2.812077 2.856534
24.73712 1.958295
3.778162 0.935
2.423823 2.248401
2.21674 3.604
5.924266 2.747
5.752586 5.265
3.309844 2.046
3.397109 2.377039
3.5608 3.459
4.60273 4.023
5.366971 4.557249
6.930304 4.115958
2.903458 5.047564
1.955119 1.777256
1.36256 2.939
3.634653 4.004575
3.532822 3.44312
2.962694 1.886954
3.66239 3.56
3.611263 3.19
2.235918 1.526727
3.16164 3.067
4.388721 3.046566
2.744062 1.172154
3.85605 3.918
3.3106 3.589
2.175313 4.722501
4.76407 3.079
2.70582 4.968
3.836375 2.36723
4.18599 2.846073
3.325285 1.99828
3.585617 2.720185
1.573285 2.440019
2.516825 2.534952
2.944405 2.45336
2.781764 2.140641
4.378015 5.415178
3.646774 3.909439
2.810577 2.206894
3.333395 3.154608
3.122001 3.813578
1.274931 2.916478
1.710026 2.199119
3.329371 4.049481
4.611884 4.202993
3.355138 3.657982
11.388472 3.8512
4.034793 2.935156
2.827895 2.917883
9.246063 2.410783
4.037678 2.468802
1.899994 2.406097
9.198554 4.403735
1.509017 2.474587
3.895456 4.766844
2.647186 1.135864
1.537368 1.874648
4.641547 3.861752
3.302889 5.296093
2.052978 2.652157
0.788843 1.624113
0.81347 1.226305
9.290298 5.345087
4.08653 4.448192
4.736094 7.108413
1.628694 0.799026
4.178161 4.304954
3.405923 2.633613
11.63344 3.68
4.3178 2.10235
1.68281 3.015738
2.021986 2.975452
0.837778 1.946109
4.723155 2.273932
5.747952 2.606112
3.446514 2.448401
3.764873 2.759996
4.981511 2.860767
4.636712 4.881178
4.97107 3.334891
4.465421 3.480424
3.0524 2.627965
1.354148 2.030844
3.118536 2.043274
16.257799 4.970024
3.752062 3.680056
7.133521 3.139619
3.185221 2.232122
11.551821 3.735501
5.322154 3.887594
2.675544 3.199293
2.485338 2.945664
3.79974 2.285643
4.298442 3.207408
3.908024 3.292
3.4093 3.12
2.180764 2.941969
3.735285 4.295874
2.160344 1.828854
4.606184 3.121643
3.131959 2.334155
3.180362 2.111521
2.977692 3.08003
3.553814 2.056578
2.549553 2.598449
1.348449 2.409878
4.887823 2.359828
5.55111 4.315966
1.48112 3.853192
3.47417 3.521964
1.763594 3.249657
2.255296 2.280801
3.61326 4.045
3.030032 2.517148
12.726357 2.405681
1.720861 1.924568
5.452752 3.528086
2.204735 3.916394
6.790123 5.882214
6.134842 5.6457
0.968995 2.473087
10.337892 4.065379
5.400569 3.657482
2.87177 4.579
3.34287 3.404
3.85288 3.263
4.46491 2.703
9.978572 3.6
2.899733 2.049797
2.77598 2.984
2.879303 2.786377
1.420023 1.623014
3.092927 0.850397
6.765084 1.578535
1.217509 2.731299
2.732682 2.251578
9.43526 2.655304
21.216412 3.109096
4.79539 4.834
1.219868 2.860253
4.73231 3.309
2.864075 2.81713
3.332685 3.725005
5.01713 3.697742
2.143628 3.122468
4.542168 4.241964
3.764988 3.008031
3.191584 2.928765
2.734786 3.43706
3.474469 4.355313
2.615826 2.653041
4.124878 4.425454
1.09141 2.962905
3.923003 3.300515
2.70337 2.963
4.353217 3.997923
3.212214 2.851678
0.73665 1.459
1.881719 1.242152
1.706307 1.613599
2.972133 4.741896
2.643973 0.954893
4.124426 3.83165
4.617208 3.588807
1.327352 2.230884
9.497 2.268
3.69358 4.505586
2.174657 2.771314
7.844963 5.830411
4.30138 3.169619
3.212983 2.361831
0 3.585
1.645321 2.721701
3.05548 2.429
1.36672 1.993
1.60906 1.602
3.83988 5.629
4.32486 4.284
5.72226 2.648
9.62642 4.415
5.47744 5.462
3.65688 3.542
4.15323 1.999
5.41792 3.522
7.81876 4.968
5.40542 4.712
3.34862 3.299
4.19268 1.729
2.29183 3.129
1.88851 3.515
1.82069 3.049
3.39829 2.634
4.23349 1.613
2.54317 2.106
5.17958 4.524
4.57778 3.574
4.20662 2.29
2.82421 3.86
2.34499 1.908
1.33656 0.737
4.11265 1.758
2.278575 2.159825
3.85306 3.631
2.87829 2.241
3.81721 4.42
5.61264 6.235
3.26445 4.89
4.51162 4.556
4.43526 2.382
2.350633 2.534044
0 3.033225
3.056526 4.24375
4.810142 7.054572
5.633425 4.24904
3.941418 2.958355
2.87593 3.195178
8.80512 3.033
3.585186 2.966542
3.553943 3.570807
5.0314 5.646642
1.306183 1.387859
5.508068 2.639999
4.627708 2.284307
5.005468 5.05244
1.846891 2.700171
3.243959 3.189591
2.788565 2.924829
1.401384 1.689642
2.470582 1.7802
4.43735 4.137
7.89308 1.95
3.52495 1.181
3.0271 1.045
3.54877 4.54
4.954797 3.845673
4.954963 5.956517
3.377111 2.450803
2.225051 2.367887
1.769012 1.017295
2.20877 2.657
5.215623 5.531435
2.756739 2.380856
1.809879 3.754375
1.777111 1.566953
6.03446 2.053
11.535076 8.555958
5.07803 1.09
3.308907 5.666183
4.65183 2.68
9.165477 3.402207
19.981867 2.991231
3.795511 1.959927
0.980965 0.750818
2.10366 2.638
1.401529 1.239376
4.12691 4.429
0.462884 0.558822
1.008092 1.545466
6.267839 2.757
4.867069 3.23175
5.857428 6.798
2.08454 1.988
4.231119 4.308
2.255434 1.623271
9.476369 4.738255
17.66714 3.019
29.796715 2.945885
3.69069 1.208
7.450804 0.845834
2.25352 1.054179
35.613424 3.116
7.787068 2.524159
0.792072 0.671088
14.27959 8.488
8.13822 3.32
52.97824 4.511
34.55397 5.849
17.069723 2.696
5.433729 1.172585
4.93985 2.024591
18.385185 6.532548
13.039359 4.921832
11.145259 1.2
5.660567 2.13
11.380259 2.128046
3.360137 1.393345
7.32829 2.939
5.96925 2.598
3.58529 2.495
11.231495 3.148484
4.757386 2.573209
17.2148 2.048477
16.068918 2.682681
4.05203 1.299
0.88202 0.58
5.358639 1.376465
13.632935 4.422229
10.331146 5.58
1.198126 1.059702
3.677469 1.835655
1.239133 0.470455
10.781327 4.858829
0.446547 1.366769
3.930792 1.332557
1.651142 0.758184
13.113683 2.711259
5.443936 3.619838
2.74436 3.442
4.78677 4.974
4.40107 4.774
8.71668 6.215
3.984627 2.398698
4.569904 3.913666
11.236818 2.567844
6.839299 4.441711
16.051208 1.268
37.424812 3.282715
9.976745 1.973866
3.814306 1.34
0.768418 0.816472
4.99007 1.150579
0.947973 0.546439
2.540455 2.435804
5.604813 2.777366
12.27633 3.656382
83.897864 11.947
1.39293 1.297164
8.593935 2.516381
8.324876 1.86
0.76566 1.452
5.31165 5.363
3.739489 2.00623
4.32765 3.181
3.68497 4.536
15.50529 5.092786
3.922547 1.917072
0.518224 0.718441
8.34998 1.836
4.06719 1.783
25.492498 6.124522
25.059898 6.792596
14.175671 3.774857
19.593409 4.097541
6.203183 3.102675
3.795304 2.312993
3.444703 1.936982
12.639588 3.399551
10.895411 2.110273
18.79545 1.926873
71.41687 14.844805
8.880251 3.040827
28.580332 4.446204
38.351829 5.4869
10.57567 4.092
3.072641 2.229581
12.15601 5.943
2.177946 2.223716
5.14124 5.405
5.02647 2.76
1.408052 0.388455
7.108153 3.227344
20.545913 4.025071
3.491567 1.890422
16.710042 5.400465
0 4.276
4.141987 2.338481
5.644352 2.955466
0 4.926248
7.200858 2.044084
7.583181 2.094093
0 3.573801
};
\addlegendentry{ExoFOP confirmed planets}
\addplot [only marks, mark=*, draw=color0, fill=color0, opacity=0.6, colormap/blackwhite]
table{%
x                      y
4.520737 4.5973
4.013456 3.9232
3.052498 2.3077
3.19722 3.7403
4.075562 3.1127
3.018284 3.2321
3.976451 2.3391
3.636603 3.8998
3.768178 2.9314
3.882755 4.489
3.652096 2.8514
3.459203 2.8537
3.583668 3.1898
3.652303 3.5572
2.268865 3.0397
4.035343 2.3741
18.520155 3.5184
3.00452 3.3529
3.007212 3.8276
3.165884 3.351
4.411809 2.8611
5.370799 3.1861
4.664001 2.8572
2.97106 3.0314
3.412406 2.9857
4.695468 2.8316
7.230986 4.8215
4.0762 4.0791
3.998488 4.441
4.742676 3.406
3.12346 2.8397
3.565656 4.2076
3.397592 4.6649
3.714644 3.9999
3.685937 4.9062
3.458107 2.7075
3.294978 2.552
2.68931 2.5545
4.763437 4.712
3.74793 3.4606
3.823122 3.7982
5.032438 4.7972
3.911636 4.0291
2.626205 3.3664
3.171166 3.5853
4.530438 3.1061
3.691529 2.6337
4.039849 3.7755
3.789722 3.7004
4.159531 2.614
4.951335 3.924
12.283835 4.6966
4.393176 2.6968
4.481758 2.3521
2.798278 2.6911
4.582113 3.4178
3.99159 4.3557
3.511504 3.6385
4.334564 3.6295
3.963258 3.2247
4.16278 3.3464
2.673888 2.1409
2.648798 2.2151
3.550881 2.3927
5.296195 4.2418
3.112299 2.589
2.844768 2.48
4.227386 4.3238
3.954045 4.1956
11.946586 3.7552
3.502841 3.232
4.246545 4.4683
3.621568 2.311
4.618252 2.7751
3.270656 4.0357
3.961422 2.2223
3.414884 2.7227
3.939386 5.8282
3.376281 3.61
3.45057 3.1904
2.758491 3.4198
3.599572 4.7943
3.119135 1.906
5.893037 3.8444
3.747437 4.7932
4.105329 3.3262
6.00132 4.2002
2.988622 3.0185
2.998558 2.9702
2.762263 2.1634
13.117986 4.5761
11.446066 4.0115
3.876676 3.2247
5.065172 4.4323
3.660035 4.6619
3.483441 3.6738
5.983969 5.5765
2.92845 3.0256
3.379199 3.093
5.479233 4.6385
2.991955 2.8433
3.239989 3.0655
2.708757 2.2151
7.989205 3.1563
12.032111 4.8754
4.06645 2.1552
3.721148 3.2197
2.916032 3.6507
10.511333 3.2032
4.210298 2.9133
3.835899 3.5195
7.542879 4.2741
13.917475 2.7966
3.025091 3.6577
3.60206 3.1358
4.18007 4.1115
6.006718 6.9117
3.456263 2.3542
2.728341 2.593
3.652526 4.3023
3.177486 3.0041
3.352676 3.9635
3.374443 3.1147
3.970365 4.5964
3.907691 3.1549
7.70613 3.3859
4.023675 3.7431
11.383953 5.5932
2.387535 2.7078
3.902471 1.9929
4.444045 2.8761
3.725983 2.1324
5.70334 3.372
3.172658 2.2609
4.370299 5.7771
3.454145 2.2224
2.388819 3.6139
3.921365 4.4303
3.949849 3.7548
3.485434 2.9274
2.959871 3.7891
4.295182 2.8568
4.39425 2.9677
5.018201 3.0378
3.402478 3.2647
3.44142 3.5128
5.760327 3.1499
3.960728 3.5812
4.251164 2.892
3.183401 2.4097
2.779962 3.4634
3.524492 3.1122
6.503684 3.7083
4.129349 2.8472
4.889881 3.9237
3.801613 3.3288
4.230651 4.7354
3.407293 4.213
4.048393 3.2513
2.775387 3.4803
3.751894 3.6192
3.641259 3.8706
3.385628 3.1383
3.551 2.9477
4.200585 2.6757
2.770867 2.3792
3.058071 3.0024
4.043311 4.5166
3.901561 4.9462
2.751024 2.6874
4.00705 4.5305
4.815988 4.583
4.697391 3.2534
3.37358 3.4336
2.985112 3.9617
1.400535 2.3456
4.617433 4.6528
};
\addlegendentry{Our candidates}
\addplot [semithick, white!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-1.77635683940025e-15 5.5
88.0927572 5.5
};
\draw (axis cs:88.0927572,5.5) node[
  scale=0.5,
  anchor=south east,
  text=white!15!black,
  rotate=0.0
]{Mercury};
\end{axis}

\end{tikzpicture}


==> easy_example_light_curve.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `data_resources/generate_example_light_curve_figure.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
max space between ticks=50,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Time (BTJD)},
xmin=1789.46144501651, xmax=1816.22785344885,
xtick style={color=white!15!black},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=3},
ylabel={Relative flux},
ymin=0.99, ymax=1.005,
ytick style={color=white!15!black}
]
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1792.24237291667,0.99)
--(axis cs:1792.24237291667,1.005)
--(axis cs:1792.47472708333,1.005)
--(axis cs:1792.47472708333,0.99)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1798.22634191667,0.99)
--(axis cs:1798.22634191667,1.005)
--(axis cs:1798.45869608333,1.005)
--(axis cs:1798.45869608333,0.99)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1804.21031091667,0.99)
--(axis cs:1804.21031091667,1.005)
--(axis cs:1804.44266508333,1.005)
--(axis cs:1804.44266508333,0.99)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1810.19427991667,0.99)
--(axis cs:1810.19427991667,1.005)
--(axis cs:1810.42663408333,1.005)
--(axis cs:1810.42663408333,0.99)
--cycle;
\addplot [semithick, color1]
table {%
1790.67809994525 1.00048006607885
1790.69893311974 0.999208671406108
1790.71976629519 0.999306439008717
1790.7405994716 0.998678565267791
1790.76143264892 0.999749957973914
1790.78226582711 0.999139878708697
1790.80309900607 0.998958835262334
1790.82393218574 0.998947268954811
1790.844765366 0.998315447641008
1790.86559854675 0.999167053060893
1790.88643172786 0.999306334292834
1790.90726490921 0.999958655319963
1790.92809809065 1.00018259047168
1790.94893127205 0.998974458025561
1790.96976445328 0.999359361081066
1790.99059763419 0.998981990559326
1791.01143081465 0.99949079503467
1791.03226399453 0.998739927013177
1791.05309717372 1.00000503875807
1791.07393035211 0.999927704087687
1791.09476352961 1.0030488647767
1791.38642790555 1.00044129190077
1791.40726106925 1.00205647720227
1791.42809423271 1.00061620987666
1791.44892739605 1.00240653164075
1791.46976055942 1.00058766365502
1791.49059372295 1.00200625623805
1791.51142688678 1.00123817955134
1791.53226005104 1.00129893521035
1791.55309321584 1.000235793971
1791.57392638128 1.00103608126178
1791.59475954747 1.00136844380972
1791.61559271448 1.00165105711002
1791.63642588238 1.00134572514883
1791.65725905121 1.001600744253
1791.67809222101 1.00081945786414
1791.69892539179 1.00043245628615
1791.71975856355 1.00000802573866
1791.74059173625 1.00105015352591
1791.76142490986 1.00205680436948
1791.78225808433 1.00067646007338
1791.80309125957 1.00166173791729
1791.82392443549 1.00179116787938
1791.844757612 1.00041056091833
1791.86559078898 1.00037195118836
1791.88642396631 1.00002916727422
1791.90725714386 0.999693388150891
1791.92809032148 0.999917974525714
1791.94892349905 0.999832935252592
1791.96975667643 0.999812148108889
1791.99058985347 0.998805145974568
1792.01142303004 0.999189932553378
1792.03225620603 0.99907166391777
1792.0530893813 0.99937597462012
1792.07392255577 0.999065824118879
1792.09475572933 0.998758444453828
1792.1155889019 0.998965690437299
1792.13642207342 0.999257403624918
1792.15725524384 0.999228661979094
1792.17808841314 0.999039972879631
1792.1989215813 1.00111884420054
1792.21975474832 1.00080971203451
1792.24058791424 0.999455041496214
1792.2614210791 0.997288494402847
1792.28225424296 0.997415559415882
1792.30308740588 0.997595781466445
1792.32392056797 0.996567972682246
1792.34475372932 0.997018420206842
1792.36558689005 0.998642459936721
1792.38642005028 0.996835740130377
1792.40725321014 0.996691998098083
1792.42808636978 0.998698193987455
1792.44891952932 0.997510057967051
1792.46975268891 1.00022685766251
1792.49058584868 1.00162963830022
1792.51141900877 1.00160969178751
1792.53225216929 1.00037207130548
1792.55308533038 0.999290583599293
1792.57391849213 1.00062098844684
1792.59475165463 1.00056431650767
1792.61558481796 0.99953389146619
1792.63641798219 1.00030927504144
1792.65725114737 1.00111199315008
1792.67808431351 1.00060673907942
1792.69891748063 1.0003851365425
1792.71975064873 1.00094639610008
1792.74058381777 1.000017156708
1792.76141698772 1.00004745193751
1792.7822501585 1.00028027743437
1792.80308333006 1.00151219663454
1792.82391650229 1.0009783644425
1792.84474967509 1.00030667709878
1792.86558284834 0.999527814413086
1792.88641602193 1.00056217717619
1792.90724919572 1.00057500749272
1792.92808236957 0.999866564614368
1792.94891554335 0.99981670156732
1792.96974871691 0.999722229130509
1792.99058189013 0.999491686315226
1793.01141506286 1.0006341931241
1793.03224823499 1.00079318263323
1793.0530814064 0.999977857166535
1793.07391457698 0.999603605092548
1793.09474774665 0.999623401202704
1793.11558091532 1.0008349383994
1793.13641408293 1.00107617113521
1793.15724724944 0.999324060492798
1793.17808041483 1.00000239320232
1793.19891357907 0.999316964822581
1793.21974674219 1.00014431086786
1793.24057990421 1.00008412800209
1793.26141306517 0.99943910420514
1793.28224622514 1.00105170094809
1793.3030793842 0.999291330704772
1793.32391254242 1.00006988691547
1793.34474569993 1.00010267159935
1793.36557885683 1.00036747208869
1793.38641201325 0.999909244525802
1793.40724516933 0.99943961393453
1793.42807832519 1.00064126834394
1793.44891148098 0.999546315165296
1793.46974463684 1.00095639258192
1793.49057779289 1.00141790043091
1793.51141094928 1.00011487971832
1793.53224410613 1.00068349584021
1793.55307726355 1.00036065120763
1793.57391042164 1.00076045313836
1793.5947435805 1.00095122830712
1793.61557674021 1.00058646553693
1793.63640990082 0.999979824438411
1793.65724306238 1.00012600608226
1793.67807622491 1.00040117676587
1793.69890938842 0.999861938700034
1793.7197425529 1.00027029355216
1793.74057571833 0.999937014372121
1793.76140888465 0.999902822722305
1793.78224205181 0.999161990261897
1793.80307521973 1.00025413391088
1793.8239083883 1.00067697692258
1793.84474155744 0.998982893923292
1793.86557472701 1.0004919807233
1793.8864078969 0.99967810099483
1793.90724106698 0.99982030222471
1793.9280742371 1.00083970147502
1793.94890740713 1.00057541960961
1793.96974057693 1.00022919895031
1793.99057374636 1.00004693188257
1794.0114069153 1.00014562258088
1794.03224008362 0.999404580668586
1794.0530732512 1.00178102739135
1794.07390641794 1.00011363445911
1794.09473958376 1.00050994647132
1794.11557274858 1.0000596052183
1794.13640591233 0.999974277939064
1794.15723907497 1.00051379111023
1794.17807223649 0.999998161517418
1794.19890539688 0.999550556773712
1794.21973855613 1.00083971786409
1794.2405717143 1.00041603123937
1794.26140487141 1.00041547418609
1794.28223802754 1.00137242793394
1794.30307118277 0.999449883540983
1794.32390433719 1.00028401835588
1794.3447374909 1.00082180979097
1794.36557064402 0.999283020195238
1794.38640379668 1.0000228164832
1794.40723694902 1.00006020508799
1794.42807010116 1.00017323202752
1794.44890325324 1.00005032245722
1794.46973640541 0.999350356619071
1794.4905695578 0.999168741538293
1794.51140271054 1.00047703434845
1794.53223586376 0.999674958015754
1794.55306901756 1.00034635454907
1794.57390217205 1.00070619565198
1794.59473532732 0.999739534275376
1794.61556848345 0.999856731332599
1794.63640164048 1.00065376136855
1794.65723479847 0.999535797290073
1794.67806795744 0.999265374644101
1794.69890111739 0.998959072240628
1794.7197342783 0.998307951716778
1794.74056744016 1.00091344461106
1794.76140060291 0.999850707880197
1794.78223376648 1.00087000806676
1794.8030669308 1.00008094689849
1794.82390009577 0.999806276325003
1794.84473326128 0.999469633786205
1794.86556642722 0.999140704836576
1794.88639959346 0.999491601307054
1794.90723275986 0.999475487574496
1794.9280659263 1.00037571299248
1794.94889909262 -8.86969764618361e-16
1794.96973225871 1.00036804146481
1794.9905654244 0.999132557436979
1795.01139858959 0.999649750815203
1795.03223175414 0.999652350867881
1795.05306491794 0.999943382934642
1795.07389808089 1.0001676843477
1795.09473124291 1.0010398864968
1795.11556440391 0.999094765422959
1795.13639756385 0.999114417624227
1795.15723072268 0.999356420226525
1795.17806388038 0.999199487544448
1795.19889703695 0.998153285184375
1795.21973019239 0.999464265220639
1795.24056334675 0.999559769210819
1795.26139650006 1.00054363602197
1795.28222965241 0.999451688000241
1795.30306280386 0.998793927398853
1795.32389595451 0.999081864999349
1795.34472910448 0.999022784637859
1795.36556225387 1.00022138460249
1795.38639540282 0.999827093485873
1795.40722855146 1.00003412704154
1795.42806169993 0.999555229252921
1795.44889484836 0.999898034469017
1795.4697279969 0.999946642831665
1795.49056114567 0.99994880762104
1795.51139429481 1.00054620948888
1795.53222744445 0.999250437624305
1795.55306059468 0.99995799936967
1795.57389374562 0.999794686875003
1795.59472689735 1.00044200241711
1795.61556004994 1.00136834533107
1795.63639320345 0.999651523900327
1795.65722635792 0.998846784163456
1795.67805951337 1.00084685039175
1795.6988926698 1.00048889781721
1795.7197258272 1.00055750199485
1795.74055898553 1.0011528093064
1795.76139214475 0.999859080828227
1795.78222530478 1.00056160856695
1795.80305846555 1.0003462905942
1795.82389162696 1.0006935621816
1795.8447247889 0.999438348091358
1795.86555795124 1.00037772011183
1795.88639111388 1.00044995808438
1795.90722427666 1.00042751788911
1795.92805743945 0.999658789211513
1795.94889060212 1.00094697853762
1795.96972376453 0.998934674460211
1795.99055692654 1.00042696231344
1796.01139008801 0.999813713287091
1796.03222324885 0.998898665322734
1796.05305640891 1.00060774979498
1796.07388956812 1.00026779601339
1796.09472272638 1.00082590815058
1796.11555588363 0.999807226784518
1796.1363890398 1.00082108035049
1796.15722219485 1.00163555954787
1796.17805534878 0.999992351753877
1796.19888850158 1.00036729926418
1796.21972165326 1.00081898541018
1796.24055480386 0.999773263177579
1796.26138795342 0.99969806613458
1796.28222110203 0.999722171156965
1796.30305424975 1.00030884820429
1796.3238873967 1.00049463178797
1796.34472054297 0.999170589459962
1796.36555368868 1.00087433325721
1796.38638683397 1.00007462027514
1796.40721997897 0.999887143258163
1796.42805312382 1.0004994092883
1796.44888626865 1.00028042128391
1796.4697194136 1.00154629697496
1796.49055255881 1.00051398033209
1796.5113857044 0.99912952641851
1796.5322188505 1.00147731043293
1796.55305199722 1.00101252179389
1796.57388514465 1.00034857469198
1796.59471829289 1.00088449626551
1796.615551442 1.00060548054724
1796.63638459204 1.00071814546751
1796.65721774303 1.00037300722121
1796.67805089501 0.999774323788754
1796.69888404798 1.0014531140837
1796.7197172019 0.999394800886176
1796.74055035676 1.00106329298449
1796.7613835125 0.99991405621153
1796.78221666904 1.00040210038546
1796.80304982631 0.999816496703499
1796.8238829842 1.00056191312188
1796.84471614261 0.999741562563397
1796.86554930141 0.999926212101431
1796.88638246049 1.00028466357652
1796.90721561969 1.00143894411633
1796.92804877889 1.00008240188791
1796.94888193795 1.00080089980729
1796.96971509673 1.00058937618411
1796.99054825509 1.00047305634123
1797.01138141291 0.999451426283768
1797.03221457007 1.00043880850707
1797.05304772645 1.00011572308451
1797.07388088196 0.999670723143247
1797.09471403652 1.0010281412048
1797.11554719004 1.00012926590685
1797.1363803425 1.00048628300046
1797.15721349383 1.00027480649632
1797.17804664404 1.00065524822896
1797.19887979312 0.999301317252065
1797.21971294108 1.00052124567712
1797.24054608797 1.00028143903858
1797.26137923384 1.00064141998435
1797.28221237876 1.00061535329827
1797.30304552281 1.0006158854998
1797.32387866609 0.99949834259243
1797.34471180872 0.999817512076956
1797.36554495081 1.00112765103641
1797.38637809249 1.0002579027305
1797.4072112339 0.999821814984911
1797.42804437517 1.00013378857781
1797.44887751645 0.999867556498774
1797.46971065787 1.00012921208496
1797.49054379956 1.00029171439847
1797.51137694166 1.00066357329003
1797.53221008428 1.00001326494978
1797.55304322753 1.00107421267886
1797.57387637152 1.00134875121306
1797.59470951631 0.999834419169736
1797.61554266199 1.0013714828027
1797.6363758086 1.00004862191064
1797.65720895617 1.00103107309729
1797.67804210474 1.00098658577929
1797.69887525428 1.00033277592202
1797.71970840479 0.999755784065501
1797.74054155622 0.999898908160814
1797.76137470852 1.00066795672763
1797.78220786162 0.999343251562596
1797.80304101543 1.00019312063433
1797.82387416986 1.00084039443841
1797.84470732479 1.00015446038751
1797.86554048009 1.00120832091589
1797.88637363565 1.00019977913429
1797.90720679133 0.999562552108775
1797.92803994699 0.999110371768543
1797.94887310248 0.999969556557614
1797.96970625768 1.00097177765739
1797.99053941245 1.00010277147427
1798.01137256665 1.00092612979854
1798.03220572018 1.0006265087742
1798.05303887293 1.00027935718893
1798.07387202479 1.0002250838925
1798.09470517569 1.00070952803957
1798.11553832555 1.00069805557972
1798.13637147433 0.998938132721161
1798.157204622 1.00030648417962
1798.17803776854 1.00029149821783
1798.19887091394 0.999875962586793
1798.21970405824 1.00034763745108
1798.24053720148 0.998841801644501
1798.2613703437 0.996952791467269
1798.28220348498 0.99740260243174
1798.30303662541 0.996849747325634
1798.32386976508 0.996694122230038
1798.34470290411 0.997504676791921
1798.36553604263 0.996144520706441
1798.38636918076 0.996584212337671
1798.40720231863 0.995832261737024
1798.42803545639 0.996296716606338
1798.44886859417 0.999113580965042
1798.46970173211 1.00033119076332
1798.49053487034 1.00040785230125
1798.51136800899 1.00037363181038
1798.53220114818 1.00121289831524
1798.55303428802 0.999907640693957
1798.57386742861 0.999486746105768
1798.59470057001 1.00021054952798
1798.61553371231 1.0001803746827
1798.63636685554 0.99988856375771
1798.65719999975 1.00014841585016
1798.67803314494 0.99985187193301
1798.69886629112 1.00032805941413
1798.71969943825 1.00114961105576
1798.74053258631 0.999854378366249
1798.76136573522 1.0007857252133
1798.78219888493 0.999627005638664
1798.80303203534 0.999782035032226
1798.82386518635 0.998856785252347
1798.84469833784 1.00056130107615
1798.8655314897 0.99986899567724
1798.8863646418 0.999689973563179
1798.907197794 1.00004212835104
1798.92803094616 1.00082086425787
1798.94886409814 0.999925792907352
1798.9696972498 0.998769499865871
1798.99053040102 0.99967283457114
1799.01136355167 0.99947994299767
1799.03219670162 1.00021726020097
1799.05302985077 0.999380380245759
1799.07386299904 0.998893618085728
1799.09469614633 0.99941654970425
1799.11552929258 0.99947653567725
1799.13636243774 0.99838484415622
1799.15719558179 0.998788361250853
1799.1780287247 0.998592352597476
1799.19886186649 -8.72806665177605e-16
1799.21969500718 0.999910592069483
1799.24052814681 0.999983463993323
1799.26136128543 1.00067020782393
1799.28219442313 1.00054655114159
1799.30302755999 0.999540796985467
1799.32386069611 0.99830124182711
1799.3446938316 0.999871426732362
1799.3655269666 0.999921282004954
1799.38636010122 0.999101612947907
1799.40719323561 0.998845681616467
1799.4280263699 0.99898143539779
1799.44885950424 1.00039159047616
1799.46969263875 1.00037777435528
1799.49052577358 1.00021070794472
1799.51135890884 0.999446988056853
1799.53219204466 0.998956277892643
1799.55302518114 1.00001935581104
1799.57385831837 1.00006461933734
1799.59469145644 0.999057220272248
1799.61552459541 1
1799.63635773532 1.00011740736932
1799.65719087621 1.00022672025557
1799.67802401808 1.00004440205653
1799.69885716094 1.00038894938185
1799.71969030475 1.00210169037802
1799.74052344948 0.999957784527578
1799.76135659507 0.999984028127453
1799.78218974143 1.00041471602286
1799.80302288848 1.00030623446867
1799.82385603612 1.00003072760658
1799.84468918424 1.00028805663715
1799.8655223327 0.99909932197854
1799.88635548138 1.00016727914841
1799.90718863015 1.00033508698159
1799.92802177886 1.00037208516007
1799.94885492737 1.00062536904942
1799.96968807556 1.00064791819481
1799.99052122328 1.00078612325635
1800.01135437041 0.999701182321219
1800.03218751684 1.00023649304735
1800.05302066245 0.999768303434032
1800.07385380717 1.00024316517383
1800.0946869509 1.00000232452468
1800.11552009359 1.000573264207
1800.13635323518 0.99983158603506
1800.15718637566 0.999406676553147
1800.17801951501 1.00078360030401
1800.19885265323 0.999214934463937
1800.21968579036 1.00043334575061
1800.24051892644 1.0009797934211
1800.26135206152 1.00047905511465
1800.28218519569 1.00020361790954
1800.30301832903 0.99961233777103
1800.32385146165 1.00067170176944
1800.34468459366 1.00051250758088
1800.36551772518 0.999594898762715
1800.38635085636 1.00000925555623
1800.40718398732 0.99922685029732
1800.42801711821 0.998943110930782
1800.44885024915 0.999028234942957
1800.46968338029 0.998916360413025
1800.49051651177 0.998436178143255
1800.51134964369 0.998491800188254
1800.53218277619 0.997416163779393
1800.55301590936 0.996055460747377
1800.5738490433 0.997884439397016
1800.59468217808 0.997544853983431
1800.61551531378 0.997152087137173
1800.63634845042 0.996804178620515
1800.65718158804 0.997454100435045
1800.67801472665 0.997663803777037
1800.69884786625 0.997629641718925
1800.71968100679 0.997033756666156
1800.74051414824 0.996878135631587
1800.76134729054 0.995540396723952
1800.78218043361 0.995459751783965
1800.80301357736 0.996512164516517
1800.82384672169 0.994970846516762
1800.84467986647 0.996083373403868
1800.86551301159 0.995672947674387
1800.8863461569 0.994425744127139
1800.90717930229 0.994881840374696
1800.9280124476 0.994405162259699
1800.9488455927 0.995605402470048
1800.96967873745 0.995386940990209
1800.99051188172 0.994900199957765
1801.01134502539 0.99332237160869
1801.03217816834 0.994259487293479
1801.05301131047 0.993590721018095
1801.07384445169 0.993791955331723
1801.09467759192 0.992652456517037
1801.11551073109 0.993645511254472
1801.13634386917 0.994679301198649
1801.15717700613 0.994527581060056
1801.17801014196 0.991805736710102
1801.19884327668 0.993327085446307
1801.2196764103 0.993967207265965
1801.24050954288 0.99451770061875
1801.26134267447 0.994612995629844
1801.28217580517 0.99430535932837
1801.30300893504 0.995462332610984
1801.32384206422 0.993609454753507
1801.3446751928 0.993616657810737
1801.36550832092 0.993644942154272
1801.3863414487 0.991962322476743
1801.40717457629 0.992959836948808
1801.42800770382 0.99298411316942
1801.44884083143 0.992134657305835
1801.46967395925 0.992547040851334
1801.49050708743 0.992099118729292
1801.51134021607 0.991242152090078
1801.5321733453 0.990493068298438
1801.55300647522 0.989522268211318
1801.57383960593 0.988583246742159
1801.59467273748 0.98978185093532
1801.61550586995 0.987377564987379
1801.63633900338 0.98873054205799
1801.65717213779 0.988532770110862
1801.67800527319 0.98887517537838
1801.69883840957 0.987996185966993
1801.7196715469 0.987468252484974
1801.74050468513 0.985512498945946
1801.7613378242 0.985105566850681
1801.78217096403 0.9836027290596
1801.80300410452 0.982102903116263
1801.82383724558 0.981573165319996
1801.84467038708 0.977470323361395
1801.8655035289 0.978556438242036
1801.88633667091 0.978809625767439
1801.90716981296 0.974182672766566
1801.92800295492 0.973560950869617
1801.94883609666 0.968246247659539
1801.96966923803 0.966704078421074
1801.99050237891 0.964011703628233
1802.01133551917 0.959076502011502
1802.03216865869 0.957356784054308
1802.05300179739 0.950459870941485
1802.07383493516 0.945424620613035
1802.09466807193 0.937176677802537
1802.11550120765 0.931969490968516
1802.13633434227 0.924193470618824
1802.15716747577 0.914837804330449
1802.17800060814 0.905723603022785
1802.19883373939 0.898883421332598
1802.21966686956 0.884907000574862
1802.2404999987 0.877301971135401
1802.26133312686 0.868219405227959
1802.28216625413 0.854587539794713
1802.3029993806 0.843798600557377
1802.32383250639 0.836699357615091
1802.3446656316 0.838647915044703
1802.36549875636 0.850197196601965
1802.38633188081 0.871976571350016
1802.40716500508 0.889279358161764
1802.42799812931 0.903273545749907
1803.46965463976 1.0025793934338
1803.49048776151 1.00222029296371
1803.51132088376 1.00198713759715
1803.53215400663 1.00101115000291
1803.55298713021 1.00112963862271
1803.5738202546 1.00132222829095
1803.59465337986 1.0016349076759
1803.61548650605 1.00122354144387
1803.63631963322 0.999802785496687
1803.65715276136 1.00122042159971
1803.6779858905 0.999611202887193
1803.69881902062 0.99940041581492
1803.71965215168 1.00037144336354
1803.74048528362 1.00128736595806
1803.76131841639 1.00104262386923
1803.7821515499 1.00079193412288
1803.80298468405 1.00200076215209
1803.82381781873 1.00164413610192
1803.84465095383 1.00088446937383
1803.86548408921 1.00129461575919
1803.88631722474 1.00089828221793
1803.90715036029 1.00034003689723
1803.92798349572 0.999077920358813
1803.94881663089 1.00000722388236
1803.96964976565 1.00084535225248
1803.9904828999 1.00151017351318
1804.01131603349 0.999970743490054
1804.03214916633 0.999513467367579
1804.05298229832 1.00075365945224
1804.07381542936 1.00049018746277
1804.09464855939 1.00121610834569
1804.11548168835 0.999729154049517
1804.13631481621 1.00004631842683
1804.15714794294 1.00054458670092
1804.17798106856 1.00016884449001
1804.19881419306 1.0003546072347
1804.2196473165 0.999248896150852
1804.24048043892 0.997583361326225
1804.26131356038 0.996441456491926
1804.28214668098 0.996631811535947
1804.30297980081 0.99548541397873
1804.32381291999 0.9959897405935
1804.34464603862 0.99673371534267
1804.36547915685 0.997285238510034
1804.38631227479 0.997194726182225
1804.4071453926 0.996700588643504
1804.42797851041 0.997705729777663
1804.44881162836 1.00072235542856
1804.46964474658 1.00035267966946
1804.4904778652 1.00066110607543
1804.51131098434 1.0008730401621
1804.53214410411 1.00174775091756
1804.55297722461 1.00094194800846
1804.57381034593 1.0008226171691
1804.59464346813 1.00106089970851
1804.61547659127 0.999507570948402
1804.63630971538 1.00069724804645
1804.65714284048 1.00072917668123
1804.67797596658 1.00091777829501
1804.69880909364 0.999866217820253
1804.71964222165 1.00083662619141
1804.74047535053 0.999748477679325
1804.76130848023 0.999517557161061
1804.78214161066 1.00083350358244
1804.80297474172 1.00060165336592
1804.82380787329 1.0017962521319
1804.84464100527 1.00053248654773
1804.86547413751 1.00024953415302
1804.88630726989 1.00031195800164
1804.90714040227 1.00102135304013
1804.92797353451 0.999496852862291
1804.94880666647 1.00052000991665
1804.96963979802 0.99940674234691
1804.99047292902 1.00037342284294
1805.01130605937 0.999903570081784
1805.03213918895 1.00159628936322
1805.05297231766 1.00006283370594
1805.07380544542 0.999391221156015
1805.09463857216 0.999736510168418
1805.11547169782 1.00141791545847
1805.13630482239 0.999883231059286
1805.15713794583 0.998878142748472
1805.17797106815 1.00039528565975
1805.19880418936 0.997605993488967
1805.21963730952 1.0001646874733
1805.24047042866 1.00084510338129
1805.26130354687 1.00006815764449
1805.28213666422 1.00013942457751
1805.30296978082 1.00073601126568
1805.32380289677 0.999087062354021
1805.34463601221 1.00005124429865
1805.36546912725 1.00054370032448
1805.38630224204 1.00002827077305
1805.40713535671 1.00014136765082
1805.42796847139 1.00015510672848
1805.44880158624 1.00147239381723
1805.46963470137 1.00088191051659
1805.49046781692 0.99986890949243
1805.51130093301 0.999742402865117
1805.53213404975 1.00000185649271
1805.55296716722 1.00105176681286
1805.57380028553 0.999670194860368
1805.59463340473 1.00036083558906
1805.61546652487 0.999324675253296
1805.63629964599 1.00027388037067
1805.6571327681 1.00058116185052
1805.6779658912 1.0003380213957
1805.69879901528 0.999380844624366
1805.71963214028 0.999806287425945
1805.74046526616 1.00047740813288
1805.76129839285 1.00054198543365
1805.78213152025 0.999146652747132
1805.80296464827 0.999888927702548
1805.8237977768 1.00076876910729
1805.84463090571 0.999644185727992
1805.86546403487 0.99936609448484
1805.88629716415 1.00061219289441
1805.90713029341 0.99995680087431
1805.92796342252 0.999559317793315
1805.94879655133 0.999558807656577
1805.96962967971 1.00042448206813
1805.99046280754 1.00007504627516
1806.01129593469 1.00046377420822
1806.03212906106 0.999945771754838
1806.05296218655 0.999583632238034
1806.07379531108 1.00062148829194
1806.09462843459 0.999884323328576
1806.11546155702 0.999837020722398
1806.13629467835 0.998699479900272
1806.15712779855 1.00036212931457
1806.17796091763 1.00064634732113
1806.19879403562 1.00071943708977
1806.21962715255 0.999777560184338
1806.24046026848 0.999826045425515
1806.26129338348 1.000948206941
1806.28212649765 1.00045630175317
1806.30295961107 1.00038196830346
1806.32379272387 1.00040264188156
1806.34462583617 1.00036056040181
1806.36545894809 0.999584268998268
1806.38629205978 0.999910549970296
1806.40712517136 0.999653699845438
1806.42795828299 1.00073015512539
1806.44879139479 0.999596187518821
1806.46962450689 1.00017209278996
1806.49045761944 1.00079604652564
1806.51129073254 1.00032024206174
1806.53212384629 0.999949101611525
1806.55295696081 0.999406030096556
1806.57379007616 1.00103320875629
1806.59462319241 1.00053242431108
1806.61545630962 1.0006587350035
1806.6362894278 1.00076679795852
1806.65712254698 0.999865996515232
1806.67795566715 1.00105493481741
1806.69878878829 1.00110256035753
1806.71962191036 0.999611898813021
1806.74045503329 1.00046596030573
1806.76128815702 0.999660079253644
1806.78212128146 0.999180049848915
1806.8029544065 1.00060501868462
1806.82378753203 0.999709933276151
1806.84462065793 1.00118201507763
1806.86545378406 1.0007047542522
1806.8862869103 1.00051525940097
1806.90712003651 1.00029245092802
1806.92795316254 0.999897823985619
1806.94878628825 0.999873761224558
1806.96961941352 1.00074253373837
1806.99045253823 1.0007702041863
1807.01128566224 1.00004685959704
1807.03211878546 1.00039879208002
1807.05295190779 0.999603277055139
1807.07378502916 0.998536128866021
1807.09461814949 0.999886756513031
1807.11545126874 0.999942429026179
1807.13628438689 1.00059949258094
1807.15711750391 0.999974799467618
1807.17795061982 1.0007424105203
1807.19878373463 0.999999414035466
1807.2196168484 1.0006196936403
1807.24044996118 1.00081819437907
1807.26128307304 0.999419395974024
1807.28211618408 1.00023724515146
1807.30294929439 1.00024836329313
1807.32378240409 1.000049190727
1807.34461551331 0.999177901353747
1807.36544862218 1.00000328283686
1807.38628173082 1.00065645770937
1807.40711483939 1.00066309006686
1807.42794794801 1.00045000145699
1807.44878105683 0.999409796222307
1807.46961416597 1.00014946619165
1807.49044727557 0.999900051783773
1807.51128038574 1.00022858192787
1807.53211349658 1.00156156892591
1807.55294660819 1.00083994448749
1807.57377972065 1.00005766755968
1807.59461283402 0.999919933732923
1807.61544594835 0.999725324522374
1807.63627906366 1.00012998966745
1807.65711217997 1.00186268962298
1807.67794529727 1.00051987070239
1807.69877841553 0.999492001626945
1807.71961153471 1.00076349729187
1807.74044465476 1.00099321104562
1807.76127777559 1.00060294324921
1807.78211089712 1.00071423043357
1807.80294401923 0.999228238968213
1807.82377714183 1.00100312604961
1807.84461026478 0.999047156666022
1807.86544338794 1.00010668450523
1807.8862765112 1.00049128227934
1807.9071096344 1.00097785439095
1807.92794275741 0.999301305504862
1807.94877588009 0.999028759752289
1807.96960900231 1.00094199448976
1807.99044212395 2.2323502287358e-15
1808.01127524488 1.00053998111262
1808.03210836501 0.999631890385124
1808.05294148424 0.999648077466005
1808.0737746025 1.00034532904425
1808.09460771972 0.999762040712662
1808.11544083585 1.00096209058331
1808.13627395088 1.00053808268646
1808.15710706478 1.00075587266203
1808.17794017757 0.999686048470074
1808.19877328928 0.998865071399732
1808.21960639994 0.998821953012043
1808.24043950963 0.997957932113225
1808.26127261841 0.999820174551371
1808.28210572638 0.99956296232879
1808.30293883364 0.998868491719026
1808.32377194032 0.998756856158706
1808.34460504652 0.999267788587341
1808.36543815239 0.999467185680181
1808.38627125806 0.999899603682687
1808.40710436367 0.99925613048905
1808.42793746935 1.00028787124704
1808.44877057525 0.999890072760372
1808.46960368149 1.00058142015372
1808.49043678821 0.999690532285627
1808.51126989551 0.999672191730352
1808.5321030035 0.9980547223983
1808.55293611227 1.00038157680821
1808.5737692219 0.999907653307195
1808.59460233244 0.999092461771236
1808.61543544395 1.00083830887499
1808.63626855645 0.999669604820622
1808.65710166995 0.999677336804926
1808.67793478444 0.999581858890734
1808.69876789989 0.999659021025301
1808.71960101625 0.998822646592089
1808.74043413347 0.999678965506923
1808.76126725146 1.00017737168982
1808.78210037014 1.00065476101829
1808.80293348939 1.00065601215863
1808.82376660911 0.999160357159408
1808.84459972916 1.00003673786606
1808.86543284942 0.999522219813384
1808.88626596975 1.00075290103773
1808.90709909 1.00121265035812
1808.92793221005 1.00055740424254
1808.94876532976 0.999734574914711
1808.96959844899 1.00151316114959
1808.99043156762 1.00101178036909
1809.01126468553 1.00040910163542
1809.03209780263 1.00028451223637
1809.05293091882 0.999765772787174
1809.07376403403 1.00064723356355
1809.09459714819 1.00073008129884
1809.11543026127 0.999598307969137
1809.13626337324 1.00044358118909
1809.15709648408 0.999486589935282
1809.17792959382 1.00036009201776
1809.19876270248 1.00008191748048
1809.21959581011 0.998980365264106
1809.24042891676 0.999850393509824
1809.26126202253 1.00077786842989
1809.2820951275 0.999723262603675
1809.30292823178 1.00083300982199
1809.32376133548 1.00094286008571
1809.34459443873 0.998449709014243
1809.36542754167 0.999016295236615
1809.38626064443 1.00009055141362
1809.40709374714 0.999505682204239
1809.42792684996 1.00029741347982
1809.448759953 0.999365916793774
1809.46959305641 1.00036532094694
1809.4904261603 1.00048325502064
1809.5112592648 1.00058165559598
1809.53209237 0.999964192550768
1809.55292547599 1.00060269454612
1809.57375858285 1.00004478964657
1809.59459169064 1.00032633111988
1809.6154247994 1.00028944632555
1809.63625790915 1.00073552813324
1809.6570910199 1.00053114587355
1809.67792413164 1.00033185337182
1809.69875724433 0.999492602397312
1809.71959035793 1.00016397054687
1809.74042347238 0.998678068627971
1809.7612565876 1.00045548254723
1809.78208970349 0.999748700460506
1809.80292281994 0.999648804808483
1809.82375593684 0.999201542765079
1809.84458905406 1.00072177540202
1809.86542217147 1.00060861402062
1809.88625528893 0.99978562400365
1809.9070884063 0.999510853423542
1809.92792152345 1.00073753390278
1809.94875464024 1.00023216545617
1809.96958775654 1.00052333194582
1809.99042087223 1.00044908642404
1810.01125398718 1.00107089224721
1810.03208710131 0.99993942861509
1810.05292021452 1.00018328865256
1810.07375332675 1.00186844671323
1810.09458643792 1.00069189611708
1810.115419548 1.00066715092772
1810.13625265697 0.998983375281707
1810.15708576482 1.00023926382696
1810.17791887157 0.999465385418339
1810.19875197725 0.999187571037354
1810.2195850819 0.996661593300444
1810.24041818559 0.996259284662117
1810.26125128841 0.996834216272649
1810.28208439044 0.995530272863477
1810.3029174918 0.997512055521327
1810.3237505926 0.996956255694733
1810.34458369297 0.996402993896277
1810.36541679304 0.996199167253053
1810.38624989295 0.996754671105247
1810.40708299284 0.996500072248727
1810.42791609285 0.999620653810662
1810.4487491931 1.00036427886497
1810.46958229374 1.00018813903329
1810.49041539488 1.00053438403339
1810.51124849664 0.999299241616088
1810.53208159911 1.00020472604302
1810.5529147024 0.999840438997197
1810.57374780655 0.999879648018946
1810.59458091165 1.0000040248699
1810.61541401772 0.999668600025219
1810.63624712478 0.998929482752261
1810.65708023285 0.99955044251014
1810.6779133419 0.999672962883504
1810.6987464519 1.00108597354618
1810.71957956281 0.999112453904067
1810.74041267455 0.999939367362354
1810.76124578705 0.9979335323214
1810.78207890021 0.999087891118092
1810.80291201392 0.999361624269962
1810.82374512807 0.99935823526288
1810.84457824252 0.999858663646425
1810.86541135714 1.0005846345739
1810.8862444718 1.00037946633741
1810.90707758635 1.00049735177602
1810.92791070067 0.999498815295344
1810.9487438146 1.00018295453682
1810.96957692803 1.00028606329315
1810.99041004083 1.00032856071078
1811.0112431529 0.999235542900599
1811.03207626412 0.99980951831215
1811.05290937442 0.999690516086401
1811.07374248371 1.00047732410911
1811.09457559196 1.00112993359578
1811.11540869911 1.0001612958742
1811.13624180515 0.999836029303561
1811.15707491007 0.999886951793944
1811.1779080139 1.00033146979471
1811.19874111666 1.00136631459531
1811.2195742184 1.00020318318809
1811.2404073192 0.999857537553324
1811.26124041913 0.999753068084873
1811.28207351829 1.00001042491374
1811.3029066168 1.00115103875503
1811.32373971476 0.999374664417176
1811.34457281231 1.00022846933912
1811.36540590959 0.999684265371399
1811.38623900672 0.998963126484217
1811.40707210385 0.99913201006023
1811.42790520111 0.998882586228936
1811.44873829865 0.999808759832267
1811.46957139658 1.00083368087195
1811.49040449504 0.998859495313461
1811.51123759413 0.999459069926466
1811.53207069394 1.00027471828615
1811.55290379458 0.99930582922358
1811.5737368961 0.999130325499992
1811.59456999857 0.999809182591983
1811.61540310201 0.999999079946661
1811.63623620646 1.00024012500405
1811.6570693119 1.00003540499556
1811.67790241833 0.999268109990595
1811.69873552571 0.999244355389949
1811.71956863399 1.00099258960226
1811.74040174309 0.998788216475421
1811.76123485294 1.00026751784966
1811.78206796344 1.00049789350098
1811.80290107447 1.00066351083442
1811.82373418592 1.00056708375246
1811.84456729767 0.999068394567156
1811.86540040957 0.999999080370933
1811.88623352148 1.00050775520084
1811.90706663328 1.00048671283697
1811.92789974482 1.00136728615895
1811.94873285597 0.999807718933649
1811.96956596659 1.00074563998797
1811.99039907657 0.999510127329023
1812.01123218581 0.999811846486633
1812.03206529419 0.999513857050357
1812.05289840163 1.00024829461669
1812.07373150807 1.00015133426401
1812.09456461345 0.999824104150242
1812.11539771774 0.999751831335477
1812.13623082092 0.999526833088031
1812.15706392298 0.999840587638791
1812.17789702394 1.00082338055087
1812.19873012385 1.00066956494378
1812.21956322276 1.00039197622138
1812.24039632072 1.00100216661013
1812.26122941784 0.999182724776131
1812.2820625142 1.00002667422705
1812.30289560992 1.00068773893352
1812.32372870512 0.9997598319091
1812.34456179992 1.00025749754913
1812.36539489447 1.00041680400341
1812.38622798889 1.00034299586364
1812.40706108333 1.00054878127638
1812.42789417792 1.00058040501297
1812.44872727281 0.999657284733978
1812.46956036811 0.999970662025294
1812.49039346395 2.23898742497189e-15
1812.51122656043 0.999784491185052
1812.53205965766 1.00071669647948
1812.55289275572 1.00143034034277
1812.57372585467 0.99887153636051
1812.59455895458 1.00117385481102
1812.61539205547 1.00053386893919
1812.63622515736 1.00042414808975
1812.65705826025 0.999705429368133
1812.67789136413 0.999479219281403
1812.69872446894 0.999957110741798
1812.71955757465 1.00026364578592
1812.74039068118 0.999743977459013
1812.76122378845 1.00031820143401
1812.78205689635 1.00099372181646
1812.80289000477 0.99947400007535
1812.8237231136 1.00124364346251
1812.8445562227 1.00137813569843
1812.86538933194 1.00058192060296
1812.88622244118 1.00037649026779
1812.90705555028 1.00013980663122
1812.92788865911 1.00066769375284
1812.94872176754 1.00027275214679
1812.96955487542 1.00143885976871
1812.99038798265 1.0005180313472
1813.01122108912 1.00062795656868
1813.03205419472 1.00079299125117
1813.05288729938 1.00094222404702
1813.07372040303 1.00001156043295
1813.09455350562 1.00125607394404
1813.11538660711 1.00044114160998
1813.13621970749 1.00178267830726
1813.15705280676 1.0023049733254
1813.17788590494 0.999426508772916
1813.19871900206 1.00138322029393
1813.21955209819 1.00055298700102
1813.2403851934 1.00114675914774
1813.26121828777 1.00149371704942
1813.2820513814 1.00045901899936
1813.3028844744 1.00058963101678
1813.32371756691 0.997472668808567
1813.34455065903 1.00015452823473
1813.36538375092 0.999070461254282
1813.3862168427 0.998376821046808
1813.40704993452 1.00020717173729
1813.42788302651 1.0003718194947
1813.44871611882 0.999808800623648
1813.46954921155 0.999942119049595
1813.49038230484 1.00053832305376
1813.51121539879 0.999525520641845
1813.5320484935 1.00099838965847
1813.55288158905 1.00122632790672
1813.57371468551 1.00061032256513
1813.59454778292 0.998302789825363
1813.61538088132 0.999646269042718
1813.63621398073 1.00014941307409
1813.65704708114 0.999407292811086
1813.67788018253 0.999143426004885
1813.69871328485 1.00039361254638
1813.71954638806 0.999378904077372
1813.74037949209 0.999202040387931
1813.76121259683 0.998711771292705
1813.7820457022 1.00044316060982
1813.80287880808 1.0004616884903
1813.82371191435 0.9991695696674
1813.84454502087 0.999873609269519
1813.86537812752 1.00018709392282
1813.88621123415 0.998533618521326
1813.90704434063 0.999187013478647
1813.92787744682 0.999274826585758
1813.94871055258 0.99902133405227
1813.96954365779 0.999106881585071
1813.99037676234 0.999646278640601
1814.01120986611 1.00069312589925
1814.032042969 1.00106513738367
1814.05287607095 1.00038453237452
1814.07370917188 1.00037803974723
1814.09454227174 0.998939385689622
1814.1153753705 1.00058636543006
1814.13620846815 1.00004452438343
1814.15704156469 0.998526927289708
1814.17787466015 1.00047134045039
1814.19870775457 0.999704298961991
1814.21954084799 0.999726774567309
1814.24037394051 0.999088868652963
1814.2612070322 1.00044983920257
1814.28204012317 0.999319826386592
1814.30287321354 0.999100656894098
1814.32370630341 0.998568308035355
1814.34453939293 1.00072451904541
1814.36537248223 1.00011232140041
1814.38620557145 0.999693402921035
1814.40703866072 1.00076544414243
1814.42787175018 1.00032882627989
1814.44870483998 0.999739965554631
1814.46953793022 0.999030427142839
1814.49037102103 0.997711176296248
1814.51120411252 0.997718045347839
1814.53203720478 0.998006570434427
1814.5528702979 0.996524602161478
1814.57370339192 1.00055184389305
1814.59453648691 0.999451644098567
1814.6153695829 0.999942232102667
1814.63620267989 1.00014869199529
1814.65703577788 1.00082161006279
1814.67786887685 1.00054266999356
1814.69870197676 1.00156904552596
1814.71953507754 1.00139222926688
1814.74036817912 1.00382203291298
1814.76120128141 1.00219148244544
1814.78203438432 1.00079053066088
1814.80286748772 1.00067187655209
1814.82370059149 1.00266487355258
1814.84453369551 1.00289509623236
1814.86536679963 1.00112115690924
1814.88619990372 0.999786973122501
1814.90703300764 0.99861968610714
1814.92786611126 0.997534049913429
1814.94869921443 0.996156376560699
1814.96953231704 0.991429752860326
1814.99036541897 0.99144503916288
1815.0111985201 0.983956789178818
};
\end{axis}

\end{tikzpicture}


==> hard_example_light_curve.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `data_resources/generate_example_light_curve_figure.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!80!black},
max space between ticks=50,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Time (BTJD)},
xmin=1623.57555235808, xmax=1654.26154192321,
xtick style={color=white!15!black},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=3},
ylabel={Relative flux},
ymin=0.98, ymax=1.01,
ytick style={color=white!15!black}
]
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1627.18969041667,0.98)
--(axis cs:1627.18969041667,1.01)
--(axis cs:1627.32571958333,1.01)
--(axis cs:1627.32571958333,0.98)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1630.59216841667,0.98)
--(axis cs:1630.59216841667,1.01)
--(axis cs:1630.72819758333,1.01)
--(axis cs:1630.72819758333,0.98)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1633.99464641667,0.98)
--(axis cs:1633.99464641667,1.01)
--(axis cs:1634.13067558333,1.01)
--(axis cs:1634.13067558333,0.98)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1637.39712441667,0.98)
--(axis cs:1637.39712441667,1.01)
--(axis cs:1637.53315358333,1.01)
--(axis cs:1637.53315358333,0.98)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1640.79960241667,0.98)
--(axis cs:1640.79960241667,1.01)
--(axis cs:1640.93563158333,1.01)
--(axis cs:1640.93563158333,0.98)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1644.20208041667,0.98)
--(axis cs:1644.20208041667,1.01)
--(axis cs:1644.33810958333,1.01)
--(axis cs:1644.33810958333,0.98)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1647.60455841667,0.98)
--(axis cs:1647.60455841667,1.01)
--(axis cs:1647.74058758333,1.01)
--(axis cs:1647.74058758333,0.98)
--cycle;
\path [draw=none, fill=color0, fill opacity=0.2]
(axis cs:1651.00703641667,0.98)
--(axis cs:1651.00703641667,1.01)
--(axis cs:1651.14306558333,1.01)
--(axis cs:1651.14306558333,0.98)
--cycle;
\addplot [semithick, color1]
table {%
1624.97037006558 0.998097391181264
1624.99120389944 0.995914908506817
1625.01203773276 0.997453405338371
1625.03287156553 0.995767000486617
1625.0537053978 0.997694530519141
1625.07453922959 0.992752741707444
1625.09537306092 0.99389167973811
1625.11620689185 1.00073316886322
1625.13704072241 0.996253299424898
1625.15787455265 1.00577081702714
1625.17870838262 0.991767842175042
1625.19954221239 0.985062310946148
1625.22037604199 0.975903814975864
1625.24120987149 0.975683060681433
1625.26204370094 0.975060420187391
1625.28287753039 0.986616644031095
1625.30371135989 0.992055900597184
1625.32454518949 0.990653621317435
1625.34537901923 0.994970300586502
1625.36621284914 1.00018559599646
1625.38704667927 0.992827023783761
1625.40788050963 0.998680450013783
1625.42871434025 0.995268123677059
1625.44954817114 0.9933675157454
1625.47038200229 1.0002885288705
1625.49121583372 0.995227913193616
1625.51204966542 0.993748135820847
1625.53288349735 1.00499199774234
1625.55371732952 0.997584883933414
1625.57455116187 1.00383207595463
1625.59538499439 1.00030656190391
1625.61621882703 0.998658058518427
1625.63705265974 1.00217961931724
1625.65788649248 0.994294032547865
1625.6787203252 0.985643777846276
1625.69955415784 1.00147564277051
1625.72038799035 1.00318533948623
1625.74122182267 1.00021424239716
1625.76205565475 0.991752072762339
1625.78288948655 0.997032319272434
1625.80372331799 0.999948048561592
1625.82455714905 0.998474741658139
1625.84539097968 0.999534932236074
1625.86622480984 1.00216545742738
1625.8870586395 1.00093222562192
1625.90789246864 1.00487497747728
1625.92872629723 0.999842072833459
1625.94956012526 1.00122312530762
1625.97039395274 0.996654200956323
1625.99122777965 0.997222306612216
1626.01206160601 0.994404543664177
1626.03289543184 1.00172161828235
1626.05372925716 1.00213152834522
1626.074563082 1.00519202245211
1626.09539690639 0.999813807217892
1626.11623073037 0.99806407265713
1626.13706455399 0.999368955133826
1626.1578983773 1.00160370219721
1626.17873220034 0.997113080106072
1626.19956602318 1.0028752629057
1626.22039984586 1.00515451648271
1626.24123366844 1.00357754415869
1626.26206749097 0.997846706322209
1626.28290131351 1.00085497261017
1626.3037351361 0.998966169036336
1626.3245689588 0.995999837625939
1626.34540278164 1.00635633514904
1626.36623660465 0.997987769650503
1626.38707042788 1.00462865469552
1626.40790425135 1.00329451206399
1626.42873807506 1.00507077105396
1626.44957189905 1.00413612116495
1626.4704057233 1.00028365933077
1626.49123954782 1.00004573748032
1626.5120733726 0.999737860465976
1626.53290719762 1.00028561653614
1626.55374102286 1.00389788999514
1626.57457484829 0.999757732981631
1626.59540867386 1.00167201857364
1626.61624249956 1.00150960944107
1626.63707632531 1.00021944418328
1626.65791015109 1.00364190498687
1626.67874397683 0.996619232953923
1626.69957780249 1.00499887315109
1626.720411628 0.999707755034311
1626.74124545332 1.00027481629262
1626.76207927839 0.99781467764256
1626.78291310315 1.00145269514822
1626.80374692757 0.998865661918081
1626.82458075158 0.999210011461346
1626.84541457516 0.999339592078201
1626.86624839826 0.997675055206736
1626.88708222086 1.00238857957644
1626.90791604293 0.999709186223474
1626.92874986444 1.00174177252594
1626.9495836854 1.00347999561292
1626.97041750579 1.00194555639198
1626.99125132562 0.999197447485067
1627.0120851449 0.998251435870733
1627.03291896365 0.998270840435786
1627.05375278188 0.998771935109073
1627.07458659963 1.00159936409834
1627.09542041694 0.999571669498334
1627.11625423385 1.00063948499306
1627.1370880504 1.00140343058097
1627.15792186663 0.99742995448261
1627.17875568261 1.00000179876386
1627.19958949838 0.99084502116393
1627.22042331401 0.986785463322665
1627.24125712953 0.990455394578071
1627.26209094502 0.98361564710717
1627.28292476051 0.986341459449486
1627.30375857606 0.990792825209695
1627.32459239172 0.995680726172381
1627.34542620752 1.00281322710669
1627.3662600235 0.997571011511483
1627.38709383969 0.999445218839891
1627.40792765612 0.997921767181655
1627.42876147281 0.99440434594735
1627.44959528975 0.999622669085246
1627.47042910697 1.00026970568604
1627.49126292444 0.996875717499445
1627.51209674217 0.997602087869791
1627.53293056014 0.997145114004123
1627.55376437832 0.998634429015918
1627.57459819668 0.995656941034931
1627.59543201518 0.997996608147669
1627.61626583379 0.999053298944444
1627.63709965245 1.00029840774867
1627.65793347112 0.994142848666033
1627.67876728976 0.978557774379522
1627.69960110829 0.998188042644577
1627.72043492667 0.998400990403395
1627.74126874485 0.998818971715366
1627.76210256276 0.998545621804497
1627.78293638037 1.00107205942005
1627.80377019761 1.00153773497394
1627.82460401445 1.00139722931414
1627.84543783084 0.999481302371173
1627.86627164675 0.998586140908632
1627.88710546215 1.00225155835811
1627.90793927701 1.00104704110821
1627.92877309131 1.00132840653498
1627.94960690505 1.00249378497325
1627.97044071823 1.00216293056117
1627.99127453084 1.00344284230779
1628.0121083429 0.998095727814699
1628.03294215442 0.999042931127196
1628.05377596544 0.981476768896624
1628.07460977597 0.958369626493194
1628.09544358607 0.999318558442968
1628.11627739576 0.82043871358518
1628.1371112051 0.991852794300647
1628.15794501413 0.996578258015907
1628.1787788229 0.994334120615488
1628.19961263148 0.990257737191978
1628.22044643991 1.00268494376065
1628.24128024824 1.00274487124512
1628.26211405654 0.997672987820793
1628.28294786486 0.997132019961302
1628.30378167323 0.995239784507147
1628.32461548171 0.9972425132962
1628.34544929034 0.997867436979146
1628.36628309915 0.998798180795986
1628.38711690817 0.99125896175182
1628.40795071743 1.00059082934796
1628.42878452694 0.910709619106304
1628.44961833671 0.999991084495616
1628.47045214675 1.00189336600872
1628.49128595705 1.00057307062934
1628.5121197676 1.00050658784339
1628.53295357837 0.996916892801644
1628.55378738935 1.0043528021079
1628.57462120051 1.00724583766463
1628.5954550118 0.999890368806097
1628.61628882318 1.00040002701497
1628.63712263462 1.00460419828364
1628.65795644605 0.999796139647513
1628.67879025743 0.970768364355301
1628.6996240687 0.999280492729968
1628.72045787982 0.994603033900124
1628.74129169071 0.999360197081766
1628.76212550134 1.0017743178956
1628.78295931164 0.996399532213815
1628.80379312158 0.996615867100692
1628.8246269311 0.996084312644884
1628.84546074017 0.999509505610923
1628.86629454875 0.998583193131247
1628.88712835681 1.00056309693473
1628.90796216433 0.995570827780931
1628.92879597128 0.997687817883434
1628.94962977768 0.998955075036421
1628.9704635835 0.999716100533062
1628.99129738875 1.00082579671242
1629.01213119345 0.96441149826977
1629.03296499762 0.999898442785973
1629.05379880128 0.997736520547592
1629.07463260446 1.00006183205335
1629.0954664072 0.999753962167512
1629.11630020955 0.999080436948408
1629.13713401154 1.0023739932334
1629.15796781323 1.00238910776574
1629.17880161467 1.00027304783156
1629.19963541591 0.997073238651495
1629.22046921701 1.00150754685889
1629.24130301802 1.00395259535216
1629.262136819 1.0031991066152
1629.28297062 0.999152795557272
1629.30380442106 1.00029644098146
1629.32463822223 0.99889356419806
1629.34547202355 0.999312217568245
1629.36630582505 0.99729546383318
1629.38713962677 1.00221249084951
1629.40797342872 1.00312806544649
1629.42880723092 1.00163969766182
1629.44964103339 1.00118999620552
1629.47047483611 1.00114953699965
1629.49130863909 1.00104738131951
1629.51214244231 1.00156985367744
1629.53297624576 1.00443441829346
1629.55381004941 1.00005023714382
1629.57464385322 0.998704704584432
1629.59547765716 1.00333832192289
1629.61631146119 0.999006743943528
1629.63714526525 1.0030265013425
1629.65797906931 1.00235278127147
1629.6788128733 1.00186346149474
1629.69964667718 0.998976645656624
1629.72048048089 1.00139873245068
1629.74131428436 1.00221962929295
1629.76214808757 1.00054900629738
1629.78298189043 0.999992413706316
1629.80381569293 0.99922222174247
1629.824649495 1.00116498948539
1629.8454832966 1.00090733633687
1629.86631709771 1.00122843727282
1629.8871508983 1.00402662776298
1629.90798469833 0.999268605945502
1629.92881849781 1.00160554632884
1629.94965229671 1.0001244041314
1629.97048609504 0.999975183279433
1629.99131989281 1.00268965728198
1630.01215369001 1.00246433463515
1630.03298748669 1.00024007736882
1630.05382128286 1.00078966058884
1630.07465507855 1.00120368710836
1630.0954888738 1.00148144541467
1630.11632266866 1.00397459800608
1630.13715646317 1.00248444905379
1630.15799025739 1.00060805730797
1630.17882405135 1.00048799553789
1630.19965784513 0.998465357496617
1630.22049163876 1.00014028268176
1630.24132543232 0.99992250697552
1630.26215922584 1.00069434933591
1630.28299301938 1.00207478352865
1630.30382681299 1.00068468041028
1630.32466060672 1.0030968887152
1630.34549440059 1.00552401009101
1630.36632819465 1.00313912859891
1630.38716198893 1.00086429587341
1630.40799578343 1.00192786211781
1630.42882957819 1.00122472574336
1630.44966337321 0.998209327854459
1630.47049716848 1.00149520477035
1630.49133096401 0.99872546493618
1630.51216475977 0.999956929765442
1630.53299855576 1.00205269787205
1630.55383235193 0.999929056416203
1630.57466614827 1.00130450396918
1630.59549994472 0.994320514737707
1630.61633374125 0.987330711472064
1630.63716753781 0.984390146028298
1630.65800133435 0.985790793236348
1630.67883513082 0.987280279354988
1630.69966892716 0.986667611392046
1630.72050272333 0.993021357781383
1630.74133651925 1.00033567432932
1630.76217031489 0.9991447745531
1630.78300411018 1.00113852009753
1630.80383790509 0.99877837828394
1630.82467169957 1.00042463201431
1630.84550549358 1.00122195079039
1630.86633928709 1.00058231726562
1630.88717308006 1.00104459778205
1630.90800687248 1.00279376279761
1630.92884066433 1.00035942170374
1630.94967445561 1.00014347126636
1630.97050824632 1.0041817208995
1630.99134203645 1.00198956632002
1631.01217582603 1.00223391285028
1631.03300961508 1.00020062892422
1631.05384340362 0.997583459202411
1631.07467719169 1.00246065545011
1631.09551097932 0.999626120632186
1631.11634476656 0.999622055691958
1631.13717855345 1.00196572690659
1631.15801234005 1.00461257369449
1631.17884612641 1.00319806499223
1631.19967991258 1.00238944453757
1631.22051369861 1.00066807847303
1631.24134748457 0.844154592702909
1631.2621812705 0.995921542345759
1631.28301505646 1.00284743120506
1631.30384884249 1.0020325453495
1631.32468262863 0.995035166863164
1631.34551641492 0.999918321398914
1631.3663502014 1.00053771905914
1631.3871839881 0.999229426658334
1631.40801777503 0.997908149520187
1631.42885156221 0.998296339537789
1631.44968534964 0.997848600169351
1631.47051913733 1.00422507501481
1631.49135292526 0.99928756394236
1631.51218671343 1.00041952238381
1631.53302050181 1.00046290101604
1631.55385429038 0.998504371896004
1631.5746880791 0.998931998746936
1631.59552186793 1.00041177299461
1631.61635565682 1.00207418715812
1631.63718944574 1.00044032962924
1631.65802323464 1.00020724348902
1631.67885702344 0.99527453762395
1631.69969081211 0.998125948003053
1631.72052460059 0.999657254483757
1631.74135838883 0.998547817438066
1631.76219217676 1.00250133910345
1631.78302596435 1.00092609311043
1631.80385975154 1.00322539227859
1631.82469353829 1.00051556613164
1631.84552732456 1.00156881031572
1631.86636111033 1.0004562504924
1631.88719489555 0.997433621097949
1631.90802868022 0.99809178073272
1631.92886246432 1.00001350706315
1631.94969624784 0.99864166927207
1631.97053003078 0.999311463638465
1631.99136381315 0.999541042131363
1632.01219759497 0.993565742672953
1632.03303137625 1.0015100360564
1632.05386515703 0.998694939250405
1632.07469893733 0.997818917793568
1632.09553271721 0.999065630383541
1632.11636649669 0.999690426209765
1632.13720027583 0.998544185493892
1632.15803405468 0.960332374565812
1632.1788678333 0.999428345182324
1632.19970161173 1.0003073572492
1632.22053539003 0.997412838747884
1632.24136916826 0.999735006455839
1632.26220294646 0.973150341197661
1632.2830367247 1.00027081333095
1632.303870503 0.997235371246678
1632.32470428143 1.00168639675984
1632.34553806 1.00241288185204
1632.36637183877 0.99873194469226
1632.38720561775 1.00016858804163
1632.40803939697 1.00129867163675
1632.42887317643 1.00059252341499
1632.44970695614 0.999767814291916
1632.47054073611 0.99657255930286
1632.49137451632 0.998199639523038
1632.51220829676 1.00057895277849
1632.5330420774 1.00082424777163
1632.55387585822 1.00291949398605
1632.57470963919 0.998981542887562
1632.59554342026 1.00120649100041
1632.61637720139 1.00006671558023
1632.63721098253 1.00051934671374
1632.65804476363 1.00141394825202
1632.67887854464 0.999249773856804
1632.6997123255 1.00099595042679
1632.72054610616 0.999210369387375
1632.74137988657 0.998101163979093
1632.76221366667 0.998188177018173
1632.7830474464 0.999013101457871
1632.80388122574 1.00085328187585
1632.82471500463 0.98210976170421
1632.84554878303 1.00024987827714
1632.86638256092 1.0011702909727
1632.88721633826 1.0021227040086
1632.90805011504 1.00137637573517
1632.92888389124 1.00015208135819
1632.94971766687 1.0001581585485
1632.97055144191 0.999612892566718
1632.99138521638 1.00173296788099
1633.0122189903 0.999964707910507
1633.03305276368 1.00132455155403
1633.05388653656 0.999581734340098
1633.07472030897 0.997751434284634
1633.09555408095 0.999416980328127
1633.11638785254 1.00203335029983
1633.1372216238 0.998526821931227
1633.15805539477 1.00076802915922
1633.17888916551 1.00084394981046
1633.19972293606 0.999465540993839
1633.22055670649 1.00133569892502
1633.24139047686 0.999969480771695
1633.2622242472 0.996887247355259
1633.28305801757 0.998981684915864
1633.30389178803 0.99871774163413
1633.3247255586 1.00013269587055
1633.34555932933 0.999895237874211
1633.36639310024 1.00012585525892
1633.38722687137 1.00064664167182
1633.40806064274 0.995852659746645
1633.42889441435 0.999129913236656
1633.44972818621 0.999894515110103
1633.47056195832 1.00041508051933
1633.49139573066 0.999347121295879
1633.51222950323 0.997861733009944
1633.533063276 0.997132613668093
1633.55389704895 1.0011028711281
1633.57473082202 1.00475460159987
1633.5955645952 0.999686282422989
1633.61639836842 0.998969204424318
1633.63723214165 1.00006269871931
1633.65806591482 0.999025507894804
1633.6788996879 0.998106833818427
1633.69973346082 0.998244743857037
1633.72056723352 0.999252605539551
1633.74140100596 0.999765511266396
1633.76223477809 1.00109774970075
1633.78306854985 1.001123107339
1633.80390232119 1.00067281567316
1633.82473609208 1.00281783364142
1633.84556986247 0.996301210939062
1633.86640363235 1.00181716787615
1633.88723740167 0.998908496890152
1633.90807117042 1.00247150122428
1633.9289049386 0.997724759062164
1633.94973870619 0.999088698729441
1633.9705724732 0.997007540977476
1633.99140623964 1.00082501610724
1634.01224000552 0.986595296898148
1634.03307377087 0.986227737930649
1634.05390753572 0.985788878799678
1634.0747413001 0.983932826043578
1634.09557506405 0.985411379081956
1634.11640882762 0.99111010986336
1634.13724259085 0.997510383159502
1634.15807635381 0.999487839879199
1634.17891011653 1.00041596153443
1634.19974387908 0.996823507539839
1634.22057764151 1.00247366976484
1634.24141140387 0.998228008534196
1634.26224516622 0.999341235903017
1634.2830789286 1.00093775592819
1634.30391269107 0.999229237651133
1634.32474645365 0.987337087589603
1634.34558021639 1.00077347615484
1634.36641397933 0.845427834200435
1634.38724774247 0.997716728719422
1634.40808150585 0.998525902125348
1634.42891526948 1.00025136299876
1634.44974903335 0.999482345328653
1634.47058279746 1.00229970877841
1634.49141656181 1.0001603704924
1634.51225032638 0.998925054375066
1634.53308409114 0.999076919812618
1634.55391785607 1.00306266874829
1634.57475162112 0.999273274883927
1634.59558538626 1.00069825186098
1634.61641915144 1.00173282010476
1634.63725291662 1.00051450546619
1634.65808668173 0.998695115105675
1634.67892044674 0.998790332097867
1634.69975421158 0.999869589344753
1634.72058797619 1.00011370664141
1634.74142174054 0.997055184482773
1634.76225550455 0.984176680712915
1634.78308926819 0.999539340744577
1634.8039230314 0.999944452290323
1634.82475679416 0.998746808035952
1634.84559055641 1.00098964317026
1634.86642431813 1.00202930388514
1634.8872580793 0.999021369238262
1634.9080918399 1.00052661199982
1634.92892559991 1.00152896578759
1634.94975935934 1.00174208009891
1634.97059311818 0.999592927461511
1634.99142687645 1.00084656778275
1635.01226063417 1.00209576994577
1635.03309439135 0.998935277640046
1635.05392814803 0.996949362767156
1635.07476190424 0.994146113697389
1635.09559566003 0.969740300912695
1635.11642941544 1.00202991406282
1635.13726317052 0.999304711018597
1635.15809692533 1.00002635736342
1635.17893067991 1.00050936626928
1635.19976443431 1.00089380571322
1635.22059818861 0.99860010941285
1635.24143194283 1.00250120210483
1635.26226569705 0.99806160202933
1635.28309945131 1.00051836106907
1635.30393320565 1.0031340285061
1635.32476696012 1.00003811945654
1635.34560071474 1.00468405465976
1635.36643446955 0.998849680267767
1635.38726822458 1.00291455650681
1635.40810197984 1.00413171687294
1635.42893573535 1.00278393013425
1635.44976949109 1.00112260360336
1635.47060324708 0.997880600491628
1635.4914370033 1.00298070919061
1635.51227075973 0.99978129013618
1635.53310451635 0.999919642315903
1635.55393827312 1.00050394799426
1635.57477203001 0.999647585898264
1635.59560578699 0.999942129322847
1635.61643954399 1.00016657274956
1635.63727330098 1.00053920857548
1635.65810705791 1.0003995585547
1635.6789408147 1.00149905760665
1635.69977457133 0.999422641562565
1635.72060832772 0.997802780164731
1635.74144208383 1.00020131107291
1635.7622758396 1.0018818035728
1635.78310959498 1.00094144964881
1635.80394334994 1.00024223203757
1635.82477710442 0.999740450243623
1635.8456108584 1.00087760037568
1635.86644461184 1.00034212058945
1635.88727836472 1.00149168485511
1635.90811211702 1.00137659429946
1635.92894586874 1.0004972008342
1635.94977961987 1.00086708426455
1635.97061337041 1.00169306962953
1635.99144712037 1.0010177559017
1636.01228086978 1.00062101781615
1636.03311461866 1.00092126894752
1636.05394836705 0.998562876303405
1636.07478211496 0.998261778722591
1636.09561586246 0.998670238003138
1636.11644960958 0.999895515608907
1636.13728335638 1.00051565397634
1636.15811710289 0.999423517492063
1636.1789508492 0.99945916471719
1636.19978459533 0.998907376798942
1636.22061834135 1.00136717174698
1636.24145208732 0.999657735433203
1636.26228583327 1.00252993453765
1636.28311957927 0.998979272124388
1636.30395332536 1.00410248667304
1636.32478707157 1.00342381573305
1636.34562081794 1.00073334268524
1636.3664545645 0.948292117318165
1636.38728831128 0.998940962606427
1636.40812205829 0.999022026943717
1636.42895580554 0.998861661080555
1636.44978955303 1.00022974584498
1636.47062330076 1.0026388486328
1636.49145704871 1.00145054416782
1636.51229079687 0.998998871902621
1636.53312454521 1.00208533180922
1636.5539582937 1.00112803098338
1636.5747920423 1.00145881836266
1636.59562579097 1.00177992659963
1636.61645953967 1.00050172496316
1636.63729328834 0.999737242400342
1636.65812703693 0.997696768263433
1636.67896078539 0.997660313704988
1636.69979453367 1
1636.7206282817 1.00248063931365
1636.74146202944 0.999150729921808
1636.76229577683 1.00165356340279
1636.78312952383 1.00282017678334
1636.80396327039 1.00355591452371
1636.82479701647 1.00131452244883
1636.84563076204 0.999479247433564
1636.86646450706 1.00190256047024
1636.88729825152 0.999310196955329
1636.9081319954 0.988672725738663
1636.92896573869 0.998960789751944
1636.94979948138 1.00117512712188
1636.97063322349 1.00138784936397
1636.99146696502 1.00046082532455
1637.012300706 1.00261279032981
1637.03313444645 1.00152802972311
1637.0539681864 1.00085777835465
1637.07480192589 0.999798999992136
1637.09563566496 1.0018434229403
1637.11646940366 1.0001543553031
1637.13730314203 1.00149009584737
1637.15813688014 0.987406866063535
1637.17897061803 0.99953751833917
1637.19980435576 1.00337187367196
1637.22063809338 0.999769539528819
1637.24147183095 0.999235589813509
1637.26230556851 1.00252640703255
1637.28313930612 1.00285565978404
1637.30397304382 0.975037453807844
1637.32480678165 1.00207092813274
1637.34564051964 1.00117629541727
1637.36647425782 1.00236825013233
1637.38730799622 0.999159030513413
1637.40814173484 0.991018813917718
1637.42897547371 0.992400951704387
1637.44980921281 0.987462612621959
1637.47064295214 0.988373756266039
1637.4914766917 0.809549840029318
1637.51231043146 0.977702678005238
1637.53314417139 0.984058875338293
1637.55397791146 0.999374962512157
1637.57481165164 0.996262974725592
1637.59564539188 1.00204236311975
1637.61647913213 0.995349611485313
1637.63731287235 1.00249409886094
1637.65814661248 0.999885790692889
1637.67898035247 0.999972923073612
1637.69981409227 1.00032571630654
1637.72064783181 0.998615152155177
1637.74148157105 0.998017645046396
1637.76231530993 0.999264985794341
1637.78314904841 1.00198328709121
1637.80398278645 0.994732448225799
1637.82481652399 1.00135967950378
1637.84565026102 1.00194606620745
1637.8664839975 0.999606777006302
1637.88731773341 1.00523376751015
1637.90815146873 0.999473102581124
1637.92898520346 1.0009364788228
1637.94981893759 0.998378191175253
1637.97065267114 1.00432887366138
1637.99148640411 1.00283617960773
1638.01232013652 1.00231821951454
1638.03315386841 0.998324992088924
1638.0539875998 1.0010179819401
1638.07482133073 0.997787015388065
1638.09565506124 0.99848893543529
1638.11648879139 0.998009409585273
1638.13732252122 1.00100769098733
1638.15815625079 1.00278360084846
1638.17898998014 0.999270979108472
1638.19982370934 1.00123012318226
1638.22065743843 1.00271126586404
1638.24149116747 0.999530555354091
1638.26232489651 1.00112253236004
1638.28315862561 1.00285800516052
1638.30399235479 1.00228394558559
1638.32482608411 1.00375814140358
1638.34565981359 1.00125100480774
1638.36649354326 1.0003945008657
1638.38732727314 1.00033477240647
1638.40816100326 0.999419516186287
1638.42899473361 1.00113743680832
1638.44982846419 0.998309120636169
1638.47066219501 0.995932709191591
1638.49149592604 0.99613621629697
1638.51232965726 1.00052880407971
1638.53316338866 1.00040332302071
1638.55399712018 0.997399804200947
1638.57483085181 1.00218059662851
1638.59566458349 1.00256313007383
1638.61649831517 1.00039565185273
1638.63733204681 1.00252591508559
1638.65816577835 1.00081542481291
1638.67899950974 0.99970283952334
1638.69983324093 1.00093947616603
1638.72066697185 0.998759815424327
1638.74150070246 0.997238879571801
1638.76233443271 1.00130510427916
1638.78316816254 1.00254540746702
1638.80400189192 1.00581251153384
1638.82483562081 1.00303249871018
1638.84566934917 1.0007205103941
1638.86650307697 0.996779017854777
1638.8873368042 0.988817157482729
1638.90817053084 0.991985692895852
1638.92900425689 1.0010610832525
1638.94983798233 1.0256398784361
1638.97067170719 1.05464855995608
1640.05402518411 0.948765275324566
1640.07485889756 0.97596918305974
1640.0956926106 0.997537948525229
1640.11652632327 0.999729841890227
1640.13736003564 1.00216111279781
1640.15819374775 1.01322095681613
1640.17902745966 1.0118891522926
1640.19986117142 1.00464046540461
1640.22069488309 1.00312979947556
1640.24152859471 0.995773274263396
1640.26236230635 1.00282638019952
1640.28319601804 1.00048207086761
1640.30402972982 0.999278844144932
1640.32486344174 1.00284855611151
1640.34569715383 1.00339596481423
1640.36653086612 1.00251483625515
1640.38736457861 1.00370684541076
1640.40819829134 1.00634607328265
1640.42903200429 1.00014740027034
1640.44986571747 1.00244758638582
1640.47069943088 1.00763440598331
1640.49153314449 1.00234254140253
1640.51236685828 0.991977834273931
1640.53320057223 1.00008954418238
1640.5540342863 1.00332364318033
1640.57486800045 1.0014536055705
1640.59570171464 1.00269035034297
1640.61653542882 1.00270177037951
1640.63736914293 1.00143115746232
1640.65820285692 1.00343555732671
1640.67903657075 0.997527424170492
1640.69987028435 0.999731515256073
1640.72070399767 1.00289468399773
1640.74153771066 0.99624553107789
1640.76237142326 0.998930912487986
1640.78320513544 0.999764817844568
1640.80403884715 0.996434809024567
1640.82487255835 0.989172892068671
1640.84570626901 0.987711118445782
1640.86653997911 0.986327224230728
1640.88737368862 0.992099975295439
1640.90820739753 0.991159418491049
1640.92904110584 1.00045811239847
1640.94987481355 1.00118822539556
1640.97070852067 0.993419748779346
1640.99154222721 0.997175075140343
1641.0123759332 0.996098627766545
1641.03320963867 0.998103916447394
1641.05404334364 0.996688299201798
1641.07487704817 0.998321426550046
1641.09571075229 0.997836356706738
1641.11654445606 0.997117288804488
1641.13737815952 0.995968739997398
1641.15821186273 0.996646986558089
1641.17904556575 0.998099049358427
1641.19987926862 0.998822404028977
1641.2207129714 1.00055240240835
1641.24154667414 0.998302311562004
1641.26238037689 0.996640297853567
1641.28321407971 0.997183375307546
1641.30404778263 0.997195007546063
1641.32488148568 1.00318308865024
1641.3457151889 1.00077312178024
1641.36654889232 1.00279193898618
1641.38738259595 1.00640618069701
1641.4082162998 1.00523663668668
1641.42905000388 0.998999041403237
1641.44988370819 0.990316552287438
1641.47071741272 1.00035617243693
1641.49155111745 1.00108825813128
1641.51238482236 1.00458172625389
1641.53321852741 1.00259616047396
1641.55405223258 1.00000787024223
1641.57488593782 1.00128311166453
1641.59571964309 1.00347823198344
1641.61655334834 1.0003575429513
1641.63738705352 0.989794265109689
1641.65822075857 1.00073740900126
1641.67905446344 1.0025903841359
1641.69988816807 0.999695433940771
1641.72072187242 0.99897823961361
1641.74155557643 1.00304827722602
1641.76238928004 1.00264442052255
1641.78322298322 1.00176613661056
1641.80405668593 0.999091122824777
1641.82489038811 1.00289959838317
1641.84572408975 1.00549945614287
1641.86655779083 1.00096717201942
1641.88739149131 1.00199279686398
1641.90822519119 1.00167320352122
1641.92905889047 0.997745856273187
1641.94989258914 0.998965073777652
1641.97072628722 1.00055878764592
1641.99155998473 0.998192217552179
1642.01239368169 1.0009853453974
1642.03322737812 1.00115824573884
1642.05406107407 0.998968397760553
1642.07489476957 0.998511431746402
1642.09572846467 0.999227723396425
1642.11656215942 0.998790479772354
1642.13739585387 0.993652744643428
1642.15822954808 0.998435129170583
1642.17906324209 0.999956876158508
1642.19989693596 0.999211503074741
1642.22073062975 0.997128201304534
1642.2415643235 0.999510404552608
1642.26239801727 1.00151207651195
1642.28323171111 1.00023618997939
1642.30406540504 0.99791990233132
1642.32489909912 0.998608442435174
1642.34573279337 0.997562596873173
1642.36656648781 1.00267253750103
1642.38740018247 1.00246113314046
1642.40823387735 1.00267815683835
1642.42906757245 1.00249822304146
1642.44990126779 0.998879407176734
1642.47073496333 1.00523082745401
1642.49156865907 0.999180893171242
1642.51240235498 1.00080338170842
1642.53323605104 1.00107356012421
1642.5540697472 1.00017655344542
1642.57490344343 0.999666390536451
1642.59573713967 1.00055154905747
1642.61657083589 0.99870135250877
1642.63740453202 1.00107676138054
1642.65823822803 1.00136060822395
1642.67907192384 1.00339866965378
1642.6999056194 1.00501626528677
1642.72073931467 0.999641891541477
1642.74157300959 1.00454739523099
1642.76240670411 1.00297418267714
1642.78324039819 1.00076841528227
1642.80407409178 1.00096206096002
1642.82490778486 1.0004337587226
1642.84574147738 1.00060584092095
1642.86657516932 1.00193794225258
1642.88740886067 1.00053384232463
1642.90824255142 1.00113330885671
1642.92907624156 1.00240412947615
1642.9499099311 0.999869081219245
1642.97074362004 1.00192032484819
1642.99157730842 1.00004480374799
1643.01241099624 1.00505311809786
1643.03324468354 1.00278372475161
1643.05407837036 0.998769919615686
1643.07491205673 1.000369143592
1643.09574574271 0.999545798560783
1643.11657942835 1.00309738590707
1643.13741311368 1.0000343327098
1643.15824679878 1.00157707443239
1643.17908048369 0.996381408611115
1643.19991416846 0.847930124923689
1643.22074785316 0.995181487425319
1643.24158153782 0.995617282516835
1643.26241522251 1.00264362065127
1643.28324890727 0.99707807302945
1643.30408259213 1.00167439274298
1643.32491627713 0.998386283311845
1643.34574996231 0.998605908010063
1643.36658364768 0.997579250952759
1643.38741733326 0.998787255542766
1643.40825101907 0.996925226834066
1643.4290847051 0.995471864777129
1643.44991839135 0.999473865892681
1643.47075207781 1.00306705177755
1643.49158576447 1.00126972517371
1643.51241945129 0.999004499955811
1643.53325313825 0.996846898568624
1643.5540868253 0.998278905360161
1643.57492051241 0.996095590404605
1643.59575419954 0.997471992901953
1643.61658788662 1.00007738445146
1643.63742157362 0.996110464974364
1643.65825526047 0.997346629118687
1643.67908894713 1.00113355485329
1643.69992263353 1.00163487515976
1643.72075631962 0.998507039565545
1643.74159000536 0.996592580277556
1643.76242369069 0.998377756304583
1643.78325737557 1.00050972415454
1643.80409105995 0.996760210671431
1643.82492474381 1.00030953371085
1643.84575842711 1.00006613652457
1643.86659210983 0.998422984536946
1643.88742579196 1.00005936456537
1643.90825947348 1.00163018676396
1643.92909315439 0.997767084100304
1643.9499268347 1.00089253086074
1643.97076051441 0.997801324627252
1643.99159419355 0.998576472348227
1644.01242787214 1.00187941733765
1644.03326155022 1.00091870862376
1644.05409522781 0.999260563891602
1644.07492890497 0.999410145158665
1644.09576258173 0.998562413587788
1644.11659625815 1.00261873320515
1644.13742993429 0.999036581492812
1644.15826361018 1.00141468519402
1644.1790972859 1.00061430796411
1644.19993096148 0.999313703997815
1644.22076463699 0.988929977805724
1644.24159831248 0.987033947166683
1644.26243198799 0.986386439083662
1644.28326566358 0.984916707520104
1644.30409933927 0.986255901689754
1644.32493301511 0.991763386813325
1644.34576669112 0.999450676139775
1644.36660036732 1.00135245353671
1644.38743404374 1.00060073152159
1644.40826772039 1.00128119097578
1644.42910139725 0.999182952586678
1644.44993507433 1.00089286037987
1644.47076875162 0.998806906078172
1644.4916024291 1.00156836080346
1644.51243610674 1.00302875309894
1644.5332697845 0.998530279717563
1644.55410346236 0.999874924358414
1644.57493714027 1.00021216509024
1644.59577081818 1.00240120648918
1644.61660449604 1.00126130432573
1644.63743817381 1.00246871288139
1644.65827185142 1.00078592882636
1644.67910552883 1.00209205183009
1644.69993920597 1.00262998438377
1644.7207728828 1.0025398733503
1644.74160655926 0.999870077487575
1644.76244023531 0.999533690191978
1644.7832739109 0.999236815216232
1644.80410758599 0.999548489857911
1644.82494126054 1.00589621500095
1644.84577493454 1.0040779966888
1644.86660860795 0.999377861274246
1644.88744228076 0.998257322105821
1644.90827595296 0.999988948647212
1644.92910962455 1.00035255098647
1644.94994329554 0.99951997124199
1644.97077696593 0.9991696756621
1644.99161063575 0.996669547547908
1645.01244430503 1.00274887412839
1645.03327797379 0.999350638438601
1645.05411164208 0.999568677439369
1645.07494530993 0.999169237729731
1645.09577897739 1.00004363033004
1645.11661264452 0.999704029945994
1645.13744631136 1.00194499950932
1645.15827997797 1.00066206278279
1645.1791136444 1.00018332150745
1645.19994731071 1.00281173231058
1645.22078097695 0.998088578241278
1645.24161464317 1.0005025923649
1645.26244830943 1.00194482422032
1645.28328197575 1.00216480463687
1645.30411564219 0.998720717533889
1645.32494930878 1.00320250516995
1645.34578297554 0.99862105474116
1645.36661664249 1.0014555471197
1645.38745030967 0.998631740751586
1645.40828397706 0.998722254065571
1645.42911764467 0.99942197535539
1645.4499513125 0.999357853347642
1645.47078498053 0.999019210688583
1645.49161864874 1.00122706835999
1645.51245231711 1.00034762632861
1645.5332859856 0.998464542744592
1645.55411965417 1.00131909821525
1645.57495332279 1.00133415498622
1645.5957869914 0.998992422114078
1645.61662065996 0.999177447589875
1645.63745432841 0.998496526283581
1645.6582879967 0.999088866332376
1645.67912166477 0.997734215340771
1645.69995533257 0.996943808505354
1645.72078900005 0.999785467100522
1645.74162266716 1.00262591463782
1645.76245633384 0.999841701330531
1645.78329000005 1.00123846127134
1645.80412366576 1.00203646170492
1645.82495733093 1.00150706822853
1645.84579099554 1.00249639670738
1645.86662465955 1.00120982383576
1645.88745832296 1.00195462762632
1645.90829198577 1.00216225510512
1645.92912564795 0.997490017320547
1645.94995930954 0.99985837735493
1645.97079297053 1.00089732945813
1645.99162663095 0.999265251117202
1646.01246029083 1.00027685578215
1646.0332939502 0.999754395658853
1646.05412760909 0.998012813485955
1646.07496126756 1.00102885751017
1646.09579492564 0.998519499831009
1646.11662858339 1.00226053098263
1646.13746224086 0.997701713857776
1646.1582958981 0.99830194501917
1646.17912955517 1.00283409290273
1646.19996321213 0.999662896126997
1646.22079686902 0.99845609611767
1646.24163052589 0.999184222127002
1646.26246418281 1.00351062201643
1646.28329783979 0.999907377271521
1646.3041314969 0.999322420362878
1646.32496515415 0.884602150307159
1646.34579881158 1.00190032814055
1646.36663246921 1.00008542751342
1646.38746612705 1.0006123297967
1646.40829978512 1.00000119543229
1646.4291334434 0.999484381423156
1646.44996710189 1.0016312730284
1646.47080076058 0.99689260366257
1646.49163441945 0.982164381260923
1646.51246807846 0.999440757530101
1646.5333017376 1.00053874600554
1646.55413539681 0.999342249769498
1646.57496905606 0.998910933183492
1646.59580271529 0.998444832048482
1646.61663637447 0.998935785945507
1646.63747003352 0.998019402000726
1646.65830369241 0.999160251355887
1646.67913735107 0.999788860508469
1646.69997100945 1.00206943684756
1646.7208046675 1.00157533978313
1646.74163832516 0.999983277523123
1646.7624719824 0.999328953875898
1646.78330563916 1.00109405217715
1646.80413929541 1.00122659381925
1646.82497295112 1.00118101991017
1646.84580660625 1.00021029984117
1646.8666402608 1.00126295522932
1646.88747391473 1.0000847947288
1646.90830756806 1.00023642392002
1646.92914122077 1.00098500695095
1646.94997487287 1.00926912278204
1646.97080852439 1.00398949975533
1646.99164217533 1.00449677060503
1647.01247582573 1.00257027798175
1647.03330947563 0.999374132024864
1647.05414312506 1.00094861575973
1647.07497677406 1.00107949428258
1647.09581042268 0.999900913695265
1647.11664407098 1.00094234707556
1647.137477719 1.00101761951063
1647.1583113668 1.00194492917859
1647.17914501443 0.999726806161553
1647.19997866196 0.999275654148566
1647.22081230942 1.00198110491493
1647.24164595688 0.999978214355104
1647.26247960438 1.00111739298663
1647.28331325195 1.00220341793933
1647.30414689965 1.00196495651767
1647.32498054749 1.00499503566236
1647.34581419552 0.998123537620965
1647.36664784375 1.0022817915342
1647.38748149218 1.00320500988225
1647.40831514084 1.00108041170797
1647.42914878971 1.00080442356605
1647.44998243879 0.999454215630746
1647.47081608807 1.00099977374389
1647.49164973751 0.999038786110247
1647.51248338711 0.999227845567396
1647.53331703681 0.997439861965166
1647.55415068659 1.00393368812646
1647.57498433639 0.998010784072235
1647.59581798617 1.00135335275266
1647.61665163588 0.988990181418116
1647.63748528546 0.987727540019922
1647.65831893487 0.987232747282315
1647.67915258404 0.986710004261923
1647.69998623292 0.986654994269611
1647.72081988147 0.986750430528053
1647.74165352962 0.991600297714923
1647.76248717734 1.00056927952074
1647.78332082457 1.00057983851155
1647.80415447129 0.997801333189308
1647.82498811746 1.00337817906691
1647.84582176305 0.991845452615657
1647.86665540805 1.00015280265816
1647.88748905243 0.999199457586575
1647.9083226962 1.00067992571818
1647.92915633936 1.00007742061119
1647.94998998191 0.998379893886191
1647.97082362388 1.00086433167098
1647.99165726527 0.99878950776177
1648.01249090613 1.00098539674337
1648.03332454648 1.00000377177357
1648.05415818637 0.999817378469685
1648.07499182583 1.00312099442635
1648.09582546493 0.999413678867264
1648.11665910369 0.997816954512072
1648.1374927422 0.99952558993733
1648.15832638049 0.998827801635726
1648.17916001861 1.00024019742428
1648.19999365663 0.99839648930299
1648.2208272946 0.99876506783055
1648.24166093257 0.995735493935828
1648.26249457057 0.998676040990921
1648.28332820866 0.999817559268033
1648.30416184688 1.00045178724885
1648.32499548525 1.00083584483105
1648.3458291238 1.00083238663025
1648.36666276254 1.00002421253886
1648.3874964015 0.999316754270161
1648.40833004068 1.00042147060249
1648.42916368007 1.00166467537084
1648.44999731967 1.00096451443464
1648.47083095946 1.00125693229209
1648.49166459941 1.00119595735366
1648.51249823951 1.00067034681826
1648.53333187971 1.0025472416688
1648.55416551997 0.998434270067009
1648.57499916026 1.00137759348563
1648.59583280051 0.998358963724694
1648.61666644069 0.998527745365099
1648.63750008073 1.00036991177529
1648.65833372058 1.00229632943271
1648.67916736019 0.999521743927205
1648.70000099951 1.00107168378512
1648.72083463847 1.00210931024726
1648.74166827704 1.00068470433603
1648.76250191516 1.00044666286453
1648.7833355528 0.998528732424181
1648.80416918991 0.999879227801124
1648.82500282647 0.99798753021281
1648.84583646245 1.00091988446734
1648.86667009783 1.00158213676129
1648.88750373259 0.998689624296068
1648.90833736674 1.00049429054098
1648.92917100027 0.998654684322623
1648.95000463321 0.999745445046893
1648.97083826555 1.00102794516231
1648.99167189732 1.00137179300254
1649.01250552856 1.00075457876808
1649.0333391593 1.00204719299266
1649.05417278957 1.00034253934309
1649.07500641943 0.99897414172382
1649.09584004893 1.00085520843808
1649.1166736781 0.999826807143293
1649.13750730702 1.00165486541514
1649.15834093572 1.00235027856082
1649.17917456427 1.00250819168304
1649.20000819272 0.998475494374946
1649.22084182112 0.998353214777136
1649.24167544952 1.00274371463769
1649.26250907797 1.00007633622374
1649.28334270651 0.999445276616084
1649.30417633517 0.997890278065813
1649.32500996399 1.00149565241432
1649.34584359299 0.997699293634226
1649.36667722219 1.00166597813312
1649.38751085161 1.0013365491271
1649.40834448124 1.00045163493281
1649.42917811108 0.99822868449682
1649.45001174112 0.845020260130344
1649.47084537135 1.00080080471761
1649.49167900175 1.00080971664594
1649.51251263227 1.00146816577114
1649.5333462629 0.998299481023634
1649.55417989358 1.00122245267593
1649.57501352428 1.0015672960246
1649.59584715493 0.999291828463153
1649.6166807855 0.999661970917868
1649.63751441593 1.00118113016489
1649.65834804616 1.00024307700779
1649.67918167614 0.999246908435297
1649.70001530582 0.9995187990237
1649.72084893513 1.00021558176131
1649.74168256405 1.00281841434324
1649.76251619251 0.999591286934685
1649.78334982048 0.999773495847215
1649.80418344791 0.999242414266245
1649.82501707479 0.99840956513218
1649.84585070108 1.00102229528428
1649.86668432677 0.99978089409402
1649.88751795185 0.999835189512282
1649.90835157631 0.998653069755604
1649.92918520015 0.999786936728067
1649.95001882339 0.999551811059692
1649.97085244604 1.00126479708885
1649.99168606812 1.00418220972462
1650.01251968968 0.999969004375244
1650.03335331073 0.998494138179093
1650.05418693133 1.00324091334208
1650.07502055152 0.99948841608914
1650.09585417134 1.00142435850876
1650.11668779085 1.00283931479061
1650.13752141011 1.0022465552884
1650.15835502916 1.00067924295951
1650.17918864807 1.00112582750327
1650.20002226687 1.00191379984975
1650.22085588564 1.00113590825708
1650.24168950441 1.00139312587236
1650.26252312324 1.00031287394595
1650.28335674215 1.00097928114716
1650.3041903612 1.00294385630742
1650.3250239804 0.997165079202191
1650.34585759978 0.998464414181162
1650.36669121937 0.999016497688795
1650.38752483917 1.00113200667069
1650.40835845918 1.00076743930778
1650.4291920794 1.00031859488575
1650.45002569982 1.00207936616352
1650.47085932043 0.999419444386358
1650.49169294119 1.00267164000887
1650.51252656208 1.00302276052899
1650.53336018306 0.997963761309244
1650.55419380409 1.00094817571184
1650.57502742513 0.999872156419198
1650.59586104612 0.998645944329924
1650.61669466701 1.0004515694288
1650.63752828776 1.00122325827917
1650.6583619083 1.00169079412275
1650.67919552858 0.998116547174012
1650.70002914854 1.00210707357848
1650.72086276814 0.998867659872696
1650.74169638733 0.998642836104698
1650.76253000606 0.999064698718061
1650.78336362429 0.999806234537959
1650.80419724198 0.998166536310178
1650.82503085911 0.999633352537686
1650.84586447565 1.00012733213436
1650.86669809159 1.00088367713436
1650.8875317069 0.999642370390257
1650.9083653216 1.0005434286025
1650.92919893568 1.00017584141917
1650.95003254916 1.00315726222437
1650.97086616205 0.999887165755393
1650.99169977438 1.00224391545056
1651.01253338618 0.99714032638366
1651.03336699748 0.986504408796797
1651.05420060834 0.98814893311267
1651.07503421878 0.984232781059805
1651.09586782887 0.985296694887839
1651.11670143865 0.986693173954637
1651.13753504818 0.998133405990373
1651.15836865752 0.999491066570319
1651.17920226671 1.00030226238028
1651.20003587581 1.00325023511707
1651.22086948488 1.00044140658379
1651.24170309395 1.00137582917014
1651.26253670308 0.998190557854838
1651.28337031231 0.999148904824787
1651.30420392166 1.00266608413262
1651.32503753118 0.998783538192585
1651.34587114088 1.00084942418964
1651.36670475078 0.998825341935076
1651.3875383609 0.997573379183142
1651.40837197122 0.999952064178088
1651.42920558176 0.999903672911128
1651.45003919249 0.998592249993189
1651.4708728034 0.999340904757603
1651.49170641446 0.998601563532869
1651.51254002565 0.998823644912808
1651.53337363691 0.999383800030851
1651.55420724822 1.00349080939653
1651.57504085953 1.00477360236153
1651.59587447079 1.00111969373995
1651.61670808194 0.99947497740055
1651.63754169293 1.00292712517153
1651.65837530371 0.999584177362926
1651.67920891422 0.997050479418899
1651.70004252441 0.997859633394139
1651.72087613422 1.00154030905223
1651.74170974362 1.00261749202883
1651.76254335255 0.999657770541794
1651.78337696097 0.998422102086053
1651.80421056885 1.00092607837535
1651.82504417616 0.999628464374034
1651.84587778288 0.998839298261627
1651.86671138899 0.999816013968191
1651.88754499448 0.999908159367821
1651.90837859934 0.999905756392445
1651.9292122036 0.998371371288444
1651.95004580725 1.00352324852066
1651.97087941031 1.00056769503053
1651.99171301282 1.00210719353624
1652.01254661479 0.998362386792737
1652.03338021628 1.00098370357418
1652.05421381732 0.999918090017828
1652.07504741796 1.00050686795836
1652.09588101824 0.999259468427265
1652.11671461823 0.996224060380579
1652.13754821797 1.00149951415857
1652.15838181752 1.00224717295198
1652.17921541693 1.00157281341446
1652.20004901625 0.99891728057126
1652.22088261555 0.998581243417418
1652.24171621486 1.0011573407156
1652.26254981423 1.00106991117692
1652.2833834137 1.00144858319569
1652.3042170133 0.999911212550829
1652.32505061306 0.998818368386431
1652.34588421301 1.00071391488804
1652.36671781317 1.00246416092591
1652.38755141353 0.997564674745045
1652.4083850141 1.00000911839419
1652.42921861488 0.999074401293989
1652.45005221585 1.00188086374467
1652.470885817 1.00133402036313
1652.49171941829 1.00157006790391
1652.5125530197 0.999905420992579
1652.53338662118 1.00119701455801
1652.55422022271 1.00013858793861
1652.57505382422 0.999809945236782
1652.59588742567 0.995258562554659
1652.61672102701 1.00134585803673
1652.63755462817 0.999424012863456
1652.65838822912 0.99996576032402
1652.67922182979 0.998246525788061
1652.70005543013 1.00091433639048
1652.72088903009 0.99934626055218
1652.74172262963 0.998167226589387
1652.76255622869 0.999477103584864
1652.78338982723 0.99896786110417
1652.80422342523 1.00157374729908
1652.82505702266 1.00162035296669
1652.84589061949 1.00131070798002
1652.8667242157 1.00731777219913
};
\end{axis}

\end{tikzpicture}


==> injection_explanation_injectable.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `data_resources/generate_injection_figure.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
max space between ticks=50,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Realtive time (BTJD)},
xmin=-1.3135505607745, xmax=27.5845617762654,
xtick style={color=white!15!black},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=3},
ylabel={Relative flux},
ymin=0.99, ymax=1.01,
ytick style={color=white!15!black}
]
\addplot [semithick, color0]
table {%
1.06355262661518 1.00048006607885
1.08438580109678 0.999208671406108
1.10521897655221 0.999306439008717
1.12605215296171 0.998678565267791
1.1468853302857 0.999749957973914
1.16771850846712 0.999139878708697
1.18855168743434 0.998958835262334
1.20938486709938 0.998947268954811
1.2302180473624 0.998315447641008
1.25105122811064 0.999167053060893
1.271884409222 0.999306334292834
1.29271759056732 0.999958655319963
1.3135507720111 1.00018259047168
1.33438395341395 0.998974458025561
1.35521713463877 0.999359361081066
1.3760503155489 0.998981990559326
1.39688349600974 0.99949079503467
1.41771667589419 0.998739927013177
1.43854985508469 1.00000503875807
1.45938303347484 0.999927704087687
1.48021621096732 1.0030488647767
1.77188058690863 1.00044129190077
1.79271375061271 1.00205647720227
1.81354691406714 1.00061620987666
1.83438007741015 1.00240653164075
1.85521324077954 1.00058766365502
1.87604640431468 1.00200625623805
1.89687956814655 1.00123817955134
1.91771273240201 1.00129893521035
1.93854589719863 1.000235793971
1.95937906264416 1.00103608126178
1.98021222883162 1.00136844380972
2.00104539584126 1.00165105711002
2.02187856374016 1.00134572514883
2.04271173257425 1.001600744253
2.06354490237513 1.00081945786414
2.08437807315531 1.00043245628615
2.10521124490979 1.00000802573866
2.12604441761355 1.00105015352591
2.14687759122544 1.00205680436948
2.16771076568861 1.00067646007338
2.18854394092736 1.00166173791729
2.20937711685301 1.00179116787938
2.23021029336278 1.00041056091833
2.25104347034366 1.00037195118836
2.27187664767152 1.00002916727422
2.29270982521675 0.999693388150891
2.31354300284292 0.999917974525714
2.33437618041248 0.999832935252592
2.35520935778672 0.999812148108889
2.37604253482673 0.998805145974568
2.39687571140334 0.999189932553378
2.41770888738879 0.99907166391777
2.43854206266642 0.99937597462012
2.45937523713051 0.999065824118879
2.48020841068737 0.998758444453828
2.50104158325766 0.998965690437299
2.52187475477772 0.999257403624918
2.54270792520092 0.999228661979094
2.56354109449771 0.999039972879631
2.58437426265718 1.00111884420054
2.60520742968501 1.00080971203451
2.62604059560622 0.999455041496214
2.64687376046445 0.997288494402847
2.66770692431746 0.997415559415882
2.68854008724256 0.997595781466445
2.70937324932911 0.996567972682246
2.73020641067942 0.997018420206842
2.751039571409 0.998642459936721
2.77187273163995 0.996835740130377
2.79270589150505 0.996691998098083
2.8135390511396 0.998698193987455
2.83437221068184 0.997510057967051
2.85520537027091 1.00022685766251
2.87603853004211 1.00162963830022
2.89687169012914 1.00160969178751
2.91770485065613 1.00037207130548
2.93853801174064 0.999290583599293
2.95937117348703 1.00062098844684
2.98020433598831 1.00056431650767
3.00103749932314 0.99953389146619
3.02187066355473 1.00030927504144
3.04270382872696 1.00111199315008
3.0635369948694 1.00060673907942
3.08437016199318 1.0003851365425
3.10520333008921 1.00094639610008
3.12603649913158 1.000017156708
3.14686966907729 1.00004745193751
3.16770283986543 1.00028027743437
3.18853601141891 1.00151219663454
3.20936918364768 1.0009783644425
3.2302023564474 1.00030667709878
3.25103552970322 0.999527814413086
3.27186870329055 1.00056217717619
3.29270187707889 1.00057500749272
3.31353505093111 0.999866564614368
3.33436822470899 0.99981670156732
3.35520139827381 0.999722229130509
3.37603457148962 0.999491686315226
3.3968677442243 1.0006341931241
3.41770091635394 1.00079318263323
3.43853408776167 0.999977857166535
3.45936725834381 0.999603605092548
3.48020042800895 0.999623401202704
3.50103359667796 1.0008349383994
3.52186676429173 1.00107617113521
3.54269993080365 0.999324060492798
3.56353309618826 1.00000239320232
3.58436626043553 0.999316964822581
3.60519942355458 1.00014431086786
3.62603258557337 1.00008412800209
3.64686574653647 0.99943910420514
3.66769890650548 1.00105170094809
3.68853206555682 0.999291330704772
3.70936522378415 1.00006988691547
3.73019838129116 1.00010267159935
3.75103153819291 1.00036747208869
3.77186469461535 0.999909244525802
3.79269785068968 0.99943961393453
3.8135310065521 1.00064126834394
3.83436416234176 0.999546315165296
3.8551973181969 1.00095639258192
3.87603047425373 1.00141790043091
3.89686363064274 1.00011487971832
3.91769678748947 1.00068349584021
3.93852994490962 1.00036065120763
3.95936310300485 1.00076045313836
3.98019626186656 1.00095122830712
4.0010294215725 1.00058646553693
4.0218625821818 0.999979824438411
4.04269574373925 1.00012600608226
4.0635289062694 1.00040117676587
4.08436206978317 0.999861938700034
4.10519523426601 1.00027029355216
4.12602839969245 0.999937014372121
4.14686156601565 0.999902822722305
4.16769473317422 0.999161990261897
4.18852790108744 1.00025413391088
4.20936106966392 1.00067697692258
4.23019423879746 0.998982893923292
4.25102740837255 1.0004919807233
4.27186057826302 0.99967810099483
4.29269374833766 0.99982030222471
4.31352691845959 1.00083970147502
4.33436008848944 1.00057541960961
4.35519325828941 1.00022919895031
4.37602642772353 1.00004693188257
4.39685959666176 1.00014562258088
4.41769276497834 0.999404580668586
4.43852593256029 1.00178102739135
4.45935909930572 1.00011363445911
4.48019226512347 1.00050994647132
4.50102542993691 1.0000596052183
4.52185859368896 0.999974277939064
4.54269175633644 1.00051379111023
4.56352491785592 0.999998161517418
4.58435807823739 0.999550556773712
4.60519123749541 1.00083971786409
4.62602439565953 1.00041603123937
4.64685755277455 1.00041547418609
4.66769070890573 1.00137242793394
4.68852386413286 0.999449883540983
4.70935701854851 1.00028401835588
4.73019017226042 1.00082180979097
4.75102332538322 0.999283020195238
4.77185647804581 1.0000228164832
4.79268963037825 1.00006020508799
4.81352278251765 1.00017323202752
4.83435593460272 1.00005032245722
4.85518908677441 0.999350356619071
4.87602223916437 0.999168741538293
4.89685539190541 1.00047703434845
4.91768854512052 0.999674958015754
4.93852169892293 1.00034635454907
4.95935485341474 1.00070619565198
4.98018800868576 0.999739534275376
5.00102116480989 0.999856731332599
5.02185432184624 1.00065376136855
5.04268747983551 0.999535797290073
5.0635206388009 0.999265374644101
5.08435379874945 0.998959072240628
5.10518695966661 0.998307951716778
5.12602012152192 1.00091344461106
5.14685328426899 0.999850707880197
5.16768644784165 1.00087000806676
5.18851961215896 1.00008094689849
5.20935277712838 0.999806276325003
5.23018594264167 0.999469633786205
5.2510191085797 0.999140704836576
5.27185227481832 0.999491601307054
5.29268544122451 0.999475487574496
5.31351860765981 1.00037571299248
5.33435177398664 0
5.35518494006701 1.00036804146481
5.37601810576448 0.999132557436979
5.39685127094944 0.999649750815203
5.41768443549981 0.999652350867881
5.43851759930189 0.999943382934642
5.45935076225496 1.0001676843477
5.48018392427102 1.0010398864968
5.50101708527572 0.999094765422959
5.52185024521291 0.999114417624227
5.54268340404323 0.999356420226525
5.56351656174283 0.999199487544448
5.58434971830784 0.998153285184375
5.60518287375212 0.999464265220639
5.62601602810819 0.999559769210819
5.64684918142425 1.00054363602197
5.66768233376692 0.999451688000241
5.68851548521852 0.998793927398853
5.70934863587317 0.999081864999349
5.73018178583934 0.999022784637859
5.75101493523366 1.00022138460249
5.77184808418506 0.999827093485873
5.79268123282472 1.00003412704154
5.81351438129159 0.999555229252921
5.83434752972366 0.999898034469017
5.85518067825942 0.999946642831665
5.87601382703369 0.99994880762104
5.89684697617585 1.00054620948888
5.91768012580824 0.999250437624305
5.93851327604316 0.99995799936967
5.95934642698134 0.999794686875003
5.98017957871079 1.00044200241711
6.00101273130312 1.00136834533107
6.02184588481382 0.999651523900327
6.04267903928221 0.998846784163456
6.06351219473126 1.00084685039175
6.08434535116234 1.00048889781721
6.10517850856067 1.00055750199485
6.12601166689328 1.0011528093064
6.14684482611083 0.999859080828227
6.1676779861451 1.00056160856695
6.18851114691333 1.0003462905942
6.20934430832049 1.0006935621816
6.23017747025787 0.999438348091358
6.25101063260658 1.00037772011183
6.27184379523837 1.00044995808438
6.29267695802045 1.00042751788911
6.31351012081641 0.999658789211513
6.33434328348617 1.00094697853762
6.35517644589149 0.998934674460211
6.37600960789777 1.00042696231344
6.39684276937655 0.999813713287091
6.41767593020686 0.998898665322734
6.43850909027455 1.00060774979498
6.45934224948232 1.00026779601339
6.48017540774376 1.00082590815058
6.5010085649877 0.999807226784518
6.52184172115753 1.00082108035049
6.54267487621664 1.00163555954787
6.56350803014547 0.999992351753877
6.58434118294199 1.00036729926418
6.60517433462164 1.00081898541018
6.62600748521922 0.999773263177579
6.64684063478612 0.99969806613458
6.66767378339077 0.999722171156965
6.68850693111571 1.00030884820429
6.70934007805849 1.00049463178797
6.73017322432802 0.999170589459962
6.75100637004411 1.00087433325721
6.77183951533525 1.00007462027514
6.79267266033466 0.999887143258163
6.81350580517901 1.0004994092883
6.83433895000676 1.00028042128391
6.85517209495888 1.00154629697496
6.87600524016816 1.00051398033209
6.89683838576193 0.99912952641851
6.91767153186274 1.00147731043293
6.93850467858065 1.00101252179389
6.95933782601591 1.00034857469198
6.98017097425268 1.00088449626551
7.0010041233621 1.00060548054724
7.0218372733967 1.00071814546751
7.04267042439401 1.00037300722121
7.06350357637425 0.999774323788754
7.08433672933765 1.0014531140837
7.10516988326512 0.999394800886176
7.12600303812301 1.00106329298449
7.14683619385719 0.99991405621153
7.16766935039991 1.00040210038546
7.18850250766681 0.999816496703499
7.20933566556059 1.00056191312188
7.23016882396937 0.999741562563397
7.25100198277332 0.999926212101431
7.27183514184671 1.00028466357652
7.29266830105312 1.00143894411633
7.31350146025497 1.00008240188791
7.33433461931381 1.00080089980729
7.35516777809184 1.00058937618411
7.37600093645401 1.00047305634123
7.39683409427298 0.999451426283768
7.41766725142915 1.00043880850707
7.43850040781112 1.00011572308451
7.45933356332202 0.999670723143247
7.48016671787704 1.0010281412048
7.50099987140615 1.00012926590685
7.52183302385706 1.00048628300046
7.54266617519588 1.00027480649632
7.56349932540238 1.00065524822896
7.58433247447997 0.999301317252065
7.60516562244456 1.00052124567712
7.62599876933414 1.00028143903858
7.64683191520189 1.00064141998435
7.66766506011786 1.00061535329827
7.68849820416776 1.0006158854998
7.70933134745141 0.99949834259243
7.73016449007705 0.999817512076956
7.75099763216699 1.00112765103641
7.7718307738497 1.0002579027305
7.79266391525843 0.999821814984911
7.81349705653165 1.00013378857781
7.83433019781032 0.999867556498774
7.85516333922951 1.00012921208496
7.87599648092405 1.00029171439847
7.89682962302195 1.00066357329003
7.91766276564258 1.00001326494978
7.93849590889554 1.00107421267886
7.95932905287723 1.00134875121306
7.980162197672 0.999834419169736
8.00099534334877 1.0013714828027
8.02182848995867 1.00004862191064
8.04266163753582 1.00103107309729
8.06349478609681 1.00098658577929
8.08432793564075 1.00033277592202
8.10516108614715 0.999755784065501
8.1259942375776 0.999898908160814
8.1468273898789 1.00066795672763
8.16766054297895 0.999343251562596
8.18849369679205 1.00019312063433
8.20932685121861 1.00084039443841
8.23016000614743 1.00015446038751
8.25099316145597 1.00120832091589
8.27182631701644 1.00019977913429
8.29265947269286 0.999562552108775
8.31349262834883 0.999110371768543
8.33432578384336 0.999969556557614
8.35515893904025 1.00097177765739
8.37599209380719 1.00010277147427
8.39682524801524 1.00092612979854
8.41765840154526 1.0006265087742
8.43849155428925 1.00027935718893
8.45932470615171 1.0002250838925
8.48015785704829 1.00070952803957
8.50099100691327 1.00069805557972
8.52182415569618 0.998938132721161
8.54265730336292 1.00030648417962
8.56349044989802 1.00029149821783
8.58432359530488 0.999875962586793
8.60515673960626 1.00034763745108
8.62598988283876 0.998841801644501
8.64682302505921 0.996952791467269
8.66765616633925 0.99740260243174
8.68848930676686 0.996849747325634
8.70932244644095 0.996694122230038
8.7301555854759 0.997504676791921
8.75098872399085 0.996144520706441
8.77182186211767 0.996584212337671
8.79265499998982 0.995832261737024
8.81348813774671 0.996296716606338
8.83432127552701 0.999113580965042
8.85515441346783 1.00033119076332
8.87598755170038 1.00040785230125
8.8968206903538 1.00037363181038
8.91765382954609 1.00121289831524
8.93848696938526 0.999907640693957
8.95932010996725 0.999486746105768
8.9801532513728 1.00021054952798
9.00098639366829 1.0001803746827
9.02181953690397 0.99988856375771
9.04265268111121 1.00014841585016
9.06348582630389 0.99985187193301
9.08431897247906 1.00032805941413
9.10515211961351 1.00114961105576
9.12598526766746 0.999854378366249
9.14681841658498 1.0007857252133
9.16765156629126 0.999627005638664
9.18848471669989 0.999782035032226
9.20931786770834 0.998856785252347
9.23015101920541 1.00056130107615
9.25098417106651 0.99986899567724
9.27181732316294 0.999689973563179
9.29265047535941 1.00004212835104
9.31348362751701 1.00082086425787
9.33431677949702 0.999925792907352
9.35514993116348 0.998769499865871
9.37598308238248 0.99967283457114
9.3968162330269 0.99947994299767
9.41764938298079 1.00021726020097
9.43848253213568 0.999380380245759
9.45931568039768 0.998893618085728
9.48014882768675 0.99941654970425
9.50098197393718 0.99947653567725
9.52181511910144 0.99838484415622
9.54264826314679 0.998788361250853
9.56348140606233 0.998592352597476
9.58431454785282 1.41630994407565e-17
9.60514768854123 0.999910592069483
9.62598082816848 0.999983463993323
9.6468139667937 1.00067020782393
9.66764710449056 1.00054655114159
9.68848024134727 0.999540796985467
9.70931337746729 0.99830124182711
9.73014651296316 0.999871426732362
9.75097964795768 0.999921282004954
9.77181278258226 0.999101612947907
9.79264591697128 0.998845681616467
9.8134790512639 0.99898143539779
9.83431218559835 1.00039159047616
9.8551453201122 1.00037777435528
9.87597845493824 1.00021070794472
9.89681159020083 0.999446988056853
9.91764472601935 0.998956277892643
9.93847786249907 1.00001935581104
9.95931099973254 1.00006461933734
9.98014413780138 0.999057220272248
10.0009772767681 1
10.0218104166812 1.00011740736932
10.0426435575695 1.00022672025557
10.0634766994457 1.00004440205653
10.0843098423025 1.00038894938185
10.1051429861164 1.00210169037802
10.1259761308444 0.999957784527578
10.1468092764277 0.999984028127453
10.1676424227906 1.00041471602286
10.1884755698444 1.00030623446867
10.2093087174852 1.00003072760658
10.2301418655985 1.00028805663715
10.2509750140622 0.99909932197854
10.2718081627446 1.00016727914841
10.2926413115086 1.00033508698159
10.3134744602179 1.00037208516007
10.3343076087327 1.00062536904942
10.3551407569169 1.00064791819481
10.3759739046385 1.00078612325635
10.3968070517709 0.999701182321219
10.4176401981982 1.00023649304735
10.4384733438149 0.999768303434032
10.4593064885281 1.00024316517383
10.4801396322613 1.00000232452468
10.5009727749487 1.000573264207
10.5218059165448 0.99983158603506
10.5426390570218 0.999406676553147
10.5634721963687 1.00078360030401
10.5843053345937 0.999214934463937
10.6051384717224 1.00043334575061
10.6259716077981 1.0009797934211
10.6468047428812 1.00047905511465
10.6676378770472 1.00020361790954
10.6884710103885 0.99961233777103
10.709304143007 1.00067170176944
10.7301372750177 1.00051250758088
10.7509704065465 0.999594898762715
10.7718035377228 1.00000925555623
10.7926366686839 0.99922685029732
10.8134697995677 0.998943110930782
10.8343029305125 0.999028234942957
10.8551360616549 0.998916360413025
10.8759691931271 0.998436178143255
10.8968023250535 0.998491800188254
10.9176354575501 0.997416163779393
10.938468590722 0.996055460747377
10.9593017246619 0.997884439397016
10.9801348594461 0.997544853983431
11.0009679951378 0.997152087137173
11.0218011317807 0.996804178620515
11.0426342694039 0.997454100435045
11.0634674080162 0.997663803777037
11.0843005476075 0.997629641718925
11.1051336881522 0.997033756666156
11.1259668296053 0.996878135631587
11.146799971906 0.995540396723952
11.1676331149766 0.995459751783965
11.1884662587259 0.996512164516517
11.2092994030489 0.994970846516762
11.230132547831 0.996083373403868
11.2509656929475 0.995672947674387
11.271798838265 0.994425744127139
11.2926319836487 0.994881840374696
11.3134651289591 0.994405162259699
11.334298274059 0.995605402470048
11.3551314188111 0.995386940990209
11.3759645630836 0.994900199957765
11.3967977067535 0.99332237160869
11.4176308497061 0.994259487293479
11.4384639918363 0.993590721018095
11.4592971330518 0.993791955331723
11.4801302732779 0.992652456517037
11.5009634124536 0.993645511254472
11.5217965505345 0.994679301198649
11.5426296874949 0.994527581060056
11.5634628233266 0.991805736710102
11.5842959580403 0.993327085446307
11.6051290916631 0.993967207265965
11.6259622242409 0.99451770061875
11.6467953558359 0.994612995629844
11.6676284865269 0.99430535932837
11.6884616164058 0.995462332610984
11.7092947455786 0.993609454753507
11.7301278741614 0.993616657810737
11.7509610022786 0.993644942154272
11.7717941300628 0.991962322476743
11.7926272576497 0.992959836948808
11.8134603851787 0.992984113169421
11.8342935127886 0.992134657305835
11.8551266406151 0.992547040851334
11.8759597687893 0.992099118729292
11.8967928974351 0.991242152090078
11.9176260266657 0.990493068298438
11.9384591565866 0.989522268211318
11.9592922872876 0.988583246742159
11.980125418842 0.98978185093532
12.0009585513122 0.987377564987379
12.0217916847404 0.98873054205799
12.0426248191507 0.988532770110862
12.0634579545504 0.98887517537838
12.084291090929 0.987996185966993
12.1051242282575 0.987468252484974
12.125957366488 0.985512498945946
12.1467905055586 0.985105566850681
12.1676236453885 0.9836027290596
12.1884567858848 0.982102903116263
12.209289926942 0.981573165319996
12.2301230684428 0.977470323361395
12.2509562102617 0.978556438242036
12.2717893522671 0.978809625767439
12.2926224943209 0.974182672766566
12.3134556362844 0.973560950869617
12.3342887780192 0.968246247659539
12.3551219193917 0.966704078421074
12.3759550602689 0.964011703628233
12.396788200528 0.959076502011502
12.4176213400554 0.957356784054308
12.4384544787489 0.950459870941485
12.4592876165201 0.945424620613035
12.4801207532938 0.937176677802537
12.5009538890111 0.931969490968516
12.5217870236298 0.924193470618824
12.5426201571275 0.914837804330449
12.5634532894972 0.905723603022785
12.5842864207535 0.898883421332598
12.6051195509254 0.884907000574862
12.6259526800592 0.877301971135401
12.646785808222 0.868219405227959
12.6676189354929 0.854587539794714
12.6884520619666 0.843798600557377
12.7092851877488 0.836699357615091
12.7301183129581 0.838647915044703
12.7509514377196 0.850197196601966
12.7717845621679 0.871976571350016
12.7926176864388 0.889279358161764
12.8134508106697 0.903273545749907
13.8551073211232 1.0025793934338
13.8759404428707 1.00222029296371
13.8967735651216 1.00198713759715
13.9176066879898 1.00101115000291
13.9384398115745 1.00112963862271
13.9592729359616 1.00132222829095
13.9801060612234 1.0016349076759
14.0009391874156 1.00122354144387
14.0217723145771 0.999802785496687
14.0426054427256 1.00122042159971
14.0634385718657 0.999611202887193
14.0842717019808 0.99940041581492
14.1051048330372 1.00037144336354
14.1259379649831 1.00128736595806
14.1467710977514 1.00104262386923
14.1676042312584 1.00079193412288
14.1884373654078 1.00200076215209
14.209270500091 1.00164413610192
14.2301036351876 1.00088446937383
14.2509367705705 1.00129461575919
14.2717699061062 1.00089828221793
14.2926030416566 1.00034003689723
14.3134361770827 0.999077920358813
14.3342693122473 1.00000722388236
14.3551024470154 1.00084535225248
14.3759355812577 1.00151017351318
14.3967687148546 0.999970743490054
14.4176018476945 0.999513467367579
14.438434979677 1.00075365945224
14.4592681107179 1.00049018746277
14.4801012407471 1.00121610834569
14.5009343697096 0.999729154049517
14.5217674975687 1.00004631842683
14.5426006243052 1.00054458670092
14.5634337499178 1.00016884449001
14.5842668744243 1.0003546072347
14.6050999978605 0.999248896150852
14.6259331202767 0.997583361326225
14.6467662417432 0.996441456491926
14.6675993623445 0.996631811535947
14.6884324821754 0.99548541397873
14.7092656013486 0.9959897405935
14.7300987199838 0.99673371534267
14.7509318382084 0.997285238510034
14.7717649561563 0.997194726182225
14.7925980739654 0.996700588643504
14.8134311917739 0.997705729777663
14.8342643097211 1.00072235542856
14.8550974279404 1.00035267966946
14.8759305465609 1.00066110607543
14.8967636657013 1.0008730401621
14.9175967854734 1.00174775091756
14.938429905976 1.00094194800846
14.9592630272933 1.0008226171691
14.9800961494933 1.00106089970851
15.0009292726309 0.999507570948402
15.0217623967422 1.00069724804645
15.0425955218439 1.00072917668123
15.0634286479381 1.00091777829501
15.0842617750048 0.999866217820253
15.1050949030078 1.00083662619141
15.125928031894 0.999748477679325
15.1467611615918 0.999517557161061
15.1675942920195 1.00083350358244
15.1884274230771 1.00060165336592
15.2092605546528 1.0017962521319
15.2300936866278 1.00053248654773
15.250926818874 1.00024953415302
15.2717599512551 1.00031195800164
15.2925930836346 1.00102135304013
15.3134262158722 0.999496852862291
15.3342593478322 1.00052000991665
15.3550924793791 0.99940674234691
15.375925610385 1.00037342284294
15.3967587407322 0.999903570081784
15.4175918703084 1.00159628936322
15.4384249990188 1.00006283370594
15.4592581267771 0.999391221156015
15.4800912535169 0.999736510168418
15.5009243791854 1.00141791545847
15.521757503748 0.999883231059286
15.5425906271886 0.998878142748472
15.5634237495081 1.00039528565975
15.5842568707252 0.997605993488967
15.6050899908783 1.0001646874733
15.6259231100224 1.00084510338129
15.6467562282276 1.00006815764449
15.66758934558 1.00013942457751
15.6884224621786 1.00073601126568
15.7092555781352 0.999087062354021
15.730088693571 1.00005124429865
15.7509218086148 1.00054370032448
15.7717549234008 1.00002827077305
15.7925880380679 1.00014136765082
15.8134211527541 1.00015510672848
15.834254267597 1.00147239381723
15.8550873827306 1.00088191051659
15.8759204982829 0.99986890949243
15.8967536143724 0.999742402865117
15.9175867311077 1.00000185649271
15.9384198485851 1.00105176681286
15.9592529668897 0.999670194860368
15.980086086087 1.00036083558906
16.0009192062283 0.999324675253296
16.0217523273476 1.00027388037067
16.0425854494598 1.00058116185052
16.0634185725636 1.0003380213957
16.0842516966369 0.999380844624366
16.105084821642 0.999806287425945
16.1259179475233 1.00047740813288
16.1467510742089 1.00054198543365
16.1675842016121 0.999146652747132
16.1884173296322 0.999888927702548
16.2092504581582 1.00076876910729
16.2300835870668 0.999644185727992
16.2509167162301 0.99936609448484
16.2717498455112 1.00061219289441
16.2925829747747 0.99995680087431
16.3134161038796 0.999559317793315
16.3342492326895 0.999558807656577
16.3550823610713 1.00042448206813
16.3759154888975 1.00007504627516
16.3967486160496 1.00046377420822
16.4175817424199 0.999945771754838
16.4384148679117 0.999583632238034
16.459247992445 1.00062148829194
16.4800811159522 0.999884323328576
16.5009142383832 0.999837020722398
16.5217473597068 0.998699479900272
16.5425804799089 1.00036212931457
16.5634135989925 1.00064634732113
16.584246716979 1.00071943708977
16.6050798339096 0.999777560184338
16.6259129498402 0.999826045425515
16.646746064844 1.000948206941
16.6675791790081 1.00045630175317
16.688412292434 1.00038196830346
16.7092454052339 1.00040264188156
16.7300785175306 1.00036056040181
16.7509116294537 0.999584268998268
16.7717447411386 0.999910549970296
16.7925778527234 0.999653699845438
16.8134109643471 1.00073015512539
16.8342440761472 0.999596187518821
16.8550771882559 1.00017209278996
16.8759103007997 1.00079604652564
16.8967434138973 1.00032024206174
16.9175765276562 0.999949101611525
16.9384096421698 0.999406030096556
16.9592427575204 1.00103320875629
16.9800758737736 1.00053242431108
17.0009089909771 1.0006587350035
17.021742109163 1.00076679795852
17.0425752283448 0.999865996515232
17.0634083485157 1.00105493481741
17.0842414696543 1.00110256035753
17.1050745917204 0.999611898813021
17.1259077146538 1.00046596030573
17.1467408383836 0.999660079253644
17.1675739628189 0.999180049848915
17.188407087859 1.00060501868462
17.2092402133895 0.999709933276151
17.2300733392889 1.00118201507763
17.2509064654256 1.0007047542522
17.2717395916648 1.00051525940097
17.2925727178686 1.00029245092802
17.3134058438967 0.999897823985619
17.3342389696137 0.999873761224558
17.3550720948852 1.00074253373837
17.3759052195879 1.0007702041863
17.3967383436026 1.00004685959704
17.4175714668232 1.00039879208002
17.4384045891555 0.999603277055139
17.4592377105199 0.998536128866021
17.4800708308524 0.999886756513031
17.5009039501063 0.999942429026179
17.5217370682495 1.00059949258094
17.5425701852722 0.999974799467618
17.5634033011794 1.0007424105203
17.5842364159949 0.999999414035466
17.6050695297618 1.0006196936403
17.6259026425388 1.00081819437907
17.646735754401 0.999419395974024
17.6675688654373 1.00023724515146
17.6884019757502 1.00024836329313
17.7092350854558 1.000049190727
17.7300681946748 0.999177901353747
17.7509013035386 1.00000328283686
17.7717344121841 1.00065645770937
17.792567520749 1.00066309006686
17.8134006293716 1.00045000145699
17.8342337381897 0.999409796222307
17.855066847335 1.00014946619165
17.8758999569323 0.999900051783773
17.8967330670999 1.00022858192787
17.9175661779428 1.00156156892591
17.9383992895542 1.00083994448749
17.9592324020124 1.00005766755968
17.9800655153821 0.999919933732923
18.0008986297079 0.999725324522374
18.0217317450195 1.00012998966745
18.0425648613287 1.00186268962298
18.0633979786274 1.00051987070239
18.0842310968909 0.999492001626945
18.1050642160752 1.00076349729187
18.1258973361215 1.00099321104562
18.1467304569522 1.00060294324921
18.167563578478 1.00071423043357
18.1883967005964 0.999228238968213
18.2092298231906 1.00100312604961
18.2300629461373 0.999047156666022
18.2508960693056 1.00010668450523
18.2717291925599 1.00049128227934
18.292562315761 1.00097785439095
18.3133954387698 0.999301305504862
18.3342285614516 0.999028759752289
18.3550616836725 1.00094199448976
18.3758948053095 3.11931999335416e-15
18.396727926245 1.00053998111262
18.4175610463736 0.999631890385124
18.4383941656054 0.999648077466005
18.4592272838614 1.00034532904425
18.4800604010785 0.999762040712662
18.5008935172133 1.00096209058331
18.5217266322373 1.00053808268646
18.5425597461404 1.00075587266203
18.5633928589321 0.999686048470074
18.5842259706381 0.998865071399732
18.605059081303 0.998821953012043
18.6258921909897 0.997957932113225
18.6467252997716 0.999820174551371
18.6675584077428 0.99956296232879
18.6883915150066 0.998868491719026
18.7092246216783 0.998756856158706
18.7300577278828 0.999267788587341
18.7508908337507 0.999467185680181
18.7717239394202 0.999899603682687
18.7925570450276 0.99925613048905
18.8133901507125 1.00028787124704
18.8342232566123 0.999890072760372
18.8550563628565 1.00058142015372
18.875889469571 0.999690532285627
18.8967225768705 0.999672191730352
18.9175556848594 0.9980547223983
18.9383887936302 1.00038157680821
18.9592219032575 0.999907653307195
18.9800550138042 0.999092461771236
19.0008881253155 1.00083830887499
19.0217212378151 0.999669604820622
19.0425543513134 0.999677336804926
19.0633874657995 0.999581858890734
19.0842205812472 0.999659021025301
19.1050536976119 0.998822646592089
19.1258868148287 0.999678965506923
19.1467199328207 1.00017737168982
19.167553051497 1.00065476101829
19.1883861707512 1.00065601215863
19.2092192904675 0.999160357159408
19.2300524105204 1.00003673786606
19.2508855307791 0.999522219813384
19.2717186511073 1.00075290103773
19.2925517713651 1.00121265035812
19.3133848914141 1.00055740424254
19.3342180111193 0.999734574914711
19.3550511303489 1.00151316114959
19.3758842489782 1.00101178036909
19.3967173668949 1.00040910163542
19.4175504839937 1.00028451223637
19.4383836001838 0.999765772787174
19.4592167153915 1.00064723356355
19.4800498295545 1.00073008129884
19.500882942632 0.999598307969137
19.5217160545975 1.00044358118909
19.5425491654433 0.999486589935282
19.5633822751819 1.00036009201776
19.5842153838408 1.00008191748048
19.605048491467 0.998980365264106
19.6258815981249 0.999850393509824
19.6467147038914 1.00077786842989
19.6675478088604 0.999723262603675
19.6883809131392 1.00083300982199
19.7092140168416 1.00094286008571
19.7300471200959 0.998449709014243
19.7508802230346 0.999016295236615
19.7717133257912 1.00009055141362
19.7925464285059 0.999505682204239
19.8133795313186 1.00029741347982
19.8342126343633 0.999365916793774
19.8550457377715 1.00036532094694
19.8758788416663 1.00048325502064
19.8967119461628 1.00058165559598
19.9175450513618 0.999964192550768
19.9383781573557 1.00060269454612
19.9592112642159 1.00004478964657
19.9800443720036 1.00032633111988
20.000877480761 1.00028944632555
20.0217105905111 1.00073552813324
20.0425437012603 1.00053114587355
20.0633768129975 1.00033185337182
20.0842099256923 0.999492602397312
20.1050430392966 1.00016397054687
20.1258761537457 0.998678068627971
20.146709268961 1.00045548254723
20.1675423848479 0.999748700460506
20.1883755012985 0.999648804808483
20.2092086181984 0.999201542765079
20.2300417354196 1.00072177540202
20.2508748528281 1.00060861402062
20.2717079702908 0.99978562400365
20.2925410876654 0.999510853423542
20.3133742048147 1.00073753390278
20.334207321605 1.00023216545617
20.355040437904 1.00052333194582
20.3758735535879 1.00044908642404
20.396706668546 1.00107089224721
20.4175397826751 0.99993942861509
20.4383728958863 1.00018328865256
20.4592060081069 1.00186844671323
20.4800391192799 1.00069189611708
20.500872229362 1.00066715092772
20.5217053383318 0.998983375281707
20.5425384461845 1.00023926382696
20.5633715529337 0.999465385418339
20.5842046586091 0.999187571037354
20.605037763261 0.996661593300444
20.6258708669551 0.996259284662117
20.646703969771 0.996834216272649
20.6675370718043 0.995530272863477
20.6883701731616 0.997512055521327
20.7092032739623 0.996956255694733
20.7300363743312 0.996402993896277
20.7508694744027 0.996199167253053
20.771702574313 0.996754671105247
20.7925356742029 0.996500072248727
20.8133687742075 0.999620653810662
20.8342018744637 1.00036427886497
20.8550349751014 1.00018813903329
20.8758680762433 1.00053438403339
20.8967011780011 0.999299241616088
20.9175342804759 1.00020472604302
20.938367383757 0.999840438997197
20.9592004879158 0.999879648018946
20.9800335930086 1.0000040248699
21.0008666990776 0.999668600025219
21.0216998061427 0.998929482752261
21.0425329142068 0.99955044251014
21.0633660232571 0.999672962883504
21.0841991332612 1.00108597354618
21.1050322441698 0.999112453904067
21.1258653559138 0.999939367362354
21.146698468414 0.9979335323214
21.1675315815738 0.999087891118092
21.1883646952859 0.999361624269962
21.2091978094298 0.99935823526288
21.2300309238793 0.999858663646425
21.2508640385027 1.0005846345739
21.2716971531605 1.00037946633741
21.292530267715 1.00049735177602
21.3133633820283 0.999498815295344
21.3341964959642 1.00018295453682
21.3550296093946 1.00028606329315
21.3758627221963 1.00032856071078
21.3966958342583 0.999235542900599
21.4175289454814 0.99980951831215
21.4383620557779 0.999690516086401
21.459195165076 1.00047732410911
21.4800282733202 1.00112993359578
21.500861380471 1.0001612958742
21.5216944865111 0.999836029303561
21.5425275914357 0.999886951793944
21.5633606952596 1.00033146979471
21.5841937980177 1.00136631459531
21.605026899762 1.00020318318809
21.6258600005586 0.999857537553324
21.6466931004908 0.999753068084873
21.6675261996539 1.00001042491374
21.6883592981575 1.00115103875503
21.7091923961224 0.999374664417176
21.730025493675 1.00022846933912
21.7508585909476 0.999684265371399
21.77169168808 0.998963126484217
21.79252478521 0.99913201006023
21.8133578824753 0.998882586228936
21.8341909800107 0.999808759832267
21.8550240779453 1.00083368087195
21.8758571764002 0.998859495313461
21.8966902754877 0.999459069926466
21.9175233753054 1.00027471828615
21.9383564759408 0.99930582922358
21.9591895774632 0.999130325499992
21.9800226799285 0.999809182591983
22.0008557833738 0.999999079946661
22.0216888878188 1.00024012500405
22.0425219932643 1.00003540499556
22.0633550996937 0.999268109990595
22.0841882070716 0.999244355389949
22.1050213153468 1.00099258960226
22.1258544244518 0.998788216475421
22.1466875343013 1.00026751784966
22.1675206447977 1.00049789350098
22.1883537558325 1.00066351083442
22.2091868672852 1.00056708375246
22.2300199790285 0.999068394567156
22.2508530909277 0.999999080370933
22.2716862028456 1.00050775520084
22.2925193146421 1.00048671283697
22.3133524261806 1.00136728615895
22.3341855373268 0.999807718933649
22.3550186479523 1.00074563998797
22.3758517579364 0.999510127329023
22.396684867167 0.999811846486633
22.4175179755474 0.999513857050357
22.4383510829929 1.00024829461669
22.459184189434 1.00015133426401
22.4800172948161 0.999824104150242
22.5008503991035 0.999751831335477
22.5216835022783 0.999526833088031
22.5425166043395 0.999840587638791
22.5633497053067 1.00082338055087
22.5841828052154 1.00066956494378
22.6050159041191 1.00039197622138
22.6258490020856 1.00100216661013
22.6466820992006 0.999182724776131
22.6675151955627 1.00002667422705
22.6883482912823 1.00068773893352
22.7091813864805 0.9997598319091
22.7300144812842 1.00025749754913
22.7508475758289 1.00041680400341
22.7716806702509 1.00034299586364
22.7925137646895 1.00054878127638
22.8133468592849 1.00058040501297
22.8341799541684 0.999657284733978
22.8550130494701 0.999970662025294
22.8758461453084 3.12595718959025e-15
22.8966792417926 0.999784491185052
22.9175123390215 1.00071669647948
22.9383454370792 1.00143034034277
22.9591785360336 0.99887153636051
22.9800116359391 1.00117385481102
23.000844736829 1.00053386893919
23.0216778387199 1.00042414808975
23.0425109416131 0.999705429368133
23.0633440454868 0.999479219281403
23.0841771503054 0.999957110741798
23.1050102560151 1.00026364578592
23.1258433625454 0.999743977459013
23.146676469809 1.00031820143401
23.1675095777083 1.00099372181646
23.1883426861321 0.99947400007535
23.2091757949587 1.00124364346251
23.2300089040592 1.00137813569843
23.2508420132984 1.00058192060296
23.2716751225408 1.00037649026779
23.2925082316459 1.00013980663122
23.3133413404758 1.00066769375284
23.3341744488974 1.00027275214679
23.355007556784 1.00143885976871
23.3758406640148 1.0005180313472
23.3966737704803 1.00062795656868
23.417506876085 1.00079299125117
23.4383399807462 1.00094222404702
23.4591730843957 1.00001156043295
23.4800061869829 1.00125607394404
23.5008392884732 1.00044114160998
23.5216723888514 1.00178267830726
23.542505488119 1.0023049733254
23.5633385862969 0.999426508772916
23.5841716834235 1.00138322029393
23.6050047795546 1.00055298700102
23.625837874761 1.00114675914774
23.6466709691302 1.00149371704942
23.6675040627609 1.00045901899936
23.6883371557663 1.00058963101678
23.7091702482672 0.997472668808567
23.7300033403929 1.00015452823473
23.750836432279 0.999070461254282
23.7716695240616 0.998376821046808
23.7925026158806 1.00020717173729
23.8133357078751 1.0003718194947
23.834168800177 0.999808800623648
23.8550018929139 0.999942119049595
23.8758349862038 1.00053832305376
23.8966680801562 0.999525520641845
23.9175011748656 1.00099838965847
23.9383342704155 1.00122632790672
23.9591673668716 1.00061032256513
23.9800004642851 0.998302789825363
24.0008335626866 0.999646269042718
24.0216666620932 1.00014941307409
24.0424997625008 0.999407292811086
24.0633328638881 0.999143426004885
24.0841659662156 1.00039361254638
24.1049990694258 0.999378904077372
24.1258321734477 0.999202040387931
24.1466652781938 0.998711771292705
24.167498383562 1.00044316060982
24.1883314894406 1.0004616884903
24.2091645957067 0.9991695696674
24.2299977022315 0.999873609269519
24.2508308088794 1.00018709392282
24.2716639155125 0.998533618521326
24.2924970219904 0.999187013478647
24.3133301281783 0.999274826585758
24.3341632339419 0.99902133405227
24.3549963391552 0.999106881585071
24.3758294436999 0.999646278640601
24.3966625474683 1.00069312589925
24.4174956503658 1.00106513738367
24.4383287523109 1.00038453237452
24.4591618532378 1.00037803974723
24.479994953098 0.998939385689622
24.5008280518597 1.00058636543006
24.5216611495094 1.00004452438343
24.5424942460528 0.998526927289708
24.5633273415122 1.00047134045039
24.5841604359276 0.999704298961991
24.6049935293559 0.999726774567309
24.6258266218725 0.999088868652963
24.6466597135658 1.00044983920257
24.6674928045366 0.999319826386592
24.6883258948982 0.999100656894098
24.7091589847736 0.998568308035355
24.7299920742927 1.00072451904541
24.7508251635908 1.00011232140041
24.7716582528068 0.999693402921035
24.7924913420787 1.00076544414243
24.8133244315448 1.00032882627989
24.8341575213368 0.999739965554631
24.8549906115798 0.999030427142839
24.8758237023941 0.997711176296248
24.896656793884 0.997718045347839
24.9174898861457 0.998006570434427
24.9383229792573 0.996524602161478
24.9591560732852 1.00055184389305
24.9799891682763 0.999451644098567
25.0008222642615 0.999942232102667
25.0216553612532 1.00014869199529
25.0424884592456 1.00082161006279
25.0633215582146 1.00054266999356
25.0841546581183 1.00156904552596
25.1049877588983 1.00139222926688
25.1258208604807 1.00382203291298
25.1466539627757 1.00219148244544
25.1674870656803 1.00079053066088
25.1883201690817 1.00067187655209
25.2091532728558 1.00266487355258
25.2299863768718 1.00289509623236
25.250819480994 1.00112115690924
25.2716525850848 0.999786973122501
25.292485689005 0.99861968610714
25.3133187926186 0.997534049913429
25.3341518957921 0.996156376560699
25.3549849984007 0.991429752860326
25.3758181003271 0.99144503916288
25.3966512014652 0.983956789178818
};
\addlegendentry{Injection light curve}
\end{axis}

\end{tikzpicture}


==> injection_explanation_injectee_and_injected.tikz <==
% WARNING! THIS FILE IS AUTO-GENERATED!
% Do not manually edit this file.
% Changes to this file will be overwritten by the next auto-generation.
% Edit the generating file instead.
% This file was generated by `data_resources/generate_injection_figure.py`.
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
max space between ticks=50,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Time (BTJD)},
xmin=1436.68178133135, xmax=1465.57989366839,
xtick style={color=white!15!black},
y grid style={white!80!black},
y tick label style={/pgf/number format/.cd, fixed, precision=3},
ylabel={Relative flux},
ymin=0.99, ymax=1.01,
ytick style={color=white!15!black}
]
\addplot [semithick, color1]
table {%
1437.99533189213 1.00390012632806
1438.01616580499 1.00509327368255
1438.03699971974 1.00594111472691
1438.05783363642 1.00515902028869
1438.07866755506 1.00452723561484
1438.09950147562 1.0047197177896
1438.12033539803 1.00375833421692
1438.14116932217 1.0040574600972
1438.16200324787 1.0035878185532
1438.18283717494 1.0048914532512
1438.20367110315 1.00438889054279
1438.22450503222 1.00289588646446
1438.24533896186 1.00426772899034
1438.26617289176 1.00363641132769
1438.28700682159 1.0034917439812
1438.307840751 1.00179967248454
1438.32867467966 1.0028438439661
1438.34950860721 1.00197804164006
1438.37034253332 1.00246726611022
1438.39117645766 1.00095561969297
1438.41201037994 1.00189962493257
1438.43284429986 1.00102392761284
1438.45367821717 1.0009587900539
1438.47451213166 1.0003158482678
1438.49534604314 0.997973104596434
1438.51617995146 1.00150556413685
1438.53701385653 1.00063376054327
1438.55784775828 1.00148820755759
1438.57868165672 1.00117527746235
1438.59951555186 1.00022934415268
1438.62034944379 0.999933947076057
1438.64118333264 1.00022779580455
1438.66201721855 1.00162436258122
1438.68285110175 1.00010676970417
1438.70368498246 1.00077210664079
1438.72451886095 0.999574263769101
1438.74535273752 1.00010512600759
1438.76618661247 0.997566390174543
1438.78702048615 0.998668260396295
1438.8078543589 1.00092947940353
1438.82868823105 0.999969205161251
1438.84952210297 0.999160552884758
1438.87035597497 1.00045345319334
1438.89118984739 0.99953293408618
1438.91202372053 0.999445375682829
1438.93285759466 0.998998131156992
1438.95369147005 0.998043586511556
1438.97452534691 1.00152374484187
1438.99535922541 1.00081767242461
1439.01619310571 0.999666926470271
1439.03702698789 0.99754419084524
1439.05786087201 0.999726645454428
1439.07869475808 0.998543926064902
1439.09952864607 0.998580205479744
1439.12036253588 0.99780569628695
1439.1411964274 0.999415724583875
1439.16203032046 0.999135868621106
1439.18286421486 0.9991816063738
1439.20369811035 0.998639160292476
1439.22453200666 0.998693981509015
1439.24536590351 0.998775823208673
1439.26619980056 0.998805618419083
1439.2870336975 0.999757995229901
1439.30786759398 0.998596228899079
1439.32870148965 0.997314561340189
1439.34953538416 0.998774876704765
1439.37036927719 0.999646404464925
1439.39120316841 0.999660941881386
1439.41203705752 0.997993844002102
1439.43287094423 1.00015965933998
1439.4537048283 1.0001583379645
1439.47453870952 1.00410851420433
1439.4953725877 1.00172587828069
1439.51620646271 1.00313756136289
1439.53704033445 1.00151276143507
1439.55787420288 1.00207047191588
1439.57870806797 1.00244107092419
1439.59954192979 1.0198257132372
1439.6203757884 1.00165865088452
1439.64120964394 1.00053996520012
1439.66204349658 1.0003722876181
1439.68287734651 1.00149971009324
1439.70371119399 1.00021881607893
1439.72454503929 1.00022913440248
1439.7453788827 0.99929040355607
1439.76621272454 1.00021945654282
1439.78704656515 1.00089660515493
1439.80788040486 1.00036111147628
1439.82871424402 1.00366208201665
1439.84954808298 1.00051340189179
1439.87038192208 1.00119309590743
1439.89121576162 1.00085648951999
1439.91204960192 1.00100756498987
1439.93288344326 0.999712466823094
1439.95371728587 1.00012121771445
1439.97455112997 1.00083612082748
1439.99538497573 0.999825068488612
1440.0162188233 1.00032802099825
1440.03705267277 1.00104388347047
1440.05788652417 1.00031481172097
1440.07872037752 1.00066050882296
1440.09955423277 0.999702060306217
1440.12038808983 1.00101023665617
1440.14122194858 1.00152207801742
1440.16205580883 0.999657904543339
1440.18288967039 1.00228434475303
1440.20372353301 1.00082586555267
1440.22455739641 0.999502700923944
1440.2453912603 0.998738739002136
1440.26622512436 0.998884215348627
1440.28705898825 0.998710507103199
1440.30789285162 0.999504751790965
1440.32872671415 0.999962206883377
1440.34956057547 0.998347098961834
1440.37039443526 1.00557522615774
1440.39122829319 0.997899932417572
1440.41206214897 0.999289035513301
1440.43289600232 1.00032281074908
1440.453729853 0.99911944577888
1440.4745637008 0.998639521024106
1440.49539754553 0.999239142866801
1440.51623138707 1.00011387475118
1440.53706522534 0.999354601045022
1440.55789906027 0.998802886925614
1440.57873289189 1.00007171830499
1440.59956672022 0.999941129381354
1440.62040054537 0.99965014115362
1440.64123436745 0.997785175267025
1440.66206818666 0.998618376646891
1440.6829020032 0.997637108804944
1440.70373581731 0.995607203543035
1440.72456962927 0.99568016524778
1440.74540343938 0.998974461216277
1440.76623724796 0.996508586362904
1440.78707105535 0.996323256237974
1440.80790486188 0.999306570064081
1440.82873866792 0.997850011229124
1440.84957247379 1.00043727650434
1440.87040627983 1.00161482867964
1440.89124008636 1.00235976906258
1440.91207389368 1.00032895427879
1440.93290770207 1.00045815140444
1440.95374151176 1.00088854227877
1440.97457532296 1.0010454848173
1440.99540913585 1.00004907428596
1441.01624295055 1.00162661068415
1441.03707676715 0.85743274481149
1441.05791058569 1.00028503607153
1441.07874440617 1.00018714197198
1441.09957822854 0.999734525596468
1441.1204120527 1.00004535577912
1441.14124587853 0.999248542635974
1441.16207970583 1.00012009701295
1441.18291353441 1.00037978750805
1441.20374736401 0.999973751217704
1441.22458119435 0.999519659669949
1441.24541502514 1.00135397819871
1441.26624885604 0.99871085024275
1441.28708268673 0.999327732964542
1441.30791651687 0.99943371776405
1441.32875034609 0.999171740040819
1441.34958417408 0.999965901791162
1441.37041800048 0.998966955778155
1441.39125182498 0.999728226102978
1441.41208564729 0.999030396856969
1441.43291946714 0.998888517466168
1441.45375328428 0.999061281422876
1441.4745870985 0.997307301795519
1441.49542090965 1.00065183422115
1441.51625471759 0.999558799217501
1441.53708852223 1.00048341748457
1441.55792232354 0.998690530570567
1441.57875612154 0.998591191000381
1441.59958991625 0.999354714142966
1441.62042370779 1.00086962803374
1441.6412574963 0.999176454434849
1441.66209128194 1.00225605339365
1441.68292506494 0.998477915541225
1441.70375884555 1.00192918410275
1441.72459262404 1.0010036805762
1441.74542640072 1.00018299029323
1441.76626017591 0.999095069085096
1441.78709394995 1.00030330602368
1441.80792772319 0.998847568993134
1441.82876149595 0.998829176208083
1441.8495952686 1.0029629857212
1441.87042904146 1.00239166321887
1441.89126281485 1.00097640265785
1441.91209658907 1.00098012358782
1441.93293036438 1.0007272350952
1441.95376414101 1.00116703544664
1441.97459791919 1.00058335241883
1441.99543169906 1.00202709336473
1442.01626548076 1.00051007177753
1442.03709926437 0.999819167626114
1442.05793304991 1.00195106683585
1442.07876683739 1.00121107994154
1442.09960062674 1.00096891836609
1442.12043441787 1.00036240237156
1442.14126821064 1.00129942846444
1442.16210200486 0.998835557289229
1442.18293580032 0.999836746190796
1442.20376959676 1.00092999438162
1442.2246033939 0.998543748525059
1442.24543719145 1.00105603919316
1442.26627098907 0.999344584178226
1442.28710478643 0.999243569558682
1442.30793858318 1.00115263198555
1442.32877237898 0.999866239193739
1442.34960617348 1.0013300782662
1442.37043996636 1.00148433418458
1442.3912737573 0.999835973050935
1442.41210754601 0.99857469395325
1442.43294133221 1.00208930604804
1442.45377511568 1.00009488039109
1442.4746088962 0.999962036828882
1442.49544267363 1.00064871161669
1442.51627644783 0.99894892457848
1442.53711021873 1.00017966585804
1442.55794398629 1.00095718328473
1442.57877775053 1.00036584384831
1442.59961151151 1.00076255607863
1442.62044526932 1.00080379411484
1442.64127902411 1.00071530326849
1442.66211277607 1.00165202069772
1442.68294652541 0.999927123664095
1442.70378027239 0.999896290216435
1442.72461401729 1.00062873175529
1442.74544776042 1.00005170302667
1442.76628150211 1.00061814515223
1442.78711524268 0.999953408677873
1442.80794898249 1.00149709367972
1442.82878272187 0.998958165223732
1442.84961646118 0.99985978946646
1442.87045020074 0.99957857016281
1442.89128394087 0.999766135703645
1442.91211768185 0.999204517794398
1442.93295142396 0.999975423297253
1442.95378516743 1.00170279118412
1442.97461891245 0.999686345611838
1442.99545265919 0.999532788058704
1443.01628640777 1.00093035986644
1443.03712015825 1.00096602108575
1443.05795391068 1.00074762266152
1443.07878766503 0.998832771191868
1443.09962142124 0.998382054434454
1443.12045517921 1.00113835076726
1443.14128893879 1.00082101477537
1443.1621226998 1.00098909813919
1443.18295646202 1.00102855552062
1443.20379022518 1.00013236654094
1443.224623989 0.999671117105145
1443.24545775317 0.999293412161478
1443.26629151738 0.999807925189633
1443.28712528127 0.999632268048177
1443.30795904451 1.0008156565885
1443.32879280675 0.0437967933617971
1443.34962656766 0.957847543493056
1443.37046032689 0.999047472892467
1443.39129408414 1.00118192176875
1443.41212783911 0.999513167121524
1443.43296159155 1.00027375753889
1443.45379534122 0.999797469925986
1443.47462908793 1.00171399435209
1443.49546283151 0.999739985620038
1443.51629657185 1.00032926027584
1443.53713030888 1.00096364285975
1443.55796404258 1.00020754496685
1443.57879777295 0.997543648144727
1443.59963150007 1.00105618353757
1443.62046522403 0.999754082301741
1443.641298945 0.999502297318767
1443.66213266315 0.998770946383218
1443.68296637872 1.00001436089662
1443.70380009196 0.999890420108161
1443.72463380316 0.999786712557571
1443.74546751263 0.999932061273819
1443.76630122069 1.001286201404
1443.78713492768 1.00065157916771
1443.80796863395 1.00141225900623
1443.82880233984 1.0006141790543
1443.8496360457 1.00145102165496
1443.87046975185 0.999375874066601
1443.8913034586 1.00110731979296
1443.91213716624 0.999522393939294
1443.93297087504 1.00014794953824
1443.95380458522 1.0000556956726
1443.97463829698 1.00233302601365
1443.99547201047 1.00201934265373
1444.01630572581 1.00035767096586
1444.03713944306 0.866801786079084
1444.05797316225 1.00060168444549
1444.07880688335 0.998885211408084
1444.09964060631 1.00106506994891
1444.120474331 1.00143455678846
1444.14130805728 1.00202373939201
1444.16214178496 1.00039605000948
1444.18297551381 0.998386258000497
1444.20380924356 1.00156759761175
1444.22464297394 1.00136735815384
1444.24547670463 1.00015877728072
1444.26631043529 1.00107478721001
1444.28714416561 1.00091114557138
1444.30797789522 1.00011500737464
1444.32881162378 1.00121019479487
1444.34964535096 0.999684126980232
1444.37047907643 1.00100187923512
1444.39131279986 1.00024902643168
1444.41214652099 0.998535369280615
1444.43298023955 1.00176427886914
1444.4538139553 1.00039180028623
1444.47464766807 1.00125485180461
1444.49548137769 0.998380598114203
1444.51631508406 1.00200596467732
1444.53714878711 1.00183998633284
1444.55798248682 1.0002257081256
1444.57881618322 1.0003218127391
1444.59964987636 1.00044311330796
1444.62048356637 1.0002451570768
1444.6413172534 0.9992501254619
1444.66215093765 1.00073223172027
1444.68298461934 1.00148040294297
1444.70381829873 1.00045977541538
1444.72465197612 0.999355926806176
1444.74548565181 1.00227073883421
1444.76631932615 1.00054525321021
1444.78715299945 1.00001469781125
1444.80798667208 1.00201716428707
1444.82882034437 1.0004340665012
1444.84965401667 1.00086702719829
1444.87048768929 1.00054505669837
1444.89132136256 0.999565566201872
1444.91215503676 1.0018313957502
1444.93298871214 1.00185546583133
1444.95382238892 1.01300613333599
1444.97465606731 1.00232629381741
1444.99548974744 1.00178824376267
1445.01632342943 1.00043935614368
1445.03715711333 1.00074630277467
1445.05799079917 1.00036154573013
1445.07882448692 1.00106187393644
1445.0996581765 0.998632683274322
1445.12049186781 1.0018305213776
1445.14132556068 1.00003508047106
1445.16215925491 1.00017914191426
1445.18299295027 1.000326129625
1445.20382664651 1.00115775124713
1445.22466034332 1.00015906744994
1445.2454940404 0.999108462038493
1445.26632773742 1.0008994567713
1445.28716143403 1.00054953557373
1445.3079951299 0.999327902205253
1445.32882882467 1.00107865668913
1445.34966251801 1.00045459564944
1445.37049620959 0.999751585165943
1445.3913298991 0.999436407949749
1445.41216358626 1.00099931151009
1445.43299727082 1.00078142406218
1445.45383095255 0.998729572604083
1445.47466463127 1.00112700003291
1445.49549830682 0.999410404967507
1445.51633197911 0.999915883489717
1445.53716564807 1.00076211527154
1445.55799931368 1.0011398961855
1445.57883297598 0.999435778204163
1445.59966663505 1.00033452061137
1445.620500291 1.00002147532496
1445.64133394399 0.999077146941862
1445.66216759422 1.00007150696362
1445.68300124192 1.00039517343236
1445.70383488736 0.999385594292775
1445.72466853083 1.00103752389024
1445.74550217265 1.0014394739235
1445.76633581315 1.00171129320924
1445.78716945267 1.00039291176318
1445.80800309155 1.00000354060642
1445.82883673013 1.05179444954219
1445.84967036877 0.999878462699666
1445.87050400777 0.999890718932133
1445.89133764746 1.00106725958347
1445.9121712881 0.997718797643745
1445.93300492995 0.999609988896668
1445.95383857324 1.00176821021273
1445.97467221814 0.999889720223837
1445.99550586481 1.00165603606386
1446.01633951334 1.00061577725282
1446.03717316379 1.00210117877337
1446.05800681617 1.00003754411401
1446.07884047045 1.00016098146329
1446.09967412655 1.00108688633437
1446.12050778435 1.00018044505992
1446.14134144368 1.00120240810253
1446.16217510436 1.03832985044667
1446.18300876613 1.00024081243337
1446.20384242873 1.0012029461962
1446.22467609187 1.00123094819032
1446.24550975523 1.00169438472746
1446.26634341848 0.99865123895754
1446.28717708128 0.998870072342144
1446.30801074328 1.01656887279034
1446.32884440414 0.999613671095947
1446.34967806352 1.00079507445768
1446.3705117211 0.999689940547096
1446.39134537658 1.00104350492282
1446.41217902966 1.00091739749617
1446.43301268011 1.00021261693597
1446.4538463277 1.00017429335706
1446.47467997225 1.00072072174013
1446.49551361362 0.999913206983172
1446.51634725171 0.998675752235857
1446.53718088647 1.00055580975479
1446.55801451788 1.00028693094545
1446.57884814599 1.00076745908625
1446.59968177087 1.01058275477891
1446.62051539264 0.999705850404802
1446.64134901148 0.9975388396545
1446.66218262759 0.997117698863932
1446.6830162412 0.997045518310478
1446.70384985258 0.997019133293596
1446.72468346204 0.997399117358077
1446.74551706988 0.996207885521967
1446.76635067644 0.996266207187884
1446.78718428206 1.00118198012609
1446.80801788709 0.996669066174188
1446.82885149187 1.0001992339808
1446.84968509673 1.00040040064537
1446.87051870201 1.00143777866133
1446.891352308 1.0005552566026
1446.91218591498 1.00109439675228
1446.9330195232 1.00043654468912
1446.95385313288 0.999843486952405
1446.9746867442 1.00009306957679
1446.99552035729 1.00079266387007
1447.01635397225 1.00111084589967
1447.03718758913 0.856669274789268
1447.05802120794 0.999862064480733
1447.07885482864 1.00026828877024
1447.09968845115 1.0017160207507
1447.12052207533 1.00003765491108
1447.14135570102 1.00026190653492
1447.16218932802 1.00100269330971
1447.18302295608 0.999540763758924
1447.20385658493 0.998127548889089
1447.22469021428 1.00033890962314
1447.2455238438 1.00013061206446
1447.26635747316 0.99971920818365
1447.28719110203 1.00070804721476
1447.30802473005 0.999568871798097
1447.32885835689 0.999353236277496
1447.3496919822 0.997637247923869
1447.37052560566 0.998983213586337
1447.39135922698 0.998701205235263
1447.41219284587 1.00040627085859
1447.43302646209 0.998453562739388
1447.45386007543 0.998634361384298
1447.4746936857 0.998518829646269
1447.49552729277 0.999399793344636
1447.51636089656 0.998164831642678
1447.537194497 0.998098627544598
1447.5580280941 0.996917200598612
1447.57886168789 0.0359132658443543
1447.59969527847 0.961545601676975
1447.62052886597 0.999975694181951
1447.64136245055 1.00095626826981
1447.66219603243 0.998915813084775
1447.68302961184 0.999587787179133
1447.70386318906 1.00147900322763
1447.72469676438 0.999643981571979
1447.74553033814 0.999549349904888
1447.76636391065 0.998594778944813
1447.78719748227 0.998547391214383
1447.80803105334 0.997991268113533
1447.82886462421 0.99968710741882
1447.8496981952 0.999438876090533
1447.87053176663 1.00016999453494
1447.89136533882 0.99929878758952
1447.91219891203 0.998384051570933
1447.93303248651 1.00089371155406
1447.95386606247 1.00014378532
1447.97469964009 0.999002890955645
1447.99553321949 1.00118415568875
1448.01636680077 0.999885930332191
1448.03720038398 1.00041570044638
1448.0580339691 1.00077818018091
1448.07886755611 1.00108605838483
1448.0997011449 1.00290004450842
1448.12053473535 0.999704693958271
1448.14136832728 0.999885858785834
1448.16220192048 1.00149129503037
1448.18303551471 1.00059130945022
1448.20386910969 0.999168629956463
1448.22470270513 1.00049646778168
1448.24553630069 0.998571628859037
1448.26636989605 0.999505642236344
1448.28720349087 1.00051019818637
1448.30803708479 0.998805337959409
1448.32887067747 1.00038688728278
1448.34970426859 1.00123169722263
1448.37053785782 1.00098213780698
1448.39137144486 0.99809912861367
1448.41220502944 0.997686249959856
1448.43303861131 0.999158284729694
1448.45387219027 0.999190225663528
1448.47470576615 1.00021626301458
1448.49553933881 1.00070970849013
1448.51637290817 1.00037303953913
1448.53720647418 0.999769645379824
1448.55804003685 0.999705054943644
1448.57887359623 0.998260084586884
1448.5997071524 1.00044881071355
1448.6205407055 1.00021281315431
1448.64137425571 1.00105453164175
1448.66220780324 1.00075125513447
1448.68304134834 1.00044976967057
1448.70387489128 1.00128655723735
1448.72470843237 0.999569120349251
1448.74554197193 0.999848385869789
1448.76637551029 0.999288389667826
1448.7872090478 0.997536021729627
1448.8080425848 0.998196438872525
1448.82887612163 0.998012312355043
1448.84970965864 0.998436157728142
1448.87054319613 1.00232633055361
1448.8913767344 0.999330018276779
1448.91221027373 0.997939239635664
1448.93304381435 0.99500580478778
1448.95387735648 0.998046974827668
1448.97471090029 0.997697341159611
1448.99554444588 0.996686019877814
1449.01637799337 0.996801735247481
1449.03721154277 0.997504994338133
1449.0580450941 0.997178377226641
1449.07887864729 0.997539789366621
1449.09971220225 0.996118725894527
1449.12054575885 0.99615607257355
1449.14137931689 1.01063313930464
1449.16221287618 0.994898260910749
1449.18304643646 0.996990575680969
1449.20387999745 0.994560359434325
1449.22471355884 0.995086153369192
1449.24554712032 0.995839530631717
1449.26638068156 0.994044737262869
1449.28721424219 0.993835854313851
1449.30804780189 0.995813795560751
1449.32888136031 0.995192235481193
1449.34971491711 0.994773589289096
1449.37054847197 0.994514354829314
1449.39138202462 0.992716252707311
1449.41221557476 0.995183133107303
1449.43304912217 0.993094460382083
1449.45388266663 0.991490271014992
1449.47471620799 0.993055382345491
1449.49554974612 0.993996605778631
1449.51638328094 0.994484732681445
1449.5372168124 0.995376694384295
1449.55805034052 1.00060729817515
1449.57888386536 0.992339267996932
1449.599717387 0.992691030216365
1449.62055090559 0.994506142502501
1449.64138442132 0.994924322233997
1449.66221793439 0.993394226195702
1449.68305144507 0.995495868504939
1449.70388495362 0.993268956592923
1449.72471846036 0.993305859218717
1449.74555196561 0.993054929782507
1449.7663854697 0.993336301027881
1449.78721897298 0.993829097841012
1449.8080524758 0.993300861900931
1449.8288859785 0.991335620994098
1449.8497194814 0.993413309656938
1449.87055298483 0.992442993194847
1449.89138648907 0.990060698781369
1449.9122199944 0.990894655241352
1449.93305350106 0.989810176383884
1449.95388700924 0.997695796820097
1449.97472051911 0.98829222182834
1449.99555403079 0.98855035461776
1450.01638754436 0.988173060052021
1450.03722105985 0.855146162747784
1450.05805457725 0.987972028128758
1450.0788880965 0.985758559741632
1450.09972161751 0.981177518883447
1450.12055514013 0.981154146837785
1450.14138866417 0.983809478220569
1450.16222218942 0.984573402013204
1450.18305571562 0.987731571623902
1451.57889946326 0.977429215578147
1451.5997329155 0.980017943639164
1451.62056636474 0.981491658251698
1451.64139981115 0.985386614433596
1451.66223325497 0.984716692807876
1451.68306669646 0.987938201429287
1451.7039001359 0.989168384643745
1451.7247335736 0.991060405740228
1451.74556700989 0.992121407838761
1451.76640044512 0.994234591428938
1451.78723387961 0.995630593038893
1451.80806731373 0.997809657043359
1451.82890074781 1.0001944604818
1451.84973418218 1.00239746744593
1451.87056761715 1.00258285612967
1451.891401053 1.00098671274995
1451.91223449 1.00076410387334
1451.93306792838 1.00115201533131
1451.95390136832 1.00103856795681
1451.97473480998 1.00028972816113
1451.99556825348 1.00075350529355
1452.01640169887 1.00075186693118
1452.03723514618 1.00058372229229
1452.05806859538 0.998709550147243
1452.07890204642 0.999006714880261
1452.09973549916 0.998954551880943
1452.12056895347 1.00023889241538
1452.14140240914 0.999726406287391
1452.16223586596 1.00078377362765
1452.18306932364 1.00297738288616
1452.20390278192 1.00062808958707
1452.22473624047 1.00025203672754
1452.24556969897 1.00054267831255
1452.26640315708 1.00059508886789
1452.28723661445 0.99923307017604
1452.30807007073 0.998373859525324
1452.3289035256 1.00019919775911
1452.34973697872 0.999987630086528
1452.37057042977 1.00022299882047
1452.39140387849 1.00034909482493
1452.4122373246 0.999320058638839
1452.43307076789 0.999435968801389
1452.45390420816 1.00030573810363
1452.47473764526 1.00152536878346
1452.49557107908 0.998911705607918
1452.51640450956 0.999523332172525
1452.53723793669 1.00027353220717
1452.55807136048 0.999958574607869
1452.57890478101 1.00037599399844
1452.59973819839 0.999328678483573
1452.62057161278 0.996904497581199
1452.64140502438 0.996568357393776
1452.66223843341 0.995756749487563
1452.68307184014 0.995693819500163
1452.70390524487 0.995558657418487
1452.7247386479 0.996794048972665
1452.74557204956 0.996780813729361
1452.76640545019 0.997794964266388
1452.78723885014 0.995893301066195
1452.80807224976 0.997753038960039
1452.82890564938 1.00063656488335
1452.84973904932 0.999881433887383
1452.87057244991 1.00043921821317
1452.89140585141 1.00123995407151
1452.91223925409 1.00085946163969
1452.93307265817 1.00036446048745
1452.95390606383 1.00145586711914
1452.97473947123 1.00060372403098
1452.99557288048 0.999596376091384
1453.01640629162 0.999760298454383
1453.03723970468 1.00147772554036
1453.05807311962 1.00081346435048
1453.07890653638 0.999550612908682
1453.09973995483 1.00108187288502
1453.12057337482 0.999823042217702
1453.14140679615 0.999689736119983
1453.16224021857 1.00064207986975
1453.18307364184 1.00096839431455
1453.20390706565 1.00208913218328
1453.22474048969 1.00132751487605
1453.24557391364 1.00220204601188
1453.26640733714 0.999930591924589
1453.28724075987 1.00055410420851
1453.30807418146 0.998917473398504
1453.32890760158 1.00083558072065
1453.34974101992 0.999897928752688
1453.37057443615 1.0015184484601
1453.39140785 1.0009157105959
1453.41224126122 1.00286904634805
1453.43307466958 0.999755950183285
1453.4539080749 0.999592280415437
1453.47474147703 1.00059507253029
1453.49557487587 1.00018869682924
1453.51640827137 0.999904291645731
1453.5372416635 0.998974281974069
1453.55807505231 1.00171233050284
1453.57890843787 0.997869545904341
1453.59974182029 1.00081888557581
1453.62057519975 0.999977834184033
1453.64140857644 0.999874929784105
1453.66224195059 1.00214746965692
1453.68307532248 1.00031132168427
1453.7039086924 1.00049880918241
1453.72474206067 1.00063308392938
1453.74557542761 1.00087271877785
1453.76640879356 1.00043015522272
1453.78724215888 1.00136444933677
1453.8080755239 1.00193424118576
1453.82890888897 1.00144006794218
1453.8497422544 1.00132702279663
1453.87057562051 1.00048852102316
1453.89140898757 0.999157962993268
1453.91224235584 0.999130838816579
1453.93307572554 1.00086898976738
1453.95390909684 0.999455729135423
1453.97474246989 1.00021554119934
1453.99557584478 0.99827431212433
1454.01640922159 0.999758219239453
1454.0372426003 1.00043857468085
1454.05807598089 0.999697020611149
1454.07890936328 0.999817446273275
1454.09974274735 1.00040452975485
1454.12057613293 0.9998278619957
1454.14140951981 0.999870518744114
1454.16224290776 0.999118273139715
1454.18307629651 1.00019987612111
1454.20390968576 0.99999801174075
1454.2247430752 0.99901782080418
1454.2455764645 0.998668555626532
1454.26640985331 0.999234459739643
1454.28724324129 0.998364612394861
1454.30807662809 1.00019309563381
1454.32891001338 0.999209517053252
1454.34974339684 0.999969041953083
1454.37057677816 0.998991868627488
1454.39141015705 1.00035269577143
1454.41224353329 0.99929790750135
1454.43307690663 0.999900295460927
1454.45391027691 1.00050153459538
1454.47474364399 1.0002630207062
1454.49557700777 0.99947912242838
1454.51641036819 0.998406897689854
1454.53724372525 1.00059721228814
1454.55807707899 0.999849957908823
1454.5789104295 1.0004896278034
1454.59974377688 0.865447174052714
1454.62057712133 0.999559092675031
1454.64141046303 1.00017729761311
1454.66224380223 1.00034480520315
1454.6830771392 1.00105632958312
1454.70391047424 0.999816676228177
1454.72474380766 0.999543808987333
1454.74557713981 0.998816744427638
1454.76641047101 0.999605737056827
1454.78724380161 0.9990450110408
1454.80807713197 0.99997389681706
1454.82891046242 0.999917746791835
1454.84974379327 1.00054167703044
1454.87057712483 1.00067150674772
1454.89141045737 1.00027846152911
1454.91224379116 0.999506687215712
1454.93307712639 1.00024075285005
1454.95391046325 1.00064150533366
1454.97474380187 0.998999496544366
1454.99557714235 1.00012693078989
1455.01641048474 1.00022457537104
1455.03724382903 1.00010866697376
1455.0580771752 1.00021297070641
1455.07891052314 0.999839146171219
1455.09974387274 0.998856298095147
1455.12057722383 1.00072476622698
1455.14141057619 1.00034916754245
1455.16224392958 0.999206532050429
1455.18307728373 1.00079952772449
1455.20391063835 0.999466974003877
1455.22474399311 1.00131724219754
1455.24557734768 1.00031053250159
1455.26641070172 1.00122414256617
1455.28724405488 0.999328991259002
1455.30807740682 1.00048485801419
1455.3289107572 0.999479261369171
1455.3497441057 0.99962477562818
1455.37057745203 1.00101651072258
1455.3914107959 1.0002470472743
1455.41224413707 0.999777484574513
1455.43307747533 1.00009456291146
1455.45391081051 0.998117914047776
1455.47474414246 1.00028649379484
1455.4955774711 0.999354477018563
1455.51641079638 0.999952456605132
1455.53724411831 1.00020686548916
1455.55807743692 1.00010473310626
1455.5789107523 1.0007239089367
1455.59974406459 1.00230652216657
1455.62057737395 1.00080928189127
1455.64141068061 1.00258093669433
1455.66224398479 1.00046726565415
1455.68307728679 1.00080648722882
1455.70391058689 0.99959101638574
1455.72474388541 0.999287901749379
1455.7455771827 1.00124744610456
1455.76641047909 1.00051619948696
1455.78724377493 1.00194086448433
1455.80807707057 1.00134084977331
1455.82891036633 0.998150499055873
1455.84974366254 0.999657620377562
1455.8705769595 0.999467148012875
1455.89141025747 0.999825342668865
1455.91224355671 1.00078330999076
1455.93307685743 1.00120233687791
1455.95391015979 1.00050805678498
1455.97474346393 0.99950075884018
1455.99557676993 0.99846676784843
1456.01641007784 1.00015137449586
1456.03724338766 1.0008403960396
1456.05807669933 0.999554236656573
1456.07891001278 0.998736252979276
1456.09974332785 1.00157885470792
1456.12057664439 1.00105845863469
1456.14140996217 1.00049065700227
1456.16224328094 1.00129088649606
1456.18307660044 1.0001306502261
1456.20390992036 1.00056627940899
1456.22474324038 0.996878842068402
1456.24557656016 0.998290360983109
1456.26640987937 0.999632997591303
1456.28724319765 0.999545281444439
1456.30807651466 0.998254153159907
1456.32890983008 0.998912779688057
1456.34974314357 0.99983231817089
1456.37057645485 0.0307707370082888
1456.39140976364 0.970007847464195
1456.4122430697 1.00037173467282
1456.43307637282 0.996948621481392
1456.45390967283 0.999572891540853
1456.47474296961 1.00026799161871
1456.49557626306 1.00079463434853
1456.51640955316 1.00039816676154
1456.5372428399 0.999543402622148
1456.55807612333 0.999685933986521
1456.57890940355 0.998336468011438
1456.59974268069 0.998820526304545
1456.62057595494 0.997786465644473
1456.6414092265 1.00085962265296
1456.66224249563 0.999057211998446
1456.6830757626 0.998228560973673
1456.70390902772 0.999033995644122
1456.72474229131 0.998381562666225
1456.74557555371 0.999073532737222
1456.76640881525 0.999593637782834
1456.78724207629 1.00053817590547
1456.80807533716 1.00063464454221
1456.82890859821 1.00068291624196
1456.84974185974 1.0003049831903
1456.87057512205 0.9997832169875
1456.89140838542 0.999989410229466
1456.91224165008 0.997950018685144
1456.93307491624 1.00031351037719
1456.95390818407 0.999041596697471
1456.97474145368 0.99861723529494
1456.99557472517 1.00019270848658
1457.01640799857 0.999818913825451
1457.03724127387 0.998938878756728
1457.05807455102 0.998940464601978
1457.07890782992 0.998737665658985
1457.09974111043 0.998398334875666
1457.12057439237 0.998609289637722
1457.14140767553 0.999746874068378
1457.16224095965 1.00119140738354
1457.18307424445 0.999853470849828
1457.20390752963 0.998817820528355
1457.22474081487 1.0005695908513
1457.24557409982 0.999052501408767
1457.26640738416 0.999480101523681
1457.28724066752 1.00196788291909
1457.30807394957 1.00128663933237
1457.32890722998 0.999063979828243
1457.34974050843 1.00236462023138
1457.37057378462 1.0015438061591
1457.39140705829 1.00063907610404
1457.4122403292 1.00131586312946
1457.43307359715 0.99990258687733
1457.45390686197 1.00055461482092
1457.47474012354 1.00158911831165
1457.49557338178 0.999226868724627
1457.51640663666 1.00050083747366
1457.53723988818 0.998646414942115
1457.55807313641 0.999212048770423
1457.57890638144 0.998685042992157
1457.59973962342 0.857502166228317
1457.62057286252 1.00067970820398
1457.64140609897 0.999897123451484
1457.66223933302 1.00030293803059
1457.68307256496 0.999747850713025
1457.70390579508 1.00035802240075
1457.72473902372 0.998362840175605
1457.7455722512 0.998204951803903
1457.76640547788 0.998818305358033
1457.78723870409 0.999125348686861
1457.80807193019 1.00019311702813
1457.8289051565 0.999424322504371
1457.84973838334 1.0009365411738
1457.87057161099 1.00055157924888
1457.89140483974 1.00055769401077
1457.9122380698 1.00029595750463
1457.93307130139 0.999299015447408
1457.95390453466 1.00106510233645
1457.97473776974 1.0004387085938
1457.99557100669 0.999069366364538
1458.01640424556 0.999827961090199
1458.03723748632 1.00046085723858
1458.05807072892 1.00098005363643
1458.07890397326 0.999519442800518
1458.09973721918 0.999526441150156
1458.12057046652 0.997871995795792
1458.14140371503 1.00024783724126
1458.16223696447 0.999226610726616
1458.18307021456 0.999978864882028
1458.20390346498 0.999592189771626
1458.22473671542 1.00105852949449
1458.24556996553 1.00058195675923
1458.26640321497 0.999290263254623
1458.2872364634 1.00055177552089
1458.30806971047 1.00182812418527
1458.32890295585 1.00130548669489
1458.34973619924 1.0020190751131
1458.37056944033 0.999966622866592
1458.39140267887 1.00172729681684
1458.41223591462 1.00040424302201
1458.43306914738 1.00055520148192
1458.453902377 1.00256349856494
1458.47473560335 1.00073668179313
1458.49556882637 1.00011306025634
1458.51640204602 0.99944056800373
1458.53723526233 1.00143873769427
1458.55806847534 1.00059227506369
1458.57890168518 0.998339057348105
1458.59973489199 0.996417645541137
1458.62056809595 0.995860841804111
1458.64140129729 0.997409768120564
1458.66223449626 0.996217233329973
1458.68306769316 0.997375868936142
1458.70390088828 0.997004629410989
1458.72473408196 0.997138204501999
1458.74556727454 0.995298634256619
1458.76640046635 0.997021494261692
1458.78723365775 0.99743294608487
1458.80806684908 0.999734699896375
1458.82890004066 1.00107006721033
1458.8497332328 1.00059071543515
1458.87056642581 1.00082831254103
1458.89139961993 0.999813544056676
1458.9122328154 1.00135632964943
1458.93306601242 1.00085626056617
1458.95389921114 0.999386040513463
1458.97473241168 1.00113477675193
1458.9955656141 1.00004378288418
1459.01639881844 0.999813373595249
1459.03723202467 1.00026369549516
1459.05806523273 1.00029017749315
1459.0788984425 1.00062660599945
1459.09973165384 0.999400566745094
1459.12056486657 1.00016492279065
1459.14139808044 0.998439841350813
1459.1622312952 0.998240406358632
1459.18306451058 0.999439238794882
1459.20389772624 0.999744610591074
1459.22473094188 0.999920420628407
1459.24556415715 1.00020328901221
1459.2663973717 1.00070917609192
1459.28723058519 1.00169042697227
1459.30806379729 1.00001758847901
1459.32889700765 0.999541653133159
1459.34973021598 1.00007391760861
1459.37056342197 0.999961574142248
1459.39139662539 0.998472936094891
1459.41222982598 1.00044723427755
1459.43306302357 1.00000976576937
1459.45389621799 1.0013312258801
1459.47472940914 1.00164083435567
1459.49556259694 1.0000782414558
1459.51639578139 1.00017021139556
1459.53722896249 0.999544253378648
1459.55806214031 0.999340153631844
1459.57889531497 1.00195675757479
1459.59972848662 1.00005352075684
1459.62056165546 0.99971077394032
1459.64139482171 0.998993756733519
1459.66222798562 1.00069615311987
1459.6830611475 1.00161846373887
1459.70389430766 0.999976712105156
1459.72472746641 1.0008349926927
1459.7455606241 1.00112808751015
1459.76639378107 0.999042356995345
1459.78722693768 0.999787593319869
1459.80806009426 1.00079821825266
1459.82889325113 1.00083025463316
1459.84972640861 1.0017873723639
1459.87055956699 1.00116904380811
1459.89139272651 1.00017140413379
1459.91222588742 1.00018964324295
1459.9330590499 0.999606840484893
1459.95389221409 1.0013891424635
1459.97472538011 1.00203428631093
1459.99555854803 1.00011319251738
1460.01639171786 1.00096453022781
1460.03722488958 1.00226025643113
1460.05805806311 1.00147364955202
1460.07889123835 0.999836381687527
1460.09972441513 1.00184824184775
1460.12055759326 0.999320776300712
1460.14139077252 1.00140460216923
1460.16222395263 1.00099719758972
1460.1830571333 1.0013138971601
1460.20389031424 1.0016315541819
1460.2247234951 0.999254119710462
1460.24555667554 1.0018519152286
1460.26638985523 1.00115851406591
1460.28722303381 1.00080800892193
1460.30805621095 1.00172157938004
1460.32888938632 1.00052377766269
1460.34972255961 1.00087239076307
1460.37055573054 0.998678215079671
1460.39138889885 0.99962758517349
1460.41222206432 0.998889528568011
1460.43305522676 0.999967988939611
1460.45388838602 1.00162401846275
1460.47472154199 1.00024036305602
1460.49555469462 0.999939695824992
1460.51638784389 0.999922094244549
1460.53722098981 1.00088521734565
1460.55805413248 1.00116050198043
1460.578887272 1.00206446777803
1460.59972040854 0.860537387728498
1460.62055354229 1.00186173305768
1460.64138667349 0.999378031526668
1460.66221980239 1.00067551267513
1460.68305292929 1.00195081710455
1460.70388605451 1.00077951419883
1460.72471917838 1.0009551064613
1460.74555230123 1.00114308311952
1460.76638542341 1.00034373713431
1460.78721854527 1.00085406962439
1460.80805166715 1.00154538432069
1460.82888478936 1.00056915273106
1460.84971791222 1.00132967847742
1460.87055103601 0.0317704298564732
1460.89138416099 0.970666262854953
1460.91221728737 1.00177057568031
1460.93305041534 1.00014075849115
1460.95388354506 0.999833156288506
1460.97471667661 1.00058866379483
1460.99554981006 1.00080202829721
1461.01638294543 1.00053007639307
1461.03721608268 1.00035246350906
1461.05804922173 0.999921111442343
1461.07888236247 1.00062548717061
1461.09971550473 1.00129685354547
1461.12054864832 1.00144323979584
1461.14138179299 1.00036501258634
1461.16221493849 1.00109359933157
1461.18304808451 0.999527697008478
1461.20388123075 1.00173444168265
1461.22471437688 1.00237547978264
1461.24554752254 1.00017016468626
1461.2663806674 1.00072667129164
1461.28721381111 1.00139589532393
1461.30804695334 1.00009950647592
1461.32888009376 0.999909092849366
1461.34971323207 1.00268410354736
1461.37054636797 1.00046985228894
1461.39137950123 1.00117520104868
1461.41221263162 1.00055542785921
1461.43304575896 1.00122502973103
1461.45387888311 1.0001050564296
1461.47471200396 1.00172803932734
1461.49554512146 1.0010246793022
1461.5163782356 1.00098137654142
1461.53721134641 1.00166014022326
1461.55804445398 1.00101744936443
1461.57887755842 1.00129111058841
1461.5997106599 0.999066465786107
1461.62054375862 1.00194972607021
1461.64137685483 1.00250085118945
1461.66220994878 1.00094773759231
1461.68304304077 1.00070173445675
1461.70387613112 0.998416761200354
1461.72470922016 1.0008887689144
1461.74554230823 0.99852349464183
1461.76637539569 0.997857726057061
1461.78720848286 0.999580722793542
1461.8080415701 1.00180113632296
1461.82887465771 0.999474318764607
1461.84970774602 0.999894178014989
1461.87054083529 0.999479674402379
1461.89137392577 0.998662376662243
1461.9122070177 1.00104807085373
1461.93304011124 1.00053935622001
1461.95387320653 1.00059511531774
1461.97470630367 0.998200035051263
1461.99553940273 1.00020722384959
1462.01637250369 0.999931699428372
1462.03720560653 0.999384933463724
1462.05803871116 0.999719235998855
1462.07887181746 1.00107207096419
1462.09970492527 0.999009034590627
1462.12053803437 0.999307956513689
1462.14137114452 0.998628123516382
1462.16220425546 1.00135718566165
1462.18303736689 0.999872875972766
1462.2038704785 0.998810772239969
1462.22470358995 0.999087861096876
1462.24553670089 0.999983591144185
1462.26636981099 0.998479039804171
1462.28720291989 0.99792536943735
1462.30803602727 0.998840844523739
1462.3288691328 0.998036191839217
1462.34970223618 0.998049266423633
1462.37053533713 0.998746654399307
1462.3913684354 0.999968887603059
1462.41220153078 1.00095099710582
1462.43303462309 1.00021050941118
1462.45386771219 0.999762419306023
1462.47470079798 0.997782157390177
1462.49553388043 0.999419718030786
1462.51636695952 0.998846185252254
1462.53720003529 0.996992415779918
1462.55803310782 0.999800830042864
1462.57886617726 0.999871954439212
1462.59969924376 0.997956777288796
1462.62053230753 0.998885477390298
1462.64136536882 0.999997979915732
1462.66219842789 0.998944098405284
1462.68303148505 0.997904016361598
1462.70386454061 0.999577561986102
1462.72469759491 1.00203361758058
1462.74553064829 0.999262064133213
1462.76636370109 0.998378979745367
1462.78719675366 1.00126266849958
1462.80802980634 1.00031693365646
1462.82886285944 0.99970076070744
1462.84969591327 0.998673727361447
1462.8705289681 0.997004552524817
1462.89136202418 0.99790941272266
1462.91219508172 0.997902311490954
1462.93302814091 0.996876429501808
1462.95386120186 0.999558783482185
1462.97469426468 0.998037806388175
1462.9955273294 0.999063376715247
1463.01636039604 0.999168898642518
1463.03719346456 0.999871502007679
1463.05802653485 0.999227800610523
1463.07885960679 1.00124085838953
1463.09969268021 1.00045943264596
1463.1205257549 1.00272757260844
1463.14135883061 1.00041950424931
1463.16219190707 1.0003263100945
1463.18302498399 1.00009653119119
1463.20385806104 1.00247194000918
1463.22469113788 1.00249890156052
1463.24552421418 1.000614392147
1463.26635728959 0.999547998179108
1463.28719036377 0.99894375639805
1463.30802343638 0.996970848644634
1463.3288565071 0.993974716740268
1463.34968957563 0.989828040972441
1463.3705226417 0.990161169101944
1463.39135570507 0.983404121250857
1463.41218876552 0.998331642812596
1463.43302182288 0.999012624186404
1463.45385487702 0.999008471346576
1463.47468792785 0.999377510028281
1463.49552097532 0.999989271529911
1463.51635401944 1.00070837502562
1463.53718706026 1.00014827266871
1463.55802009786 0.99824372243306
1463.57885313238 0.997789730074261
1463.59968616399 0.84914042430584
1463.62051919291 1.0004873816481
1463.64135221937 0.998306928136981
1463.66218524366 0.997165632650238
1463.68301826608 0.992891931427008
1463.70385128695 0.991958890994788
1463.7246843066 0.995799938864191
1463.74551732538 0.996231435227508
1463.76635034363 1.00280212167535
1463.7871833617 1.01171704347097
1463.80801637991 1.02688050095132
1463.8288493986 1.04250738900797
1463.84968241805 1.06676351830654
1463.87051543854 1.09277478071264
1463.89134846031 1.12088393087398
1463.91218148357 1.14814869958948
1463.93301450849 1.17053012981243
1463.9538475352 1.162318483643
1463.97468056379 1.15367411825002
1463.99551359429 1.12308789156608
1464.0163466267 1.05630888026125
1464.03717966097 0.818814656422668
1464.05801269702 0.168220911969761
1464.07884573469 0.482486881057829
1464.09967877382 0
1464.12051181419 0.0147278703805156
1464.14134485556 0
1464.16217789764 0
1464.18301094013 2
1464.20384398271 2
1464.22467702505 0
1464.2455100668 2
1464.26634310762 2
};
\addlegendentry{Light curve after injection}
\addplot [semithick, color0]
table {%
1437.99533189213 1.00390012632806
1438.01616580499 1.00509327368255
1438.03699971974 1.00594111472691
1438.05783363642 1.00515902028869
1438.07866755506 1.00452723561484
1438.09950147562 1.0047197177896
1438.12033539803 1.00375833421692
1438.14116932217 1.0040574600972
1438.16200324787 1.0035878185532
1438.18283717494 1.0048914532512
1438.20367110315 1.00438889054279
1438.22450503222 1.00289588646446
1438.24533896186 1.00426772899034
1438.26617289176 1.00363641132769
1438.28700682159 1.0034917439812
1438.307840751 1.00179967248454
1438.32867467966 1.0028438439661
1438.34950860721 1.00197804164006
1438.37034253332 1.00246726611022
1438.39117645766 1.00095561969297
1438.41201037994 1.00189962493257
1438.43284429986 1.00102392761284
1438.45367821717 1.0009587900539
1438.47451213166 1.0003158482678
1438.49534604314 0.997973104596434
1438.51617995146 1.00150556413685
1438.53701385653 1.00063376054327
1438.55784775828 1.00148820755759
1438.57868165672 1.00117527746235
1438.59951555186 1.00022934415268
1438.62034944379 0.999933947076057
1438.64118333264 1.00022779580455
1438.66201721855 1.00162436258122
1438.68285110175 1.00010676970417
1438.70368498246 1.00077210664079
1438.72451886095 0.999574263769101
1438.74535273752 1.00010512600759
1438.76618661247 0.997566390174543
1438.78702048615 0.998668260396295
1438.8078543589 1.00092947940353
1438.82868823105 0.999969205161251
1438.84952210297 0.999160552884758
1438.87035597497 1.00045345319334
1438.89118984739 0.99953293408618
1438.91202372053 0.999445375682829
1438.93285759466 0.998998131156992
1438.95369147005 0.998043586511556
1438.97452534691 1.00152374484187
1438.99535922541 1.00081767242461
1439.01619310571 0.999666926470271
1439.03702698789 0.99754419084524
1439.05786087201 0.999726645454428
1439.07869475808 0.999272827577139
1439.09952864607 0.999278563639562
1439.12036253588 0.999096344604629
1439.1411964274 0.999718263274676
1439.16203032046 0.999966117862646
1439.18286421486 1.00021391267949
1439.20369811035 0.999691325797197
1439.22453200666 1.00034766236176
1439.24536590351 0.999650351281717
1439.26619980056 0.999506079991006
1439.2870336975 0.999831145807816
1439.30786759398 0.998424549381651
1439.32870148965 0.998281280025004
1439.34953538416 0.999434243158847
1439.37036927719 1.00064606576637
1439.39120316841 1.0001948680805
1439.41203705752 0.999217460197739
1439.43287094423 1.00021600241463
1439.4537048283 1.00022688430294
1439.47453870952 1.00121087357634
1439.4953725877 0.998854250741779
1439.51620646271 1.000452195335
1439.53704033445 0.999013656888992
1439.55787420288 0.999757628821936
1439.57870806797 1.00031448925266
1439.59954192979 1.01788539295871
1439.6203757884 0.999904591970461
1439.64120964394 0.998972167623027
1439.66204349658 0.998990751351999
1439.68287734651 1.00030443511402
1439.70371119399 0.99920980236462
1439.72454503929 0.999406381933559
1439.7453788827 0.998653912315659
1439.76621272454 0.999769226516894
1439.78704656515 0.99891758596448
1439.80788040486 0.999675878725499
1439.82871424402 1.00134129106101
1439.84954808298 0.99983868942198
1439.87038192208 0.999254685787732
1439.89121576162 0.999581600569929
1439.91204960192 0.999711531559258
1439.93288344326 0.999425930186729
1439.95371728587 0.999123307348795
1439.97455112997 0.999483518729587
1439.99538497573 0.998187472636528
1440.0162188233 0.998967762432496
1440.03705267277 0.999455269473604
1440.05788652417 0.999458216698322
1440.07872037752 1.00020966973617
1440.09955423277 0.999673887794695
1440.12038808983 1.00000951637984
1440.14122194858 0.999512990944016
1440.16205580883 0.998916058786025
1440.18288967039 1.00066924611219
1440.20372353301 0.999040820125165
1440.22455739641 0.999026878395035
1440.2453912603 0.998364963995978
1440.26622512436 0.998838867201537
1440.28705898825 0.999001279797971
1440.30789285162 0.999597363914989
1440.32872671415 1.00012526580863
1440.34956057547 0.998533972345433
1440.37039443526 1.00672271084891
1440.39122829319 0.998728087623028
1440.41206214897 1.00021181597123
1440.43289600232 1.00096112110463
1440.453729853 1.0000390726185
1440.4745637008 0.999866667454928
1440.49539754553 1.00028316086644
1440.51623138707 1.00087012704771
1440.53706522534 1.00012459450928
1440.55789906027 0.999754093050821
1440.57873289189 0.999049992713793
1440.59956672022 0.999116985434713
1440.62040054537 1.00013189938855
1440.64123436745 1.00039567196806
1440.66206818666 1.00120873726729
1440.6829020032 1.00004971833967
1440.70373581731 0.998991409033772
1440.72456962927 0.998682689370504
1440.74540343938 1.00040746316987
1440.76623724796 0.999588952238102
1440.78707105535 0.999624588028924
1440.80790486188 1.00070140798001
1440.82873866792 1.00028489354025
1440.84957247379 1.00033623448639
1440.87040627983 1.00005010997008
1440.89124008636 1.00074915478501
1440.91207389368 0.999899683694208
1440.93290770207 1.00111761814029
1440.95374151176 1.00032895862127
1440.97457532296 1.000478554383
1440.99540913585 1.00046768780424
1441.01624295055 1.00135305091136
1441.03707676715 0.856357700895809
1441.05791058569 0.999655055895108
1441.07874440617 0.999791818921899
1441.09957822854 0.998813911549552
1441.1204120527 0.999985542696789
1441.14124587853 0.999202480435412
1441.16207970583 0.999850492674948
1441.18291353441 0.998924025183467
1441.20374736401 0.998970948728209
1441.22458119435 0.999182254920366
1441.24541502514 1.00179055777223
1441.26624885604 0.998195926729822
1441.28708268673 0.99875331120539
1441.30791651687 0.999534833414303
1441.32875034609 0.999352765249861
1441.34958417408 1.00023936869172
1441.37041800048 0.999464773636904
1441.39125182498 0.999146011664656
1441.41208564729 0.998244442536871
1441.43291946714 0.998873617646245
1441.45375328428 0.999440684563147
1441.4745870985 0.997684798762024
1441.49542090965 0.999871827109426
1441.51625471759 0.998493558198677
1441.53708852223 1.00108002353129
1441.55792232354 0.998718830752312
1441.57875612154 0.999243232575923
1441.59958991625 0.999247789008956
1441.62042370779 1.00078278233431
1441.6412574963 0.999708242107446
1441.66209128194 1.00127707600523
1441.68292506494 0.999107249828329
1441.70375884555 1.00189436130042
1441.72459262404 1.00090248453515
1441.74542640072 0.999827428348398
1441.76626017591 0.999165228100334
1441.78709394995 1.00084259701583
1441.80792772319 0.998260241480841
1441.82876149595 0.999233742329117
1441.8495952686 1.00206980632381
1441.87042904146 1.00099443832902
1441.89126281485 1.00080318623304
1441.91209658907 1.00032206804528
1441.93293036438 1.00035214916017
1441.95376414101 1.00042444600763
1441.97459791919 0.99964064253671
1441.99543169906 1.00142435142931
1442.01626548076 1.00050319596296
1442.03709926437 0.9996996757194
1442.05793304991 1.00156214405128
1442.07876683739 1.0013251438859
1442.09960062674 1.00071678531124
1442.12043441787 1.00041057630361
1442.14126821064 1.00139508721451
1442.16210200486 0.999640687301009
1442.18293580032 0.999631051047125
1442.20376959676 1.00027175865284
1442.2246033939 0.99948582074187
1442.24543719145 1.00063085303931
1442.26627098907 0.999630484102621
1442.28710478643 0.999429552818902
1442.30793858318 1.00035795866149
1442.32877237898 0.99927915385894
1442.34960617348 1.00108560709361
1442.37043996636 1.00142936773014
1442.3912737573 0.999694697939297
1442.41210754601 0.999137491373783
1442.43294133221 1.00041282327405
1442.45377511568 0.999907943357501
1442.4746088962 0.999469501486959
1442.49544267363 1.00056933485023
1442.51627644783 0.998970902974974
1442.53711021873 0.999689529695482
1442.55794398629 1.00093642899343
1442.57877775053 1.0007956878436
1442.59961151151 0.999979249370627
1442.62044526932 1.00036923537548
1442.64127902411 1.00029980473885
1442.66211277607 1.00032138481872
1442.68294652541 1.00039333364585
1442.70378027239 0.999648652660546
1442.72461401729 0.999830362483922
1442.74544776042 1.00070165574676
1442.76628150211 1.00062753203439
1442.78711524268 0.999894830061843
1442.80794898249 1.00132877534034
1442.82878272187 0.998902502909715
1442.84961646118 1.00047904227101
1442.87045020074 1.00040194851995
1442.89128394087 0.9993458300404
1442.91211768185 0.999494803698935
1442.93295142396 0.999658143167714
1442.95378516743 1.00101216805919
1442.97461891245 0.999905005348133
1442.99545265919 0.999681121919545
1443.01628640777 1.0003110230726
1443.03712015825 1.00138196953556
1443.05795391068 1.00147058357105
1443.07878766503 0.999860495602531
1443.09962142124 1.00004605438389
1443.12045517921 1.00033706847541
1443.14128893879 1.00092458821925
1443.1621226998 1.00016291088637
1443.18295646202 1.00091370867846
1443.20379022518 1.00031429760218
1443.224623989 1.00018703969013
1443.24545775317 1.0001386040929
1443.26629151738 1.00033135892711
1443.28712528127 1.0001560905023
1443.30795904451 1.00047846441795
1443.32879280675 1.00101913531645
1443.34962656766 1.00022827029391
1443.37046032689 0.999862154664009
1443.39129408414 1.00155424276715
1443.41212783911 0.999860927140154
1443.43296159155 1.00034277825728
1443.45379534122 0.999639338884967
1443.47462908793 1.00071123167141
1443.49546283151 1.00056248378232
1443.51629657185 1.0012156780175
1443.53713030888 1.00161750284218
1443.55796404258 1.00100139530051
1443.57879777295 0.99934597828646
1443.59963150007 1.0016475000961
1443.62046522403 1.00019835957413
1443.641298945 0.99900032071296
1443.66213266315 0.999273052188499
1443.68296637872 1.00119261791821
1443.70380009196 1.00082072372618
1443.72463380316 1.00076143269833
1443.74546751263 0.999761266554858
1443.76630122069 1.00144247646527
1443.78713492768 1.00062617938608
1443.80796863395 1.00183685519355
1443.82880233984 1.0007305767911
1443.8496360457 1.00150642395006
1443.87046975185 0.999427157468035
1443.8913034586 1.00058621315276
1443.91213716624 1.00021754264135
1443.93297087504 1.00021964401537
1443.95380458522 1.00025415953794
1443.97463829698 1.0019181543454
1443.99547201047 1.00068979792306
1444.01630572581 1.00063428295388
1444.03713944306 0.867921338203991
1444.05797316225 0.999838446298845
1444.07880688335 0.99838135918006
1444.09964060631 1.0005104322116
1444.120474331 1.00030658566484
1444.14130805728 1.00211071516508
1444.16214178496 0.999863714948264
1444.18297551381 0.998031001230878
1444.20380924356 1.00088848688509
1444.22464297394 1.00187680948983
1444.24547670463 0.999820097194053
1444.26631043529 1.00062782934487
1444.28714416561 1.00048269629754
1444.30797789522 1.00042433284254
1444.32881162378 1.00031661277059
1444.34964535096 1.00066609540234
1444.37047907643 1.00063669267413
1444.39131279986 1.00040994321642
1444.41214652099 0.999598873306795
1444.43298023955 1.00122714160909
1444.4538139553 1.00010996782337
1444.47464766807 1.00045197285268
1444.49548137769 0.998531364821193
1444.51631508406 1.00122666498183
1444.53714878711 1.00023796984942
1444.55798248682 1.00016572644807
1444.57881618322 0.999969935502948
1444.59964987636 0.999642694536736
1444.62048356637 1.0004289363755
1444.6413172534 0.999548972226226
1444.66215093765 1.0010110495389
1444.68298461934 1.00119560976059
1444.70381829873 0.999972756406336
1444.72465197612 1.00013111635148
1444.74548565181 1.0014661324259
1444.76631932615 1.00043792445636
1444.78715299945 1.00011989144614
1444.80798667208 1.00154276580925
1444.82882034437 1.00014470519363
1444.84965401667 0.999372376620958
1444.87048768929 0.999988985067267
1444.89132136256 1.00037962563617
1444.91215503676 1.00044969401519
1444.93298871214 1.00082402826655
1444.95382238892 1.01263055447771
1444.97465606731 1.00146358100411
1444.99548974744 1.00117142925507
1445.01632342943 0.999725784386305
1445.03715711333 1.00035929325753
1445.05799079917 1.00056294863257
1445.07882448692 0.999676782435698
1445.0996581765 0.999154534915848
1445.12049186781 1.00083474783637
1445.14132556068 1.00007454733222
1445.16215925491 0.999796766199457
1445.18299295027 1.00048598043664
1445.20382664651 1.00062592617054
1445.22466034332 1.00038441339561
1445.2454940404 0.999189693601889
1445.26632773742 1.00062923397573
1445.28716143403 0.99915706368693
1445.3079951299 0.999190919819977
1445.32882882467 1.00030664718113
1445.34966251801 0.999856719675631
1445.37049620959 0.999273857646782
1445.3913298991 0.999943981068733
1445.41216358626 1.00060010402978
1445.43299727082 1.00065275115247
1445.45383095255 0.999041024329258
1445.47466463127 1.00015319806862
1445.49549830682 0.999245178415109
1445.51633197911 0.999443874502905
1445.53716564807 1.00047885891993
1445.55799931368 1.00049983965523
1445.57883297598 1.00008042948952
1445.59966663505 0.999861928817219
1445.620500291 0.999730478040103
1445.64133394399 0.998450066366052
1445.66216759422 0.999455115962429
1445.68300124192 0.999779309106397
1445.70383488736 0.999842816776048
1445.72466853083 1.00123269472431
1445.74550217265 1.00036385275415
1445.76633581315 1.00141887077675
1445.78716945267 1.000553799187
1445.80800309155 0.999882119131876
1445.82883673013 1.05191634555791
1445.84967036877 0.999759610545502
1445.87050400777 0.99960543473351
1445.89133764746 1.0004183918297
1445.9121712881 0.997679831138774
1445.93300492995 0.99857768171352
1445.95383857324 1.00043029618964
1445.97467221814 0.99999556035747
1445.99550586481 1.00034515375806
1446.01633951334 1.00051503190719
1446.03717316379 1.00110879255357
1446.05800681617 0.999049207592924
1446.07884047045 0.99980249152762
1446.09967412655 1.00130842347257
1446.12050778435 1.00028715894525
1446.14134144368 1.00056464159182
1446.16217510436 1.0389346277659
1446.18300876613 1.00008101332259
1446.20384242873 1.00038791417077
1446.22467609187 1.00104962728193
1446.24550975523 1.00052730628022
1446.26634341848 0.998412015466121
1446.28717708128 0.999282613614
1446.30801074328 1.0174408381168
1446.32884440414 0.999677654862333
1446.34967806352 0.999862396632927
1446.3705117211 0.999553287350778
1446.39134537658 1.00014945726991
1446.41217902966 1.00027922117713
1446.43301268011 0.999919749607148
1446.4538463277 0.999947098595526
1446.47467997225 1.00003002386659
1446.49551361362 0.99921470574379
1446.51634725171 0.999669294808929
1446.53718088647 1.00030241648795
1446.55801451788 0.999994851633365
1446.57884814599 1.00087539335569
1446.59968177087 1.01025338514104
1446.62051539264 1.00080576281863
1446.64134901148 1.00051297404143
1446.66218262759 0.999732486591207
1446.6830162412 1.00017440958844
1446.70384985258 1.00031900149372
1446.72468346204 0.999925722385022
1446.74551706988 1.00001090280638
1446.76635067644 0.999698944125325
1446.78718428206 1.00532074900789
1446.80801788709 1.00039023257356
1446.82885149187 1.00119404820659
1446.84968509673 1.00011603718957
1446.87051870201 1.00103287292043
1446.891352308 1.00018031026222
1446.91218591498 0.999913718783786
1446.9330195232 1.00047882309378
1446.95385313288 1.00034060119036
1446.9746867442 0.99991025874343
1446.99552035729 1.00061113346305
1447.01635397225 1.00121111212318
1447.03718758913 0.856530799732762
1447.05802120794 0.999998854829007
1447.07885482864 0.999958424512848
1447.09968845115 1.00059778249264
1447.12052207533 1.0001338447746
1447.14135570102 0.999511704293559
1447.16218932802 1.00133151890881
1447.18302295608 0.999764634674739
1447.20385658493 0.999235536853008
1447.22469021428 0.999842465017404
1447.2455238438 1.00023529018526
1447.26635747316 1.00002243107252
1447.28719110203 1.00067929408009
1447.30802473005 0.99877756697721
1447.32885835689 0.999393488446803
1447.3496919822 0.998823909863318
1447.37052560566 0.999344606399578
1447.39135922698 0.999213957926658
1447.41219284587 1.0002169143803
1447.43302646209 0.999041529586001
1447.45386007543 0.999722343593295
1447.4746936857 0.99912203523953
1447.49552729277 0.999925522489203
1447.51636089656 0.999738793767815
1447.537194497 0.999325483706111
1447.5580280941 0.998317460407376
1447.57886168789 0.998297843313096
1447.59969527847 0.999278497013124
1447.62052886597 0.999994972020802
1447.64136245055 1.00031188472864
1447.66219603243 0.998364614599344
1447.68302961184 1.00000921266685
1447.70386318906 1.00313122822587
1447.72469676438 0.999831466779888
1447.74553033814 0.999629937375452
1447.76636391065 0.999462447233446
1447.78719748227 0.999692123422414
1447.80803105334 0.999014914669384
1447.82886462421 0.999348276662773
1447.8496981952 0.999060585106629
1447.87053176663 0.999953042948114
1447.89136533882 0.999823273645326
1447.91219891203 0.999409455346507
1447.93303248651 1.00091401835301
1447.95386606247 1.00008085377633
1447.97469964009 0.999908127880513
1447.99553321949 1.00121927038586
1448.01636680077 0.999772893420631
1448.03720038398 1.00019304701257
1448.0580339691 1.00072699912897
1448.07886755611 1.00070991269137
1448.0997011449 1.00086196454012
1448.12053473535 0.999667331629398
1448.14136832728 0.999902804209736
1448.16220192048 1.00109254687556
1448.18303551471 1.00028105532778
1448.20386910969 0.999127699689927
1448.22470270513 1.00021793511163
1448.24553630069 0.999428336308138
1448.26636989605 0.999377843276201
1448.28720349087 1.00018131112363
1448.30803708479 0.99843461896337
1448.32887067747 0.999770865383992
1448.34970426859 1.0005846106987
1448.37053785782 1.0002011089824
1448.39137144486 0.998357976761281
1448.41220502944 0.997469466653482
1448.43303861131 0.999372752707413
1448.45387219027 0.998964524703624
1448.47470576615 1.00020508597523
1448.49553933881 1.00015741837625
1448.51637290817 1.00051422237324
1448.53720647418 1.0003473767146
1448.55804003685 0.998971953070737
1448.57887359623 0.998987651293182
1448.5997071524 1.00006010084475
1448.6205407055 0.99925302762999
1448.64137425571 1.00055715223186
1448.66220780324 1.00053756318782
1448.68304134834 1.0008158176829
1448.70387489128 1.00065355960354
1448.72470843237 0.999050799693599
1448.74554197193 1.00021999802168
1448.76637551029 0.999294248394119
1448.7872090478 0.998280647300553
1448.8080425848 0.999242989192853
1448.82887612163 0.998987177458524
1448.84970965864 0.999515725247792
1448.87054319613 1.00387268384493
1448.8913767344 1.00084024047965
1448.91221027373 1.00048398723383
1448.93304381435 0.998900922712238
1448.95387735648 1.00022892889555
1448.97471090029 1.00014016660733
1448.99554444588 0.999519690413803
1449.01637799337 0.999984947793313
1449.03721154277 1.00007443539737
1449.0580450941 0.999522165177881
1449.07887864729 0.999908911583342
1449.09971220225 0.999063420547113
1449.12054575885 0.99927231240073
1449.14137931689 1.01504441998153
1449.16221287618 0.999435597633651
1449.18304643646 1.00051638497232
1449.20387999745 0.999533928955175
1449.22471355884 0.999042878348749
1449.24554712032 1.00015179834177
1449.26638068156 0.999574090479302
1449.28721424219 0.998970425530221
1449.30804780189 1.00139149059949
1449.32888136031 0.9996299732533
1449.34971491711 0.999378800457115
1449.37054847197 0.999596679154652
1449.39138202462 0.9993372624777
1449.41221557476 1.00095725485604
1449.43304912217 0.999479767507028
1449.45388266663 0.997705525011297
1449.47471620799 1.00036212460629
1449.49554974612 1.00038663311253
1449.51638328094 0.9998424081828
1449.5372168124 1.00084368945619
1449.55805034052 1.00870430905375
1449.57888386536 0.999066512365347
1449.599717387 0.998746670810829
1449.62055090559 1.00000808043731
1449.64138442132 1.00031472444536
1449.66221793439 0.999077903426007
1449.68305144507 1.00007474658128
1449.70388495362 0.999593537192352
1449.72471846036 0.999689457714611
1449.74555196561 0.999410993559003
1449.7663854697 1.00131416668809
1449.78721897298 1.00090470142112
1449.8080524758 1.00031761080008
1449.8288859785 0.999170814105452
1449.8497194814 1.00088089803531
1449.87055298483 1.00032799257982
1449.89138648907 0.998788176846291
1449.9122199944 1.00037505385749
1449.93305350106 1.00025353929339
1449.95388700924 1.00907932326111
1449.97472051911 0.998552761150457
1449.99555403079 1.00108780257508
1450.01638754436 0.999490318537844
1450.03722105985 0.866606408991897
1450.05805457725 0.999108937351173
1450.0788880965 0.997731367521724
1450.09972161751 0.993690653327779
1450.12055514013 0.995572731015039
1450.14138866417 0.998689579409937
1450.16222218942 1.00091777150737
1450.18305571562 1.00557590085101
1451.57889946326 1.00073694019313
1451.5997329155 1.00133952059946
1451.62056636474 1.00082708784434
1451.64139981115 1.00273589692749
1451.66223325497 1.00007982845005
1451.68306669646 1.00131519044238
1451.7039001359 1.00055922722278
1451.7247335736 1.00046510205077
1451.74556700989 0.999539958015223
1451.76640044512 0.999666995573333
1451.78723387961 0.999076851220348
1451.80806731373 0.999269769297987
1451.82890074781 0.999668426813311
1451.84973418218 0.999885287826894
1451.87056761715 1.00035041594609
1451.891401053 0.998991691762696
1451.91223449 0.999719968742941
1451.93306792838 1.00002637943848
1451.95390136832 0.999722842727058
1451.97473480998 0.998665373795486
1451.99556825348 0.999516086004065
1452.01640169887 1.0009011725356
1452.03723514618 0.999411082667833
1452.05806859538 0.999044132644069
1452.07890204642 0.999599200891286
1452.09973549916 0.99861579250339
1452.12056895347 0.998982341482151
1452.14140240914 0.998675552182513
1452.16223586596 0.999983413150805
1452.18306932364 1.0010172339082
1452.20390278192 0.99897197740659
1452.22473624047 0.999342068313552
1452.24556969897 0.999261823201541
1452.26640315708 0.999683515567443
1452.28723661445 0.998874321093081
1452.30807007073 0.99925365290465
1452.3289035256 1.00022309522923
1452.34973697872 0.999170333024157
1452.37057042977 0.998735069171548
1452.39140387849 1.00032686773315
1452.4122373246 0.999791305329782
1452.43307076789 0.998723748272605
1452.45390420816 0.999806751079745
1452.47473764526 1.00033349438547
1452.49557107908 0.999132933232483
1452.51640450956 0.999487592628777
1452.53723793669 0.999745557849396
1452.55807136048 0.99977720819025
1452.57890478101 1.00002757482542
1452.59973819839 1.00004296488235
1452.62057161278 0.99926570139521
1452.64140502438 1.00008891019169
1452.66223843341 0.999131268351453
1452.68307184014 1.00017029699658
1452.70390524487 0.999585674728217
1452.7247386479 1.00008504447188
1452.74557204956 0.999513886351046
1452.76640545019 1.00059723421068
1452.78723885014 0.999176319949136
1452.80807224976 1.00008064004609
1452.82890564938 1.00001420112634
1452.84973904932 0.999516505626159
1452.87057244991 0.999788327159467
1452.89140585141 1.00037393025193
1452.91223925409 0.999140657234541
1452.93307265817 0.999395857280441
1452.95390606383 1.00062930422757
1452.97473947123 0.999550699968672
1452.99557288048 1.00003748630047
1453.01640629162 0.999102338541845
1453.03723970468 1.00074960283536
1453.05807311962 0.999901909250397
1453.07890653638 0.999649711887237
1453.09973995483 1.00027723975661
1453.12057337482 1.00003870494702
1453.14140679615 1.00016457227878
1453.16224021857 0.999851906018355
1453.18307364184 1.00035911014569
1453.20390706565 1.0003321806936
1453.22474048969 1.00075346991177
1453.24557391364 1.00194321104653
1453.26640733714 0.999620684959382
1453.28724075987 0.999556049602403
1453.30807418146 0.99937057303878
1453.32890760158 1.00034914566094
1453.34974101992 1.00045466990032
1453.37057443615 1.0011767206575
1453.39140785 1.00099674160842
1453.41224126122 1.00132821110947
1453.43307466958 0.999642900471329
1453.4539080749 1.00017907493922
1453.47474147703 1.00086986036263
1453.49557487587 0.998825775609781
1453.51640827137 0.999970885148435
1453.5372416635 1.00006329152427
1453.55807505231 1.00136660780592
1453.57890843787 1.00017246548058
1453.59974182029 1.00073772243099
1453.62057519975 0.999154933352647
1453.64140857644 0.999781429377952
1453.66224195059 1.00201036881754
1453.68307532248 0.999594755485406
1453.7039086924 1.0013580213075
1453.72474206067 1.00061324259507
1453.74557542761 1.00034505156657
1453.76640879356 1.00038510959094
1453.78724215888 1.0012267611079
1453.8080755239 1.00177958127061
1453.82890888897 1.00001049825491
1453.8497422544 1.00042592315406
1453.87057562051 1.00058670389404
1453.89140898757 0.999411452047202
1453.91224235584 0.999137404492765
1453.93307572554 0.999851291562322
1453.95390909684 0.999740720336972
1453.97474246989 0.99987709945148
1453.99557584478 0.998916052321016
1454.01640922159 0.999515093331564
1454.0372426003 0.999867365035251
1454.05807598089 0.99935112740977
1454.07890936328 1.00040562439538
1454.09974274735 1.00061200570624
1454.12057613293 0.99937215672847
1454.14140951981 0.999330620820399
1454.16224290776 0.999926532663545
1454.18307629651 1.00033492444179
1454.20390968576 0.999257651141546
1454.2247430752 0.999337338351023
1454.2455764645 0.999293489022336
1454.26640985331 0.99866245447058
1454.28724324129 0.998386682766352
1454.30807662809 1.00062096856035
1454.32891001338 0.999650692963301
1454.34974339684 0.999572435832008
1454.37057677816 0.998905574274431
1454.39141015705 0.999901429728863
1454.41224353329 0.999335474104359
1454.43307690663 1.00030501924808
1454.45391027691 0.999913404543063
1454.47474364399 1.00035501241499
1454.49557700777 0.999640582430627
1454.51641036819 0.99967089506043
1454.53724372525 1.00028844632807
1454.55807707899 0.999212729470016
1454.5789104295 0.999772534918331
1454.59974377688 0.8656394155125
1454.62057712133 0.999734601246352
1454.64141046303 0.999265044777526
1454.66224380223 0.999872748098545
1454.6830771392 1.00067198123298
1454.70391047424 0.999414696063372
1454.72474380766 0.999181902094523
1454.74557713981 0.999207644456289
1454.76641047101 0.999705620288812
1454.78724380161 0.999383100823045
1454.80807713197 0.999278139945081
1454.82891046242 1.00028533510782
1454.84974379327 1.00038797526888
1454.87057712483 0.999895379075964
1454.89141045737 0.999943035085014
1454.91224379116 0.999545745292179
1454.93307712639 1.00081740316322
1454.95391046325 0.999660173116897
1454.97474380187 0.998451111929832
1454.99557714235 0.999472220030728
1455.01641048474 0.999461219122908
1455.03724382903 1.00021399045725
1455.0580771752 0.999195876783583
1455.07891052314 0.998738101095432
1455.09974387274 0.999196987814666
1455.12057722383 1.00028596055254
1455.14141057619 1.0006634743853
1455.16224392958 1.00001123035395
1455.18307728373 1.00023976852605
1455.20391063835 0.999728621103161
1455.22474399311 1.00018195063497
1455.24557734768 0.999590635341228
1455.26641070172 1.00070287279504
1455.28724405488 0.999029475751476
1455.30807740682 1.00057452588675
1455.3289107572 0.999604737707999
1455.3497441057 0.998909759928293
1455.37057745203 1.00024718269284
1455.3914107959 1.00017729134011
1455.41224413707 0.999389828683214
1455.43307747533 1.00046612164305
1455.45391081051 0.999548039454195
1455.47474414246 1.00044243357706
1455.4955774711 0.999413807362886
1455.51641079638 0.999373722106038
1455.53724411831 1.00021233673614
1455.55807743692 0.999386558090407
1455.5789107523 1.00070104369544
1455.59974406459 1.00170640050812
1455.62057737395 0.999997349029035
1455.64141068061 1.00311743003327
1455.66224398479 1.00025580354906
1455.68307728679 1.0005584743376
1455.70391058689 0.999535550310477
1455.72474388541 1.00008255651826
1455.7455771827 1.00127015367345
1455.76641047909 0.999880303689901
1455.78724377493 1.00127798314413
1455.80807707057 1.0008841441259
1455.82891036633 0.998707985247679
1455.84974366254 0.999531412391033
1455.8705769595 0.999559255878076
1455.89141025747 0.999607085136128
1455.91224355671 0.999263619486151
1455.93307685743 1.00033972768344
1455.95391015979 1.0004258266829
1455.97474346393 0.999576501694323
1455.99557676993 0.998735336407055
1456.01641007784 1.00003407964946
1456.03724338766 0.999032047153215
1456.05807669933 0.998992265152524
1456.07891001278 0.999212034663768
1456.09974332785 1.00085519817983
1456.12057664439 1.00007244322215
1456.14140996217 0.999875492559484
1456.16224328094 1.00058013995476
1456.18307660044 1.00085590574802
1456.20390992036 0.999618683318516
1456.22474324038 0.997770508520058
1456.24557656016 0.998216805345457
1456.26640987937 0.999153737134722
1456.28724319765 0.998582631851276
1456.30807651466 0.998900473115265
1456.32890983008 0.999875508265466
1456.34974314357 0.99895005690399
1456.37057645485 0.999529374201949
1456.39140976364 1.00068766064822
1456.4122430697 1.00071151728577
1456.43307637282 0.997301048812684
1456.45390967283 0.999249300341888
1456.47474296961 1.00048777105934
1456.49557626306 0.999869936534476
1456.51640955316 0.999846875828718
1456.5372428399 0.998794312517042
1456.55807612333 0.999966577117262
1456.57890940355 0.999445842572754
1456.59974268069 0.999997231517957
1456.62057595494 0.999801653420716
1456.6414092265 1.00109736882155
1456.66224249563 0.999486251671087
1456.6830757626 0.999338480056032
1456.70390902772 1.00027366988905
1456.72474229131 0.999129649830603
1456.74557555371 0.999612541248616
1456.76640881525 0.999707463758597
1456.78724207629 1.00126206579197
1456.80807533716 1.00037880081008
1456.82890859821 1.00078049789934
1456.84974185974 0.999745013686371
1456.87057512205 1.00006504950256
1456.89140838542 1.00031664971543
1456.91224165008 0.999845146930676
1456.93307491624 1.00000405970488
1456.95390818407 0.99911925665463
1456.97474145368 0.999499517227659
1456.99557472517 0.999408476106067
1457.01640799857 1.00011311817406
1457.03724127387 0.999261781325269
1457.05807455102 0.999355650568906
1457.07890782992 0.999081032277779
1457.09974111043 0.999549814765261
1457.12057439237 0.998956807866285
1457.14140767553 0.999584912844419
1457.16224095965 1.00055140320905
1457.18307424445 0.999197497355941
1457.20390752963 0.99961125412209
1457.22474081487 1.00055992239553
1457.24557409982 0.999514393368663
1457.26640738416 0.998765194016691
1457.28724066752 1.00076942232019
1457.30807394957 1.00070901658875
1457.32890722998 0.999304021753475
1457.34974050843 1.0009063124443
1457.37057378462 1.00051656650133
1457.39140705829 1.00021139632185
1457.4122403292 1.00102751122573
1457.43307359715 1.00012083105913
1457.45390686197 0.999934533871089
1457.47474012354 1.00086158847739
1457.49557338178 0.999593713377292
1457.51640663666 1.00008327650775
1457.53723988818 0.999130372204617
1457.55807313641 0.998878834248595
1457.57890638144 0.998594567953578
1457.59973962342 0.858487920719131
1457.62057286252 1.00085606846778
1457.64140609897 0.999147769490401
1457.66223933302 1.00054725895404
1457.68307256496 0.998948945501089
1457.70390579508 0.999418537552835
1457.72473902372 0.999836542090221
1457.7455722512 0.999206058588751
1457.76640547788 0.998760742054651
1457.78723870409 0.999601709866918
1457.80807193019 0.999920006544042
1457.8289051565 1.00002981798539
1457.84973838334 1.00060188611726
1457.87057161099 1.00007194223712
1457.89140483974 0.999979056583545
1457.9122380698 1.0003128296638
1457.93307130139 0.99871589752755
1457.95390453466 1.00100321057612
1457.97473776974 1.00012100617464
1457.99557100669 0.998778789818522
1458.01640424556 0.999106098989237
1458.03723748632 0.999923451245484
1458.05807072892 1.00064209729379
1458.07890397326 1.00000114517099
1458.09973721918 0.99938302152491
1458.12057046652 0.999148452431429
1458.14140371503 0.99984673952706
1458.16223696447 0.999456288869585
1458.18307021456 1.00032700477462
1458.20390346498 1.00037697040681
1458.22473671542 1.0003832307954
1458.24556996553 0.999969883878487
1458.26640321497 0.999479489174844
1458.2872364634 1.00103252700337
1458.30806971047 1.00112806152865
1458.32890295585 1.00105788693485
1458.34973619924 1.00150463381844
1458.37056944033 0.999515269832402
1458.39140267887 1.00067538372892
1458.41223591462 1.0004302857464
1458.43306914738 1.00037935326069
1458.453902377 1.0007464583383
1458.47473560335 1.00000890098661
1458.49556882637 0.999445154736623
1458.51640204602 1.0004058557812
1458.53723526233 1.00123775834498
1458.55806847534 1.00110330269994
1458.57890168518 0.999143020228778
1458.59973489199 0.999679088281616
1458.62056809595 0.999589301144765
1458.64140129729 1.00059306394182
1458.66223449626 1.0006472491488
1458.68306769316 0.999924159095674
1458.70390088828 1.00003145201568
1458.72473408196 1.00071836865485
1458.74556727454 0.999093263181707
1458.76640046635 1.00028372844135
1458.78723365775 1.00092512691421
1458.80806684908 1.00020898531404
1458.82890004066 1.00072840881346
1458.8497332328 1.00039721914551
1458.87056642581 1.00030445795031
1458.89139961993 1.00047674676525
1458.9122328154 1.00117913167524
1458.93306601242 1.00100474834231
1458.95389921114 0.999507584152414
1458.97473241168 1.00113453142819
1458.9955656141 1.00036499156803
1459.01639881844 1.00086143752335
1459.03723202467 1.00073211392245
1459.05806523273 1.00062093544243
1459.0788984425 0.999583537538538
1459.09973165384 1.00022819780752
1459.12056486657 1.00025065608331
1459.14139808044 1.00044543240429
1459.1622312952 0.999187544129458
1459.18306451058 1.00008591959092
1459.20389772624 1.00038627252221
1459.22473094188 1.00007693511329
1459.24556415715 0.99964066983005
1459.2663973717 1.00032348892014
1459.28723058519 1.00119664899959
1459.30806379729 1.00048850633639
1459.32889700765 0.999379432517161
1459.34973021598 0.999790978719664
1459.37056342197 0.999634300999249
1459.39139662539 0.999204282220368
1459.41222982598 1.00065510103829
1459.43306302357 1.00031564573717
1459.45389621799 1.00087772679616
1459.47472940914 1.00053065957576
1459.49556259694 0.99988762224439
1459.51639578139 1.00032433659874
1459.53722896249 0.999658842771364
1459.55806214031 0.999022135748827
1459.57889531497 1.00062175566849
1459.59972848662 0.999815147040868
1459.62056165546 0.999842780010497
1459.64139482171 0.999237528599483
1459.66222798562 1.00069351207547
1459.6830611475 1.00050191987732
1459.70389430766 1.00054833117597
1459.72472746641 1.00063233940311
1459.7455606241 1.00142736890818
1459.76639378107 1.00005742997703
1459.78722693768 1.00066068824639
1459.80806009426 1.00190809318869
1459.82889325113 1.00104948575868
1459.84972640861 1.0009846638795
1459.87055956699 1.00224989568554
1459.89139272651 1.00073044946234
1459.91222588742 0.999939566166063
1459.9330590499 1.00027174343879
1459.95389221409 1.00225351594374
1459.97472538011 1.00224560625383
1459.99555854803 1.00011984717681
1460.01639171786 1.00073168365441
1460.03722488958 1.00221867050262
1460.05805806311 1.00218237576405
1460.07889123835 1.00059130924956
1460.09972441513 1.00090841807719
1460.12055759326 1.00046603395197
1460.14139077252 1.00118172329091
1460.16222395263 1.0005062550679
1460.1830571333 1.0006553828392
1460.20389031424 1.00106156164001
1460.2247234951 1.00014052112316
1460.24555667554 1.00188090348632
1460.26638985523 1.00066609837586
1460.28722303381 1.0003206616025
1460.30805621095 1.00038084204373
1460.32888938632 1.00066904340411
1460.34972255961 1.00015502289028
1460.37055573054 0.999130848830543
1460.39138889885 0.999824831785786
1460.41222206432 0.999366691639884
1460.43305522676 0.999741824577775
1460.45388838602 1.00146976281103
1460.47472154199 1.00040640035018
1460.49555469462 1.00018568727326
1460.51638784389 1.00038848358884
1460.53722098981 1.00105408019899
1460.55805413248 1.00036672182879
1460.578887272 1.00139027040752
1460.59972040854 0.860137051937012
1460.62055354229 1.00087794125251
1460.64138667349 1.00014052044995
1460.66221980239 1.0006742497971
1460.68305292929 1.00128298186471
1460.70388605451 1.0009917456997
1460.72471917838 1.00071259148767
1460.74555230123 1.000731074933
1460.76638542341 0.999998519423098
1460.78721854527 1.00031148283861
1460.80805166715 1.00096593119451
1460.82888478936 1.00088408292845
1460.84971791222 1.0013684484047
1460.87055103601 1.00167490147064
1460.89138416099 1.00097032876783
1460.91221728737 1.00108193265355
1460.93305041534 0.99873189326589
1460.95388354506 1.00088462365488
1460.97471667661 0.999484083920018
1460.99554981006 1.00024890369197
1461.01638294543 1.0001026272381
1461.03721608268 1.00062541193117
1461.05804922173 1.00043508715221
1461.07888236247 1.00068275186656
1461.09971550473 1.00104242809218
1461.12054864832 1.00168363204789
1461.14138179299 1.00006408130332
1461.16221493849 1.00012019300021
1461.18304808451 1.00000799582394
1461.20388123075 1.00054401180013
1461.22471437688 1.00100138805734
1461.24554752254 0.999564304521458
1461.2663806674 1.00034400476245
1461.28721381111 1.00124897319419
1461.30804695334 0.999447681922334
1461.32888009376 0.999624468681641
1461.34971323207 1.0012802954972
1461.37054636797 0.999924143272035
1461.39137950123 1.0005505484005
1461.41221263162 0.999767396706384
1461.43304575896 1.00028729069623
1461.45387888311 1.00006552693511
1461.47471200396 1.0005093654286
1461.49554512146 1.00055904801966
1461.5163782356 0.999239012101532
1461.53721134641 0.999370861843017
1461.55804445398 1.00150444413516
1461.57887755842 0.999966687837484
1461.5997106599 0.998488531181733
1461.62054375862 1.00082080902733
1461.64137685483 1.00101755975771
1461.66220994878 1.00045762732475
1461.68304304077 1.0001160281598
1461.70387613112 1.00085043144123
1461.72470922016 1.00081482771555
1461.74554230823 0.999420458123984
1461.76637539569 0.999460061585081
1461.78720848286 0.999428552280515
1461.8080415701 1.00143426445773
1461.82887465771 0.999648599419398
1461.84970774602 0.999956065213441
1461.87054083529 0.998959267524745
1461.89137392577 0.99910642072291
1461.9122070177 1.00009394195532
1461.93304011124 0.99931987804128
1461.95387320653 0.999966281262254
1461.97470630367 0.999827901855817
1461.99553940273 1.00060132748456
1462.01637250369 0.999797406216213
1462.03720560653 0.999955339460376
1462.05803871116 1.00056788066784
1462.07887181746 1.00071602689249
1462.09970492527 0.999599638449146
1462.12053803437 1.00010060140219
1462.14137114452 0.999901619849165
1462.16220425546 1.00096605208813
1462.18303736689 0.999411744227341
1462.2038704785 0.99960237598422
1462.22470358995 0.999235407188711
1462.24553670089 0.999805916912434
1462.26636981099 0.999895737379246
1462.28720291989 0.998757989202974
1462.30803602727 0.999568656545621
1462.3288691328 0.999007240842039
1462.34970223618 0.998944955378852
1462.37053533713 0.999116583705651
1462.3913684354 0.999307217927496
1462.41220153078 0.999897038255988
1462.43303462309 0.999805525292763
1462.45386771219 0.99938418445581
1462.47470079798 0.998799539276835
1462.49553388043 0.998882846629625
1462.51636695952 0.998785377309079
1462.53720003529 0.998419879719298
1462.55803310782 0.999387927728737
1462.57886617726 1.00014460159826
1462.59969924376 0.998230678267987
1462.62053230753 0.99977743439685
1462.64136536882 0.99958905110486
1462.66219842789 0.999590302420091
1462.68303148505 0.998796770608943
1462.70386454061 1.00099324915212
1462.72469759491 1.00137392757286
1462.74553064829 0.999131335229831
1462.76636370109 0.998672980089409
1462.78719675366 1.00052946215724
1462.80802980634 0.999974976887237
1462.82886285944 0.999943085199028
1462.84969591327 0.999621959650355
1462.8705289681 0.999253695249738
1462.89136202418 1.0001915739967
1462.91219508172 0.999904420405385
1462.93302814091 1.0003072446815
1462.95386120186 0.999128099140763
1462.97469426468 0.998553061085551
1462.9955273294 0.999135905443077
1463.01636039604 0.999026418920794
1463.03719346456 0.999070140659922
1463.05802653485 0.998676736673688
1463.07885960679 0.999702700221901
1463.09969268021 0.999061882105242
1463.1205257549 0.998978667612334
1463.14135883061 0.998178946311506
1463.16219190707 0.999493612510814
1463.18302498399 0.999421083145839
1463.20385806104 0.999867058299007
1463.22469113788 0.999610735635119
1463.24552421418 0.999439832639176
1463.26635728959 0.999720859004325
1463.28719036377 1.00028892705531
1463.30802343638 0.999404112121469
1463.3288565071 0.99777685869405
1463.34968957563 0.998255962626601
1463.3705226417 0.998716590258098
1463.39135570507 0.999221823538619
1463.41218876552 0.998331642812596
1463.43302182288 0.999012624186404
1463.45385487702 0.999008471346576
1463.47468792785 0.999377510028281
1463.49552097532 0.999989271529911
1463.51635401944 1.00070837502562
1463.53718706026 1.00014827266871
1463.55802009786 0.99824372243306
1463.57885313238 0.997789730074261
1463.59968616399 0.84914042430584
1463.62051919291 1.0004873816481
1463.64135221937 0.998306928136981
1463.66218524366 0.997165632650238
1463.68301826608 0.992891931427008
1463.70385128695 0.991958890994788
1463.7246843066 0.995799938864191
1463.74551732538 0.996231435227508
1463.76635034363 1.00280212167535
1463.7871833617 1.01171704347097
1463.80801637991 1.02688050095132
1463.8288493986 1.04250738900797
1463.84968241805 1.06676351830654
1463.87051543854 1.09277478071264
1463.89134846031 1.12088393087398
1463.91218148357 1.14814869958948
1463.93301450849 1.17053012981243
1463.9538475352 1.162318483643
1463.97468056379 1.15367411825002
1463.99551359429 1.12308789156608
1464.0163466267 1.05630888026125
1464.03717966097 0.818814656422668
1464.05801269702 0.168220911969761
1464.07884573469 0.482486881057829
1464.09967877382 0
1464.12051181419 0.0147278703805156
1464.14134485556 0
1464.16217789764 0
1464.18301094013 2
1464.20384398271 2
1464.22467702505 0
1464.2455100668 2
1464.26634310762 2
};
\addlegendentry{Light curve before injection}
\end{axis}

\end{tikzpicture}

